Averages of $b$-hadron, $c$-hadron, and $\tau$-lepton properties as of 2023

This paper reports world averages of measurements of $b$-hadron, $c$-hadron, and $\tau$-lepton properties obtained by the Heavy Flavour Averaging Group using results available before October 2023. In rare cases, significant results obtained several months later are also used. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, CP violation parameters, parameters of semileptonic decays, and Cabibbo-Kobayashi-Maskawa matrix elements.

==> (inline-0) <==
\begin{tabular}{l c}
{\bf\boldmath \b-hadron lifetimes} &   \\
~~$\tau(\Bd)$         & \hflavTAUBD \\
~~$\tau(\Bu)$         & \hflavTAUBU \\
~~$\tau(\Bs) = 1/\Gs$  & \hflavTAUBSMEANCON \\
~~$\tau(B^0_{s\rm L})$ & \hflavTAUBSLCON \\
~~$\tau(B^0_{s\rm H})$  & \hflavTAUBSHCON \\
~~$\tau(\Bc)$         & \hflavTAUBC \\
~~$\tau(\Lb)$         & \hflavTAULB \\
~~$\tau(\Xibd)$       & \hflavTAUXBD  \\
~~$\tau(\Xibu)$       & \hflavTAUXBU  \\
~~$\tau(\Omegab)$     & \hflavTAUOB   \\
{\bf\boldmath \Bd\ and \Bs\ mixing \& \CP violation} &  \\
~~\dmd &  \hflavDMDWU \\
~~\DGGd  & \hflavSDGDGD \\
~~$|q_{\particle{d}}/p_{\particle{d}}|$ & \hflavQPD  \\
~~\dms  &  \hflavDMS \\
~~\DGs & \hflavDGSCON \\
~~$|q_{\particle{s}}/p_{\particle{s}}|$ & \hflavQPS   \\
~~\phiccbars  & \hflavPHISBCC rad\\
\end{tabular}
\begin{tabular}{lc}
{\bf\boldmath Semileptonic $b$-hadron decay parameters} & \\
 ~~${\cal B}(\Bzb\to D^{*+}\ell^-\nub_\ell)$ & $(4.90\pm 0.12)\%$\\
 ~~${\cal B}(\B^-\to D^{*0}\ell^-\nub_\ell)$ & $(5.53\pm 0.22)\%$\\
 ~~${\cal B}(\Bzb\to D^+\ell^-\nub_\ell)$ & $(2.12\pm 0.06)\%$\\
 ~~${\cal B}(\B^-\to D^0\ell^-\nub_\ell)$ & $(2.21\pm 0.06)\%$\\
 ~~${\cal B}(\Bzb \to\pi^+\ell^-\nub_\ell)$ & $(1.50\pm 0.05)\times 10^{-4}$\\
 ~~$\vcb$ from exclusive $B$, $B_s$ and $\Lambda_b$~decays & $(39.77\pm 0.46)\times 10^{-3}$\\
 ~~$\vub$ from exclusive $B$, $B_s$ and $\Lambda_b$~decays & $(3.43\pm 0.12)\times 10^{-3}$\\
 ~~${\cal B}(\bar B\to X_c\ell^-\bar\nu_\ell)$ & $(10.63\pm 0.15)\%$\\
 ~~${\cal B}(\bar B\to X\ell^-\bar\nu_\ell)$ & $(10.82\pm 0.15)\%$\\
 ~~$\vcb$ from inclusive $B$~decays & $(41.97\pm 0.48)\times 10^{-3}$\\
 ~~$\vub$ from inclusive $B$~decays & $(4.06\pm 0.16)\times 10^{-3}$\\
~~${\cal R}(D)={\cal B}(B\to D\tau\nu_\tau)/{\cal B}(B\to
  D\ell\nu_\ell)$ & $0.342\pm 0.026$\\
~~${\cal R}(D^*)={\cal B}(B\to D^*\tau\nu_\tau)/{\cal B}(B\to
  D^*\ell\nu_\ell)$ & $0.286\pm 0.012$\\
{\bf\boldmath \b-hadron decays to charmed hadrons} & \\
 ~~ ${\cal B}(\Bz \to D^- \pi^+)$ & $(2.48\pm 0.12) \times 10^{-3}$ \\
 ~~ ${\cal B}(B^+ \to \bar{D}^0 \pi^+)$ & $(4.67 \pm 0.12) \times 10^{-3}$ \\
 ~~ ${\cal B}(\Bs \to D_s^- \pi^+)$ & $(2.83 \pm 0.18) \times 10^{-3}$ \\
 ~~ ${\cal B}(\Lambda_b^0 \to \Lambda_c^+ \pi^-)$ & $(4.18 \pm 0.30) \times 10^{-3}$ \\
 ~~ ${\cal B}(\Bz \to J/\psi K^0)$ & $(0.883 \pm 0.020) \times 10^{-3}$ \\
 ~~ ${\cal B}(B^+ \to J/\psi K^+)$ & $(1.018 \pm 0.018) \times 10^{-3}$ \\
 ~~ ${\cal B}(\Bs \to J/\psi \phi)$ & $(1.060 \pm 0.090) \times 10^{-3}$ \\
 ~~ ${\cal B}(\Lambda_b^0 \to J/\psi \Lambda^0)$ & $(0.47 \pm 0.29) \times 10^{-3}$ \\
 ~~ ${\cal B}(B_c^+ \to J/\psi D_s^+) / {\cal B}(B_c^+ \to J/\psi \pi^+)$ & $3.09 \pm 0.55$ \\
{\bf\boldmath \b-hadron decays to charmless final states} &   \\
 ~~ ${\cal B}(B \to X_s \gamma)$  ($E_{\gamma}>1.6~\gev$) & $(3.49 \pm 0.19) \times 10^{-4}$ \\
 ~~ $R_K = \mathcal{B}(\Bp \to K^+\mu^+\mu^-)/\mathcal{B}(\Bp \to K^+e^+e^-)$ &
 \multirow{2}{*} {$0.947\pm 0.47$}\\
 ~~ ~~~~ in $1.1<m^2_{\ell^+\ell^-}<6.0~{\mathrm{Ge\kern -0.1em V}^2/c^4}$ & \\
 ~~ $R_{K^\ast} = \mathcal{B}(\Bz \to K^{\ast 0}\mu^+\mu^-)/\mathcal{B}(\Bz \to K^{\ast 0}e^+e^-)$ &
 \multirow{2}{*} {$1.028 \pm0.074$}\\
 ~~ ~~~~ in $1.1<m^2_{\ell^+\ell^-}<6.0~{\mathrm{Ge\kern -0.1em V}^2/c^4}$ & \\
 ~~ $A_{\CP}(\Bd\to K^+\pi^-)$  & $-0.0836\pm 0.0032$ \\
 ~~ $A_{\CP}(B^+\to K^+\pi^0)$  & $0.027 \pm 0.013$ \\
 ~~ $A_{\CP}(\Bs\to K^-\pi^+)$ & $0.224 \pm 0.012$ \\
 ~~ ${\cal B}(\Bz \to \mu^+\tau^- +{\rm c.c.})$ & $<12\times 10^{-6}$ (CL=90\%) \\
 ~~ ${\cal B}(\Bz \to e^+\tau^- +{\rm c.c.})$ & $<16\times 10^{-6}$ (CL=90\%) \\
  ~~ ${\cal B}(\Bs \to \phi\mu^+\mu^-)$ & $8.38^{+0.42}_{-0.41}\times 10^{-7}$  \\
 ~~ Observables in $\Bz \to K^{*0}\mu^+\mu^-$ decays & \multirow{2}{*}{See Sec.~\ref{sec:rare-radll}} \\
 ~~ ~~~~ in bins of $q^2 = m^2(\mu^+\mu^-)$ & \\
\end{tabular}
\begin{tabular}{lc}
 {\bf\boldmath $D^0$ mixing and \CP violation } &   \\
 ~~$x$ &  $(0.41\,\pm 0.04)\%$  \\
 ~~$y$ &  $(0.65\,\pm 0.02)\%$  \\
~~$\delta^{}_{K\pi}$ &  $(11.4\,^{+3.5}_{-3.8})^\circ$  \\
 ~~$A^{}_D$ &  $(-0.77\,\pm 0.35)\%$  \\
 ~~$|q/p|$ & $0.994\,\pm 0.016$  \\
 ~~$\phi$ &  $(-2.6\,\pm 1.2)^\circ$  \\
 ~~$x^{}_{12}$ (no direct \CP violation in CF/DCS decays) 
                &  $(0.41\,\pm 0.04)\%$  \\
 ~~$y^{}_{12}$ (no direct \CP violation in CF/DCS decays) 
                &  $(0.64\,\pm 0.02)\%$  \\
 ~~$\phi^{}_{12}$ (no direct \CP violation in CF/DCS decays) 
                &  $(0.65\,\pm 0.91)^\circ$  \\
~~$\phi^M_2$ (no direct \CP violation in CF/DCS decays) 
                &  $(0.48\,\pm 0.92)^\circ$  \\
~~$\phi^\Gamma_2$ (no direct \CP violation in CF/DCS decays) 
                &  $(2.4\,\pm 1.5)^\circ$  \\
~~$a^{\rm ind}_{\CP}$ & $(-0.010 \pm 0.012)\%$ \\
~~$\Delta a^{\rm dir}_{\CP}$ & $(-0.159 \pm 0.029)\%$ \\
 {\bf\boldmath Charm meson (semi-)leptonic decays} &   \\
 ~~$f^{}_D$     & $(205.1\,\pm 4.4)$~MeV  \\
 ~~$f^{}_{D_s}$  & $(252.2\,\pm 2.5)$~MeV  \\
 ~~$|V^{}_{cd}|$ & %
 $0.2208\,\pm 0.0040$
 \\
 ~~$|V^{}_{cs}|$ & %
 $0.9701\,\pm 0.0081$
 \\
 {\bf\boldmath Charm meson hadronic decays} &   \\
 ~~${\cal B}(D^0\ra K^-\pi^+)$   &
$(3.999\,\pm 0.006\,\pm 0.031\,\pm 0.032_{\rm FSR})\%$ \\
 ~~${\cal B}(D^0\ra K^+\pi^-)/{\cal B}(D^0\ra K^-\pi^+)$    &
$(0.344\,\pm 0.002)\%$  \\
{\bf\boldmath $\tau$ parameters, lepton universality, and $|V_{us}|$} &   \\
~~ $g^{}_{\tau}/g^{}_{\mu}$    & \dxuse{gtaubygmu_tau-vu} \\
~~ $g^{}_{\tau}/g^{}_{e}$      & \dxuse{gtaubyge_tau-vu} \\
~~ $g^{}_\mu/g^{}_e$           & \dxuse{gmubyge_tau-vu} \\
~~ $\BR_e^{\text{uni}}$   & $(\dxuse{Be_univ-vu})\%$ \\
~~ $R_{\text{had}}^{\text{uni}}$            & \dxuse{R_tau-vu} \\
~~ \dxuse{VusTauIncl-OPE-1} using $\BR(\tau^-\to X_s \nu^{}_\tau)$ and OPE & \dxuse{Vus_tau_Xs-vu} \\
~~ \dxuse{VusTauIncl-latt-incl} using $\BR(\tau^-\to X_s \nu^{}_\tau)$ and lattice QCD & \dxuse{Vus_tau_Xs_latt_incl-vu} \\
~~ $|V_{us}|$ using $\BR(\tau^- \to K^-\nu^{}_\tau)/ \BR(\tau^- \to \pi^-\nu^{}_\tau)$ & \dxuse{Vus_tau_K_by_tau_pi-vu} \\
~~ $|V_{us}|/|V_{ud}|$ using $\BR(\tau^- \to K^-\nu^{}_\tau)/ \BR(\tau^- \to \pi^-\nu^{}_\tau)$ & \dxuse{Vus_by_Vud_tau_K_by_tau_pi-vu} \\
~~ $|V_{us}|$ using $\BR(\tau^-\to K^-\nu^{}_\tau)$                                    & \dxuse{Vus_tau_K-vu} \\
~~ $|V_{us}|$ \mtau average                                                           & \dxuse{Vus_tau-vu} \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccl} \hline
Experiment &Method                    &Data set &$\tau(\Bd)$ (ps)                  &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}       &91--95 &$1.518\pm 0.053\pm 0.034$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                     &91--94 &$1.25^{+0.15}_{-0.13}\pm 0.05$     &\cite{Buskulic:1996hy}\\
ALEPH  &Partial rec.\ $\pi^+\pi^-$    &91--94 &$1.49^{+0.17+0.08}_{-0.15-0.06}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}       &91--93 &$1.61^{+0.14}_{-0.13}\pm 0.08$     &\cite{Abreu:1995mc}\\
DELPHI &Charge sec.\ vtx              &91--93 &$1.63 \pm 0.14 \pm 0.13$           &\cite{Adam:1995mb}\\
DELPHI &Inclusive \particle{D^* \ell} &91--93 &$1.532\pm 0.041\pm 0.040$          &\cite{Abreu:1996gb}\\
DELPHI &Charge sec.\ vtx              &94--95 &$1.531 \pm 0.021\pm0.031$          &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx              &94--95 &$1.52 \pm 0.06 \pm 0.04$           &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}       &91--93 &$1.53 \pm 0.12 \pm 0.08$           &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx              &93--95 &$1.523\pm 0.057\pm 0.053$          &\cite{Abbiendi:1998av}\\
OPAL   &Inclusive \particle{D^* \ell} &91--00 &$1.541\pm 0.028\pm 0.023$          &\cite{Abbiendi:2000ec}\\
SLD    &Charge sec.\ vtx $\ell$       &93--95 &$1.56^{+0.14}_{-0.13} \pm 0.10$    &\cite{Abe:1997ys}$^a$\\
SLD    &Charge sec.\ vtx              &93--95 &$1.66 \pm 0.08 \pm 0.08$           &\cite{Abe:1997ys}$^a$\\
CDF1   &\particle{D^{(*)} \ell}       &92--95 &$1.474\pm 0.039^{+0.052}_{-0.051}$ &\cite{Abe:1998wt}\\
CDF1  &Excl.\ \particle{\jpsi K^{*0}}&92--95 &$1.497\pm 0.073\pm 0.032$          &\cite{Acosta:2002nd}\\
CDF2   &Excl.\ \particle {\jpsi K_S^0}, \particle{\jpsi K^{*0}} &02--09 &$1.507\pm 0.010\pm0.008$           &\citehistory{Aaltonen:2010pj}{Aaltonen:2010pj,*Abulencia:2006dr_hist} \\
\dzero &Excl.\ \particle{\jpsi K^{*0}}&03--07 &$1.414\pm0.018\pm0.034$ &\citehistory{Abazov:2008jz}{Abazov:2008jz,*Abazov:2005sa_hist}\\ %
\dzero &Excl.\ \particle {\jpsi K_S^0} &02--11 &$1.508 \pm0.025 \pm0.043$  &\citehistory{Abazov:2012iy}{Abazov:2012iy,*Abazov:2007sf_hist,*Abazov:2004bn_hist} \\
\dzero &Inclusive \particle {D^-\mu^+} &02--11 &$1.534 \pm0.019 \pm0.021$  & \citehistory{Abazov:2014rua}{Abazov:2014rua,*Abazov:2006cb_hist} \\ %
\babar &Exclusive                     &99--00 &$1.546\pm 0.032\pm 0.022$          &\cite{Aubert:2001uw}\\
\babar &Inclusive \particle{D^* \ell} &99--01 &$1.529\pm 0.012\pm 0.029$          &\cite{Aubert:2002gi}\\
\babar &Exclusive \particle{D^* \ell} &99--02 &$1.523^{+0.024}_{-0.023}\pm 0.022$ &\cite{Aubert:2002sh}\\
\babar &Incl.\ \particle{D^*\pi}, \particle{D^*\rho} 
                                      &99--01 &$1.533\pm 0.034 \pm 0.038$         &\cite{Aubert:2002ms}\\
\babar &Inclusive \particle{D^* \ell}
&99--04 &$1.504\pm0.013^{+0.018}_{-0.013}$  &\cite{Aubert:2005kf} \\ 
\belle & Exclusive                     & 00--03 & $1.534\pm 0.008\pm0.010$        &  \citehistory{Abe:2004mz}{Abe:2004mz,*Abe:2002id_hist,*Tomura:2002qs_hist,*Hara:2002mq_hist} \\
ATLAS & Excl.\ \particle {\jpsi K_S^0} & 2011 & $1.509 \pm 0.012 \pm 0.018$ & \cite{Aad:2012bpa} \\
CMS   & Excl.\ \particle{\jpsi K^{*0}} & 2012 & $1.511 \pm0.005 \pm 0.006$ & \cite{Sirunyan:2017nbv}$^b$ \\
CMS   & Excl.\ \particle {\jpsi K_S^0}   & 2012 & $1.527 \pm0.009 \pm 0.009$ & \cite{Sirunyan:2017nbv}$^b$ \\
LHCb  & Excl.\ \particle{\jpsi K^{*0}} & 2011 & $1.524 \pm0.006 \pm 0.004$ & \cite{Aaij:2014owa} \\
LHCb  & Excl.\ \particle {\jpsi K_S^0}   & 2011 & $1.499 \pm0.013 \pm 0.005$ & \cite{Aaij:2014owa} \\
LHCb    & \particle{K^+\pi^-}   & 2011 & $1.524 \pm 0.011 \pm 0.004$ & \citehistory{Aaij:2014fia}{Aaij:2014fia,*Aaij:2012ns_hist} \\
Belle II    & \particle{D^{(*)-}\pi^{+}}   & 19--21 & $1.499 \pm 0.013 \pm 0.008$ & \cite{Abudinen:2023a} \\ %
\hline
Average&                               &        & \hflavTAUBDnounit & \\
\hline         
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result 
quoted in Ref.~\cite{Abe:1997ys} is 1.64 $\pm$ 0.08 $\pm$ 0.08 ps.}\\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined CMS result 
quoted in Ref.~\cite{Sirunyan:2017nbv} is 1.515 $\pm$ 0.005 $\pm$ 0.006 ps.} %
\end{tabular}
\begin{tabular}{lcccl} \hline
Experiment &Method                 &Dataset &$\tau(\Bu)$ (ps)                 &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.648\pm 0.049\pm 0.035$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                  &91--94 &$1.58^{+0.21+0.04}_{-0.18-0.03}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.61\pm 0.16\pm 0.12$             &\cite{Abreu:1995mc}$^a$\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.72\pm 0.08\pm 0.06$             &\cite{Adam:1995mb}$^a$\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.624\pm 0.014\pm 0.018$          &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx           &94--95 &$1.66\pm  0.06\pm 0.03$            &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$1.52 \pm 0.14\pm 0.09$            &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.643\pm 0.037\pm 0.025$          &\cite{Abbiendi:1998av}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.61^{+0.13}_{-0.12}\pm 0.07$     &\cite{Abe:1997ys}$^b$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.67\pm 0.07\pm 0.06$             &\cite{Abe:1997ys}$^b$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.637\pm 0.058^{+0.045}_{-0.043}$ &\cite{Abe:1998wt}\\
CDF1   &Excl.\ \particle{\jpsi K} &92--95 &$1.636\pm 0.058\pm 0.025$          &\cite{Acosta:2002nd}\\
CDF2   &Excl.\ \particle{\jpsi K} &02--09 &$1.639\pm 0.009\pm 0.009$          &\citehistory{Aaltonen:2010pj}{Aaltonen:2010pj,*Abulencia:2006dr_hist}\\ 
CDF2   &Excl.\ \particle{D^0 \pi}  &02--06 &$1.663\pm 0.023\pm0.015$           &\cite{Aaltonen:2010ta}\\
\babar &Exclusive                  &99--00 &$1.673\pm 0.032\pm 0.023$          &\cite{Aubert:2001uw}\\
\belle &Exclusive                  &00--03 &$1.635\pm 0.011\pm 0.011$          &\citehistory{Abe:2004mz}{Abe:2004mz,*Abe:2002id_hist,*Tomura:2002qs_hist,*Hara:2002mq_hist} \\
LHCb  & Excl.\ \particle{\jpsi K} & 2011 & $1.637 \pm0.004 \pm 0.003$ & \cite{Aaij:2014owa} \\
\hline
Average&                           &       &\hflavTAUBUnounit &\\
\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined DELPHI result quoted 
in~\cite{Adam:1995mb} is $1.70 \pm 0.09$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined SLD result 
quoted in~\cite{Abe:1997ys} is $1.66 \pm 0.06 \pm 0.05$ ps.}\\[-0.5ex]
\end{tabular}
\begin{tabular}{lcccl} 
\hline
Experiment &Method                 &Dataset &Ratio $\tau(\Bu)/\tau(\Bd)$      &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.085\pm 0.059\pm 0.018$          &\cite{Barate:2000bs}\\
ALEPH  &Exclusive                  &91--94 &$1.27^{+0.23+0.03}_{-0.19-0.02}$   &\cite{Buskulic:1996hy}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.00^{+0.17}_{-0.15}\pm 0.10$     &\cite{Abreu:1995mc}\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.06^{+0.13}_{-0.11}\pm 0.10$     &\cite{Adam:1995mb}\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.060\pm 0.021 \pm 0.024$         &\cite{Abdallah:2003sb}\\
L3     &Charge sec.\ vtx           &94--95 &$1.09\pm 0.07  \pm 0.03$           &\cite{Acciarri:1998uv}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$0.99\pm 0.14^{+0.05}_{-0.04}$     &\cite{Akers:1995pa}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.079\pm 0.064 \pm 0.041$         &\cite{Abbiendi:1998av}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.03^{+0.16}_{-0.14} \pm 0.09$    &\cite{Abe:1997ys}$^a$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.01^{+0.09}_{-0.08} \pm0.05$     &\cite{Abe:1997ys}$^a$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.110\pm 0.056^{+0.033}_{-0.030}$ &\cite{Abe:1998wt}\\
CDF1   &Excl.\ \particle{\jpsi K} &92--95 &$1.093\pm 0.066 \pm 0.028$         &\cite{Acosta:2002nd}\\
CDF2   &Excl.\ \particle{\jpsi K^{(*)}} &02--09 &$1.088\pm 0.009 \pm 0.004$   &\citehistory{Aaltonen:2010pj}{Aaltonen:2010pj,*Abulencia:2006dr_hist}\\ 
\dzero &\particle{D^{*+} \mu} \particle{D^0 \mu} ratio
	                           &02--04 &$1.080\pm 0.016\pm 0.014$          &\cite{Abazov:2004sa}\\
\babar &Exclusive                  &99--00 &$1.082\pm 0.026\pm 0.012$          &\cite{Aubert:2001uw}\\
\belle &Exclusive                  &00--03 &$1.066\pm 0.008\pm 0.008$          &\citehistory{Abe:2004mz}{Abe:2004mz,*Abe:2002id_hist,*Tomura:2002qs_hist,*Hara:2002mq_hist} \\
LHCb  & Excl.\ \particle{\jpsi K^{(*)}} & 2011 & $1.074 \pm0.005 \pm 0.003$ & \cite{Aaij:2014owa} \\
\hline
Average&                           &       & \hflavRTAUBU & \\   
\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result quoted
	   in~\cite{Abe:1997ys} is $1.01 \pm 0.07 \pm 0.06$.}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l@{}c@{}cc@{}rc@{}l} \hline
Experiment & \multicolumn{2}{c}{Final state $f$}           & \multicolumn{2}{c}{Data set} & $\tau_{\rm single}(\Bs\to f)$ (ps) & Ref. \\
\hline 
ALEPH  & \particle{D_s h}     & ill-defined & 91--95 & & $1.47\pm 0.14\pm 0.08$           & \cite{Barate:1997ua}          \\
DELPHI & \particle{D_s h}     & ill-defined & 91--95 & & $1.53^{+0.16}_{-0.15}\pm 0.07$   & \citehistory{Abreu:2000ev}{Abreu:2000ev,*Abreu:1996ep_hist} \\
OPAL   & \particle{D_s} incl. & ill-defined & 90--95 & & $1.72^{+0.20+0.18}_{-0.19-0.17}$ & \cite{Ackerstaff:1997ne}          \\ 
\vspace{-0.4cm} & & & & & \\
ALEPH  & \particle{D_s^- \ell^+}  & flavor-specific & 91--95 & & $1.54^{+0.14}_{-0.13}\pm 0.04$   & \cite{Buskulic:1996ei}          \\
CDF1   & \particle{D_s^- \ell^+}  & flavor-specific & 92--96 & & $1.36\pm 0.09 ^{+0.06}_{-0.05}$  & \cite{Abe:1998cj}           \\
DELPHI & \particle{D_s^- \ell^+}  & flavor-specific & 92--95 & & $1.42^{+0.14}_{-0.13}\pm 0.03$   & \cite{Abreu:2000sh}          \\
OPAL   & \particle{D_s^- \ell^+}  & flavor-specific & 90--95 & & $1.50^{+0.16}_{-0.15}\pm 0.04$   & \cite{Ackerstaff:1997qi}  \\
\dzero & \particle{D_s^-\mu^+X}   & flavor-specific & 02--11 & 10.4 fb$^{-1}$ & $1.479 \pm 0.010 \pm 0.021$   & \citehistory{Abazov:2014rua}{Abazov:2014rua,*Abazov:2006cb_hist} \\
CDF2   & \particle{D_s^- \pi^+ (X)} 
                              & flavor-specific & 02--06 & 1.3 fb$^{-1}$ & $1.518 \pm 0.041 \pm 0.027     $   & \unpublished{\cite{Aaltonen:2011qsa}}{\citehistory{Aaltonen:2011qsa}{Aaltonen:2011qsa,*Aaltonen:2011qsa_hist}} \\ %
LHCb   &  \particle{D_s^- D^+} & flavor-specific & 11--12 & 3 fb$^{-1}$ & $1.52 \pm 0.15 \pm 0.01$ & \cite{Aaij:2013bvd} \\
LHCb   &  \particle{D_s^- \pi^+} & flavor-specific & 2011 & 1 fb$^{-1}$ & $1.535 \pm 0.015 \pm 0.014$ & \cite{Aaij:2014sua} \\
LHCb    & \particle{\pi^+K^-}   &  flavor-specific & 2011 & 1.0 fb$^{-1}$ & $1.60 \pm 0.06 \pm 0.01$ & \citehistory{Aaij:2014fia}{Aaij:2014fia,*Aaij:2012ns_hist} \\
LHCb    & \particle{D_s^{(*)-}\mu^+\nu_\mu}   &  flavor-specific & 11--12 & 3.0 fb$^{-1}$ & $1.547 \pm 0.013 \pm 0.011$ & \cite{Aaij:2017vqj} \\
\multicolumn{5}{l}{Average of above 10 flavor-specific lifetime measurements} &  \hflavTAUBSSLnounit & \\  
\vspace{-0.3cm} & & & & & \\
CDF1     & \particle{\jpsi\phi} & \CP even+odd & 92--95 &  & $1.34^{+0.23}_{-0.19}    \pm 0.05$ & \cite{Abe:1997bd} \\
\dzero   & \particle{\jpsi\phi} & \CP even+odd & 02--04 &  & $1.444^{+0.098}_{-0.090} \pm 0.02$ & \cite{Abazov:2004ce}  \\
LHCb  & \particle{\jpsi\phi} & \CP even+odd & 2011 & 1 fb$^{-1}$ & $1.480 \pm0.011 \pm 0.005$ & \cite{Aaij:2014owa} \\
CMS   & \particle{\jpsi\phi} & \CP even+odd & 2012 & 19.7 fb$^{-1}$ & $1.481 \pm0.007 \pm 0.005$ & \cite{Sirunyan:2017nbv} \\
\multicolumn{5}{l}{Average of above 4 \particle{\jpsi \phi} lifetime measurements} &  \hflavTAUBSJFnounit & \\ 
\vspace{-0.3cm} & & & & & \\
LHCb    & \particle{\mu^+\mu^-}   &  \CP even+odd & 11--18 & 8.7 fb$^{-1}$ & $2.07 \pm 0.29 \pm 0.03$ & \citehistory{LHCb:2021vsc,*LHCb:2021awg}{LHCb:2021vsc,*LHCb:2021awg,*Aaij:2017vad_hist} \\
CMS & \particle{\mu^+\mu^-}   &  \CP even+odd & 16--18 & 140 fb$^{-1}$ & $1.83^{+0.23}_{-0.20} \pm 0.04$ & \cite{CMS:2022mgd}\\
ATLAS & \particle{\mu^+\mu^-}   &  \CP even+odd & 15--16 & 26.3 fb$^{-1}$ & $0.99^{+0.42}_{-0.07} \pm 0.17$ & \cite{ATLAS:2023trk}\\
\multicolumn{5}{l}{Average of above 3 \particle{\mu^+\mu^-} lifetime measurements} &  \hflavTAUBSMMnounit & \\ 
\vspace{-0.3cm} & & & & & \\
ALEPH    & \particle{D_s^{(*)+}D_s^{(*)-}} & mostly \CP even & 91--95 & & $1.27 \pm 0.33 \pm 0.08$ & \cite{Barate:2000kd} \\
\vspace{-0.3cm} & & & & & \\
LHCb    & \particle{K^+K^-}   &  \CP-even & 2010 & 0.037 fb$^{-1}$ & $1.440 \pm 0.096 \pm 0.009$ & \cite{Aaij:2012kn} \\
LHCb    & \particle{K^+K^-}   &  \CP-even & 2011 & 1.0 fb$^{-1}$ & $1.407 \pm 0.016 \pm 0.007$ & \citehistory{Aaij:2014fia}{Aaij:2014fia,*Aaij:2012ns_hist} \\
\multicolumn{5}{l}{Average of above 2 \particle{K^+K^-} lifetime measurements} &  \hflavTAUBSKKnounit & \\ 
\vspace{-0.3cm} & & & & & \\
LHCb   &  \particle{D_s^+ D_s^-} & \CP-even & 11--12 & 3 fb$^{-1}$ & $1.379 \pm 0.026 \pm 0.017$ & \cite{Aaij:2013bvd} \\
LHCb   &  \particle{\jpsi\eta} & \CP-even & 11--12 & 3 fb$^{-1}$ & $1.479 \pm 0.034 \pm 0.011$ &\cite{Aaij:2016dzn} \\
LHCb& \particle{\jpsi\eta} & \CP-even & 15--18 & 5.7 fb$^{-1}$ & $1.445 \pm 0.016 \pm 0.008$&
\cite{LHCb-PAPER-2022-010}\\
\multicolumn{5}{l}{Average of above 3 measurements of $1/\Gamma_{s\rm L}$} &  \hflavTAUBSSHORTnounit & \\ 
\vspace{-0.3cm} & & & & & \\
LHCb     & \particle{\jpsi K^0_{\rm S}} & \CP-odd & 2011   & 1.0 fb$^{-1}$ & $1.75 \pm 0.12 \pm 0.07$ & \cite{Aaij:2013eia} \\
CMS     & \particle{\jpsi K^0_{\rm S}} & \CP-odd & 16--18   & 140 fb$^{-1}$ & $1.59 \pm 0.07 \pm 0.03$ & \cite{CMS:2024cjq} \\
\multicolumn{5}{l}{Average of above 2 \particle{\jpsi K^0_{\rm S}} lifetime measurements } &  \hflavTAUBSJPSIKSHORTnounit &\\  
\vspace{-0.3cm} & & & & & \\
CDF2     & \particle{\jpsi f_0(980)} & \CP-odd & 02--08 & 3.8 fb$^{-1}$ & $1.70^{+0.12}_{-0.11} \pm 0.03$ & \cite{Aaltonen:2011nk} \\
\dzero       & \particle{\jpsi f_0(980)} & \CP-odd & 02--11 & 10.4 fb$^{-1}$ & $1.70\pm 0.14 \pm 0.05$ & \cite{Abazov:2016oqi} \\
LHCb     & \particle{\jpsi \pi^+\pi^-} & \CP-odd & 2011   & 1.0 fb$^{-1}$ & $1.652 \pm 0.024 \pm 0.024$ & \citehistory{Aaij:2013oba}{Aaij:2013oba,*LHCb:2011aa_hist,*LHCb:2012ad_hist,*LHCb:2011ab_hist,*Aaij:2012nta_hist} \\
CMS      & \particle{\jpsi \pi^+\pi^-} & \CP-odd & 2012   & 19.7 fb$^{-1}$ & $1.677 \pm 0.034 \pm 0.011$ & \cite{Sirunyan:2017nbv} \\
LHCb     & \particle{\jpsi \pi^+\pi^-} & \CP-odd & 15--16   & 1.9 fb$^{-1}$ & 
$ -0.050 \pm 0.004  \pm  0.004^{a}$
& \cite{Aaij:2019mhf} \\
\multicolumn{5}{l}{Average of above 5 measurements of $1/\Gamma_{s\rm H}$} &  \hflavTAUBSLONGnounit & \\ \hline
\multicolumn{7}{l}{$^a$ \footnotesize{$\Gamma_{s\rm H}-\Gamma_d$}}
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccl} 
\hline
Experiment & Method    &Dataset& Lifetime (ps) & Ref. \\\hline
\multicolumn{5}{c}{\boldmath \b \textbf{baryon admixture}}\\
ALEPH  &$\Lambda\ell$         & 91--95 &$1.20 \pm 0.08 \pm 0.06$ & \cite{Barate:1997if}\\
DELPHI &$\Lambda\ell\pi$ vtx  & 91--94 &$1.16 \pm 0.20 \pm 0.08$        & \cite{Abreu:1999hu}$^b$\\
DELPHI &$\Lambda\mu$ i.p.     & 91--94 &$1.10^{+0.19}_{-0.17} \pm 0.09$ & \cite{Abreu:1996nt}$^b$ \\
DELPHI &\particle{p\ell}      & 91--94 &$1.19 \pm 0.14 \pm 0.07$        & \cite{Abreu:1999hu}$^b$\\
OPAL   &$\Lambda\ell$ i.p.    & 90--94 &$1.21^{+0.15}_{-0.13} \pm 0.10$ & \cite{Akers:1995ui}$^c$  \\
OPAL   &$\Lambda\ell$ vtx     & 90--94 &$1.15 \pm 0.12 \pm 0.06$        & \cite{Akers:1995ui}$^c$ \\ 
\multicolumn{5}{c}{\boldmath \Xibd\textbf{,} \Xibu \textbf{admixture}}\\
ALEPH  &$\Xi^-\ell^-X$        & 90--95 &$1.35^{+0.37+0.15}_{-0.28-0.17}$ & \cite{Buskulic:1996sm}\\
DELPHI &$\Xi^-\ell^-X$        & 91--93 &$1.5 ^{+0.7}_{-0.4} \pm 0.3$     & \cite{Abreu:1995kt}$^d$ \\
DELPHI &$\Xi^-\ell^-X$        & 92--95 &$1.45 ^{+0.55}_{-0.43} \pm 0.13$     & \cite{Abdallah:2005cw}$^d$ \\
\multicolumn{5}{c}{\boldmath\Lb}\\
ALEPH  &$\Lc\ell$             & 91--95 &$1.18^{+0.13}_{-0.12} \pm 0.03$ & \cite{Barate:1997if}$^a$\\
ALEPH  &$\Lambda\ell^-\ell^+$ & 91--95 &$1.30^{+0.26}_{-0.21} \pm 0.04$ & \cite{Barate:1997if}$^a$\\
DELPHI &$\Lc\ell$             & 91--94 &$1.11^{+0.19}_{-0.18} \pm 0.05$ & \cite{Abreu:1999hu}$^b$\\
OPAL   &$\Lc\ell$, $\Lambda\ell^-\ell^+$ 
                                 & 90--95 & $1.29^{+0.24}_{-0.22} \pm 0.06$ & \cite{Ackerstaff:1997qi}\\ 
 CDF1   &$\Lc\ell$             & 91--95 &$1.32 \pm 0.15        \pm 0.07$ & \cite{Abe:1996df}\\
\dzero &$\Lc\mu$              & 02--06 &$1.290^{+0.119+0.087}_{-0.110-0.091}$ & \cite{Abazov:2007al} \\
\multicolumn{3}{l}{Average of above 6} & \hflavTAULBSnounit & \\
CDF2   &$\Lc\pi$              & 02--06 &$1.401 \pm 0.046 \pm 0.035$ & \cite{Aaltonen:2009zn} \\
CDF2   &$\jpsi \Lambda$      & 01--11 &$1.565 \pm 0.035 \pm 0.020$ & \citehistory{Aaltonen:2014wfa}{Aaltonen:2014wfa,*Aaltonen:2014wfa_hist} \\
\dzero &$\jpsi \Lambda$      & 02--11 &$1.303 \pm 0.075 \pm 0.035$ & \citehistory{Abazov:2012iy}{Abazov:2012iy,*Abazov:2007sf_hist,*Abazov:2004bn_hist} \\
ATLAS  &$\jpsi \Lambda$      & 2011   &$1.449 \pm 0.036 \pm 0.017$ & \cite{Aad:2012bpa} \\
CMS    &$\jpsi \Lambda$      & 2011   &$1.503 \pm 0.052 \pm 0.031$ & \cite{Chatrchyan:2013sxa} \\ %
CMS    &$\jpsi \Lambda$      & 2012   &$1.477 \pm 0.027 \pm 0.009$ & \cite{Sirunyan:2017nbv} \\ %
LHCb   &$\jpsi \Lambda$      & 2011   &$1.415 \pm 0.027 \pm 0.006$ & \cite{Aaij:2014owa} \\
LHCb   &$\jpsi pK$ (w.r.t.\ $B^0$)  & 11--12 &$1.479 \pm 0.009 \pm 0.010$ & \citehistory{Aaij:2014zyy}{Aaij:2014zyy,*Aaij:2013oha_hist} \\ %
\multicolumn{5}{c}{\boldmath\Xibd}\\
CDF2   &$\jpsi \Xi^-$        & 01--11 &$1.32 \pm 0.14 \pm 0.02$ & \citehistory{Aaltonen:2014wfa}{Aaltonen:2014wfa,*Aaltonen:2014wfa_hist} \\ %
LHCb   &$\jpsi \Xi^-$         & 11--12 &$1.55 ^{+0.10}_{-0.09} \pm 0.03$ & \cite{Aaij:2014sia} \\ 
LHCb   &$\Xi_c^0\pi^-$ (w.r.t.\ $\Lb$)  & 11--12 &$1.599 \pm 0.041 \pm 0.022$ & \cite{Aaij:2014lxa} \\ 
LHCb   &$\Xi_c^0\pi^-$ (w.r.t.\ $\Lb$)  & 16--18 &$1.575 \pm 0.019 \pm 0.009$ & \cite{LHCb:2024lao} \\ 
\multicolumn{5}{c}{\boldmath\Xibu}\\
LHCb   &$\Xi_c^+\pi^-$  (w.r.t.\ $\Lb$) & 11--12 &$1.477 \pm 0.026 \pm 0.019$ & \cite{Aaij:2014esa} \\ 
\multicolumn{5}{c}{\boldmath\Omegab}\\
CDF2   &$\jpsi \Omega^-$     & 01--11 & $1.66 ^{+0.53}_{-0.40} \pm 0.02$ & \citehistory{Aaltonen:2014wfa}{Aaltonen:2014wfa,*Aaltonen:2014wfa_hist} \\ %
 LHCb   &$\jpsi \Omega^-$     & 11--12 &$1.54 ^{+0.26}_{-0.21} \pm 0.05$ & \cite{Aaij:2014sia} \\ 
LHCb   &$\Omega_c^0 \pi^-$ (w.r.t.\ $\Xi_b^-$)  & 11--12 &$1.78 \pm 0.26 \pm 0.05 \pm 0.06$ & \cite{Aaij:2016dls} \\
\vspace{-0.3cm}  & & & & \\
\multicolumn{3}{r}{Combination of above \hfill \Lb lifetime $=$} & \hflavTAULBnounitfull & \\
\multicolumn{3}{r}{16 measurements with \hfill \Xibd lifetime $=$} & \hflavTAUXBDnounitfull & \\
\multicolumn{3}{r}{fully reconstructed \hfill \Xibu lifetime $=$} & \hflavTAUXBUnounitfull & \\
\multicolumn{3}{r}{decays \hfill \Omegab lifetime $=$} & \hflavTAUOBnounitfull & \\
\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined ALEPH result quoted 
in \cite{Barate:1997if} is $1.21 \pm 0.11$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined DELPHI result quoted 
in \cite{Abreu:1999hu} is $1.14 \pm 0.08 \pm 0.04$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^c$ \footnotesize The combined OPAL result quoted 
in \cite{Akers:1995ui} is $1.16 \pm 0.11 \pm 0.06$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^d$ \footnotesize The combined DELPHI result quoted 
in \cite{Abdallah:2005cw} is $1.48 ^{+0.40}_{-0.31} \pm 0.12$ ps.}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}rc@{}cc@{}c@{}cc@{}c@{}c@{}}
\hline
Experiment & \multicolumn{2}{c}{Method} & \multicolumn{3}{l}{\dmd in\invps}   
                                        & \multicolumn{3}{l}{\dmd in\invps}     \\[-0.8ex]
and Ref.   &  rec. & tag                & \multicolumn{3}{l}{before adjustment} 
                                        & \multicolumn{3}{l}{after adjustment} \\
\hline
ALEPH~\cite{Buskulic:1996qt}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.404 $ & $ \pm  0.045 $ & $ \pm  0.027 $ & & & \\ 
ALEPH~\cite{Buskulic:1996qt}  & \particle{ \ell  } & \particle{ \ell  } & $  0.452 $ & $ \pm  0.039 $ & $ \pm  0.044 $ & & & \\ 
ALEPH~\cite{Buskulic:1996qt}  & \multicolumn{2}{c}{above two combined} & $  0.422 $ & $ \pm  0.032 $ & $ \pm  0.026 $& $  0.439 $ & $ \pm  0.032 $ & $ \pm  0.019 $ \\ 
ALEPH~\cite{Buskulic:1996qt}  & \particle{ D^*  } & \particle{ \ell,\Qjet  } & $  0.482 $ & $ \pm  0.044 $ & $ \pm  0.024 $ & $  0.483 $ & $ \pm  0.044 $ & $ \pm  0.024 $ \\ 
DELPHI~\cite{Abreu:1997xq}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.493 $ & $ \pm  0.042 $ & $ \pm  0.027 $ & $  0.498 $ & $ \pm  0.041 $ & $ \pm  0.031 $ \\ 
DELPHI~\cite{Abreu:1997xq}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.499 $ & $ \pm  0.053 $ & $ \pm  0.015 $ & $  0.500 $ & $ \pm  0.052 $ & $ \pm  0.033 $ \\ 
DELPHI~\cite{Abreu:1997xq}  & \particle{ \ell  } & \particle{ \ell  } & $  0.480 $ & $ \pm  0.040 $ & $ \pm  0.051 $ & $  0.493 $ & $ \pm  0.039 $ & $ \pm  0.054 $ \\ 
DELPHI~\cite{Abreu:1997xq}  & \particle{ D^*  } & \particle{ \Qjet  } & $  0.523 $ & $ \pm  0.072 $ & $ \pm  0.043 $ & $  0.522 $ & $ \pm  0.072 $ & $ \pm  0.043 $ \\ 
DELPHI~\cite{Abdallah:2002mr}  & \particle{ \mbox{vtx}  } & \particle{ \mbox{comb}  } & $  0.531 $ & $ \pm  0.025 $ & $ \pm  0.007 $ & $  0.534 $ & $ \pm  0.025 $ & $ \pm  0.006 $ \\ 
L3~\citehistory{Acciarri:1998pq}{Acciarri:1998pq,*Acciarri:1996ia_hist}  & \particle{ \ell  } & \particle{ \ell  } & $  0.458 $ & $ \pm  0.046 $ & $ \pm  0.032 $ & $  0.464 $ & $ \pm  0.046 $ & $ \pm  0.028 $ \\ 
L3~\citehistory{Acciarri:1998pq}{Acciarri:1998pq,*Acciarri:1996ia_hist}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.427 $ & $ \pm  0.044 $ & $ \pm  0.044 $ & $  0.438 $ & $ \pm  0.044 $ & $ \pm  0.042 $ \\ 
L3~\citehistory{Acciarri:1998pq}{Acciarri:1998pq,*Acciarri:1996ia_hist}  & \particle{ \ell  } & \particle{ \ell\mbox{(IP)}  } & $  0.462 $ & $ \pm  0.063 $ & $ \pm  0.053 $ & $  0.466 $ & $ \pm  0.063 $ & $ \pm  0.044 $ \\ 
OPAL~\cite{Ackerstaff:1997iw}  & \particle{ \ell  } & \particle{ \ell  } & $  0.430 $ & $ \pm  0.043 $ & $ ^{+  0.028 }_{-  0.030 } $ & $  0.454 $ & $ \pm  0.043 $ & $ \pm  0.017 $ \\ 
OPAL~\cite{Ackerstaff:1997vd}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.444 $ & $ \pm  0.029 $ & $ ^{+  0.020 }_{-  0.017 } $ & $  0.478 $ & $ \pm  0.028 $ & $ \pm  0.020 $ \\ 
OPAL~\cite{Alexander:1996id}  & \particle{ D^*\ell  } & \particle{ \Qjet  } & $  0.539 $ & $ \pm  0.060 $ & $ \pm  0.024 $ & $  0.544 $ & $ \pm  0.060 $ & $ \pm  0.023 $ \\ 
OPAL~\cite{Alexander:1996id}  & \particle{ D^*  } & \particle{ \ell  } & $  0.567 $ & $ \pm  0.089 $ & $ ^{+  0.029 }_{-  0.023 } $ & $  0.572 $ & $ \pm  0.089 $ & $ \pm  0.025 $ \\ 
OPAL~\cite{Abbiendi:2000ec}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.497 $ & $ \pm  0.024 $ & $ \pm  0.025 $ & $  0.496 $ & $ \pm  0.023 $ & $ \pm  0.028 $ \\ 
CDF1~\cite{Abe:1997qf,*Abe:1998sq}  & \particle{ D\ell  } & \particle{ \mbox{SST}  } & $  0.471 $ & $ ^{+  0.078 }_{-  0.068 } $ & $ ^{+  0.033 }_{-  0.034 } $ & $  0.470 $ & $ \pm  0.073 $ & $ \pm  0.034 $ \\ 
CDF1~\cite{Abe:1999pv}  & \particle{ \mu  } & \particle{ \mu  } & $  0.503 $ & $ \pm  0.064 $ & $ \pm  0.071 $ & $  0.519 $ & $ \pm  0.064 $ & $ \pm  0.070 $ \\ 
CDF1~\cite{Abe:1999ds}  & \particle{ \ell  } & \particle{ \ell,\Qjet  } & $  0.500 $ & $ \pm  0.052 $ & $ \pm  0.043 $ & $  0.544 $ & $ \pm  0.052 $ & $ \pm  0.036 $ \\ 
CDF1~\cite{Affolder:1999cn}  & \particle{ D^*\ell  } & \particle{ \ell  } & $  0.516 $ & $ \pm  0.099 $ & $ ^{+  0.029 }_{-  0.035 } $ & $  0.52 $ & $ \pm  0.10 $ & $ \pm  0.03 $ \\ 
\dzero~\cite{Abazov:2006qp}  & \particle{ D^{(*)}\mu  } & \particle{ \mbox{OST}  } & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ \\ 
\babar~\cite{Aubert:2001te,*Aubert:2002rg}  & \particle{ \Bd  } & \particle{ \ell,K,\mbox{NN}  } & $  0.516 $ & $ \pm  0.016 $ & $ \pm  0.010 $ & $  0.521 $ & $ \pm  0.016 $ & $ \pm  0.008 $ \\ 
\babar~\cite{Aubert:2001tf}  & \particle{ \ell  } & \particle{ \ell  } & $  0.493 $ & $ \pm  0.012 $ & $ \pm  0.009 $ & $  0.497 $ & $ \pm  0.012 $ & $ \pm  0.007 $ \\ 
\babar~\cite{Aubert:2002sh}  & \particle{ D^*\ell\nu  } & \particle{ \ell,K,\mbox{NN}  } & $  0.492 $ & $ \pm  0.018 $ & $ \pm  0.014 $ & $  0.493 $ & $ \pm  0.018 $ & $ \pm  0.013 $ \\ 
\babar~\cite{Aubert:2005kf}  & \particle{ D^*\ell\nu\mbox{(part)}  } & \particle{ \ell  } & $  0.511 $ & $ \pm  0.007 $ & $ \pm  0.007 $ & $  0.5125 $ & $ \pm  0.0070 $ & $ \pm  0.0070 $ \\ 
\belle~\citehistory{Abe:2004mz}{Abe:2004mz,*Abe:2002id_hist,*Tomura:2002qs_hist,*Hara:2002mq_hist}  & \particle{ \Bd,D^*\ell\nu  } & \particle{ \mbox{comb}  } & $  0.511 $ & $ \pm  0.005 $ & $ \pm  0.006 $ & $  0.5138 $ & $ \pm  0.0048 $ & $ \pm  0.0063 $ \\ 
\belle~\cite{Zheng:2002jv}  & \particle{ D^*\pi\mbox{(part)}  } & \particle{ \ell  } & $  0.509 $ & $ \pm  0.017 $ & $ \pm  0.020 $ & $  0.514 $ & $ \pm  0.017 $ & $ \pm  0.019 $ \\ 
\belle~\citehistory{Belle:2002lms}{Belle:2002lms,*Abe:2000yh_hist}  & \particle{ \ell  } & \particle{ \ell  } & $  0.503 $ & $ \pm  0.008 $ & $ \pm  0.010 $ & $  0.507 $ & $ \pm  0.008 $ & $ \pm  0.008 $ \\ 
\belletwo~\cite{Abudinen:2023a}  & \particle{ \Bd  } & \particle{ \mbox{comb}  } & $  0.516  $ & $ \pm 0.008 $ & $ \pm 0.005 $  & $  0.5128 $ & $ \pm  0.0077 $ & $ \pm  0.0041 $ \\ 
LHCb~\cite{LHCb-CONF-2011-010_published}  & \particle{ \Bd  } & \particle{ \mbox{OST}  } & $  0.499 $ & $ \pm  0.032 $ & $ \pm  0.003 $ & $  0.499 $ & $ \pm  0.032 $ & $ \pm  0.003 $ \\ 
LHCb~\cite{Aaij:2012nt}  & \particle{ \Bd  } & \particle{ \mbox{OST,SST}  } & $  0.5156 $ & $ \pm  0.0051 $ & $ \pm  0.0033 $ & $  0.5156 $ & $ \pm  0.0051 $ & $ \pm  0.0033 $ \\ 
LHCb~\cite{Aaij:2013gja}  & \particle{ D\mu  } & \particle{ \mbox{OST,SST}  } & $  0.503 $ & $ \pm  0.011 $ & $ \pm  0.013 $ & $  0.503 $ & $ \pm  0.011 $ & $ \pm  0.013 $ \\ 
LHCb~\cite{Aaij:2016fdk}  & \particle{ D^{(*)}\mu  } & \particle{ \mbox{OST}  } & $  0.5050 $ & $ \pm  0.0021 $ & $ \pm  0.0010 $ & $  0.5050 $ & $ \pm  0.0021 $ & $ \pm  0.0010 $ \\ 
\hline \\[-2.0ex]
\multicolumn{6}{l}{World average (all above measurements included):} & $  0.5069 $ & $ \pm  0.0016 $ & $ \pm  0.0011 $ \\ 

\\[-3.0ex]
\multicolumn{6}{l}{~~~ -- ALEPH, DELPHI, L3 and OPAL only:}
     & \hflavDMDLval & \hflavDMDLsta & \hflavDMDLsys \\
\multicolumn{6}{l}{~~~ -- CDF and \dzero only:}
     & \hflavDMDTval & \hflavDMDTsta & \hflavDMDTsys \\
\multicolumn{6}{l}{~~~ -- \babar, \belle and \belletwo only:}
     & \hflavDMDBval & \hflavDMDBsta & \hflavDMDBsys \\
\multicolumn{6}{l}{~~~ -- LHCb only:} & \hflavDMDLHCbval & \hflavDMDLHCbsta & \hflavDMDLHCbsys \\
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{@{}l@{\,}l@{\,}rll@{}l@{}} 
\toprule
Exp.\ & Mode & Dataset
      & \multicolumn{1}{c}{\DGs (\!\!\invps)}
      & \multicolumn{1}{c}{\Gs  (\!\!\invps)}
      & Ref.\ \\
\midrule
CDF    & $\jpsi\Kp\Km$ & $9.6\invfb$
       & $+0.068\pm0.026\pm0.009$
       & $0.654\pm0.008\pm0.004$ %
       & \citehistory{Aaltonen:2012ie}{Aaltonen:2012ie,*CDF:2011af_hist,*Aaltonen:2007he_hist,*Aaltonen:2007gf_hist} \\
\dzero & $\jpsi\Kp\Km$ & $8.0\invfb$
       & $+0.163^{+0.065}_{-0.064}$ 
       & $0.693^{+0.018}_{-0.017}$
       & \citehistory{Abazov:2011ry}{Abazov:2011ry,*Abazov:2008af_hist,*Abazov:2007tx_hist} \\
\vspace{-0.3cm} & & & &  \\
ATLAS  & $\jpsi\Kp\Km$ & $4.9\invfb$
       & $+0.053 \pm0.021 \pm0.010$
       & $0.677 \pm0.007 \pm0.004$
       & \citehistory{Aad:2014cqa}{Aad:2014cqa,*Aad:2012kba_hist}  \\
ATLAS  & $\jpsi\Kp\Km$ & $14.3\invfb$
       & $+0.101 \pm0.013 \pm0.007$
       & $0.676 \pm0.004 \pm0.004$
       & \cite{Aad:2016tdj} \\
ATLAS  & $\jpsi\Kp\Km$ & $80.5\invfb$
       & $+0.0607 \pm0.0047 \pm0.0043$ 
       & $0.6687 \pm0.0015 \pm0.0022$ 
       & \cite{Aad:2020jfw} \\
ATLAS  & \multicolumn{2}{r}{above 3 combined}
       & $+0.0657 \pm0.0043 \pm0.0037$  
       & $0.6703 \pm0.0014 \pm0.0018$ 
       & \cite{Aad:2020jfw} \\
\vspace{-0.3cm} & & & &  \\
CMS    & $\jpsi\Kp\Km$ & $19.7\invfb$ 
       & $+0.095\pm0.013\pm0.007$
       & $0.6704 \pm0.0043 \pm0.0055$
       & \cite{Khachatryan:2015nza} \\
CMS    & $\jpsi\Kp\Km$ & $96.5\invfb$
       & $+0.0761\pm0.0043\pm0.0019$ 
       & $0.0030 \pm0.0015 \pm0.0022^b$ &\cite{CMS-PAS-BPH-23-004} \\
CMS    & \multicolumn{2}{r}{above 2 combined}
       & \hflavDGSCMSnounit & \hflavGSCMSnounit \\
\vspace{-0.3cm} & & & &  \\
LHCb   & $\jpsi K^+K^-$ & $3\invfb$
       & $+0.0805\pm0.0091\pm0.0032$
       & $0.6603\pm0.0027\pm0.0015$
       & \citehistory{Aaij:2014zsa}{Aaij:2014zsa,*Aaij:2013oba_supersede2} \\
LHCb   & $\jpsi K^+K^-{}^a$ & $3\invfb$
       & $+0.066 \pm0.018 \pm0.010$
       & $0.650 \pm0.006 \pm0.004$
       & \citehistory{Aaij:2017zgz}{Aaij:2017zgz,*Aaij:2014zsa_partial_supersede} 
              \\
LHCb   & \multicolumn{2}{r}{above 2 combined}
       & $+0.0813\pm0.0073\pm0.0036$
       & $0.6588\pm0.0022\pm0.0015$
       & \citehistory{Aaij:2017zgz}{Aaij:2017zgz,*Aaij:2014zsa_partial_supersede} \\            
\vspace{-0.3cm} & & & &  \\  
LHCb   & $\jpsi K^+K^-$ & $6\invfb$
       & $+0.0845 \pm0.0044 \pm0.0025$ & $-0.0056^{+0.0013}_{-0.0015} \pm 0.0014^b$
       & \cite{LHCb:2023sim} \\
LHCb   & $\jpsi K^+K^-{}^c$ & $3\invfb$ & $+0.115 \pm0.045 \pm0.011$ & $0.608 \pm 0.018 \pm 0.012$ & \cite{Aaij:2021mus} \\ %

LHCb   & $\psi(2S) \Kp\Km$ & $3\invfb$
       & $+0.066 ^{+0.041}_{-0.044} \pm 0.007$
       & $0.668 \pm0.011 \pm0.006$
       & \cite{Aaij:2016ohx} \\
LHCb   & \multicolumn{2}{r}{above 5 combined}
       & \hflavDGSCCHHLHCBnounit
       & \hflavGSCCHHLHCBnounit 
       & \\
\midrule
\multicolumn{3}{l}{All combined} & \hflavDGSnounit & \hflavGSnounit & \\ 
\bottomrule
\multicolumn{6}{l}{$^a$ {\footnotesize $m(K^+K^-) > 1.05~\gevcc$} ~~~ $^b$ {\footnotesize $\Gamma_s - \Gamma_d$} ~~~ $^c$ {\footnotesize $\jpsi\to e^+e^-$}} \\
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ll@{}crl@{\,}l@{\,}ll} \hline
Experiment & Method           & \multicolumn{2}{c}{Data set} & \multicolumn{3}{c}{\dms (\!\!\invps)} & Ref. \\
\hline
CDF2   & \multicolumn{2}{l}{\particle{D_s^{(*)-} \ell^+ \nu}, \particle{D_s^{(*)-} \pi^+}, \particle{D_s^{-} \rho^+}}
       & 1 \invfb & $17.77$ & $\pm 0.10$ & $\pm 0.07~$
       & \citehistory{Abulencia:2006ze}{Abulencia:2006ze,*Abulencia:2006mq_hist} \\
\unpublished{}{%
\dzero & \particle{D_s^- \ell^+ X}, \particle{D_s^- \pi^+ X}
       &  & 2.4 \invfb & $18.53$ & $\pm 0.93$ & $\pm 0.30~$ 
       & \cite{D0note5618:2008,*D0note5474:2007,*D0note5254:2006}$^u$ \\
}%
LHCb   & \particle{D_s^- \pi^+}, \particle{D_s^- \pi^+\pi^-\pi^+}
       & 2010 & 0.036 \invfb & $17.63$ & $\pm 0.11$ & $\pm 0.02~$   
       & \cite{Aaij:2011qx} \\
LHCb   & \particle{D_s^- \mu^+ X}
       & 2011 & 1.0 \invfb & $17.93$ & $\pm 0.22$ & $\pm 0.15$ 
       & \cite{Aaij:2013gja}  \\
LHCb   & \particle{D_s^- \pi^+}
       & 2011 & 1.0 \invfb & $17.768$ & $\pm 0.023$ & $\pm 0.006$ 
       & \cite{Aaij:2013mpa}  \\
LHCb   & \particle{\jpsi K^+K^-}
       & 2011--2012 & 3.0 \invfb & $17.711$ & $^{+0.055}_{-0.057}$ & $\pm 0.011$ 
       & \citehistory{Aaij:2014zsa}{Aaij:2014zsa,*Aaij:2013oba_supersede2}  \\
LHCb   & \particle{\jpsi K^+K^-}
       & 2015--2018 & 6 \invfb & $17.743$ & 
       $\pm 0.033$ & $\pm 0.009$ 
       & \cite{LHCb:2023sim}  \\
LHCb   & above 2 combined
       & 2011--2018 & 9 \invfb & $17.730$ & 
        $\pm 0.029$ & %
       & \cite{LHCb:2023sim} \\
CMS    & \particle{\jpsi\Kp\Km}
       & 2017--2018 & 96.5 \invfb & $17.757$ &
       $\pm 0.035$ & $\pm 0.017$
       & \cite{CMS-PAS-BPH-23-004} \\
LHCb   & \particle{D_s^- \pi^+\pi^-\pi^+}
       & 2011--2018 & 9 \invfb & $17.757$ &
       $\pm 0.007$ & $\pm 0.008$
       & \cite{LHCb:2020qag} \\
LHCb   & \particle{D_s^- \pi^+}
       & 2015--2018 & 6 \invfb & $17.768$ &
       $\pm 0.005$ & $\pm 0.003$
       & \cite{LHCb:2021moh} \\
\hline
\multicolumn{4}{l}{Average \unpublished{}{of CDF and LHCb measurements}} & $\hflavDMSval$ & $\hflavDMSsta$ & $\hflavDMSsys$ & \\  
\hline
\unpublished{}{$^u$ \footnotesize Unpublished. }
\end{tabular}

==> (inline-7) <==
\begin{tabular}{@{}rcl@{$\,\pm$}l@{$\pm$}ll@{$\,\pm$}l@{$\pm$}l@{}}
\toprule
Exp.\ \& Ref. & Method & \multicolumn{3}{c}{Measured \ASLd} 
                       & \multicolumn{3}{c}{Measured $|q_{\particle{d}}/p_{\particle{d}}|$} \\
\midrule
CLEO   \cite{Behrens:2000qu} & Partial hadronic rec. 
                             & $+0.017$ & 0.070 & 0.014 
                             & \multicolumn{3}{c}{} \\
CLEO   \citehistory{Jaffe:2001hz}{Jaffe:2001hz,*Jaffe:2001hz_hist}   & Dileptons 
                             & $+0.013$ & 0.050 & 0.005 
                             & \multicolumn{3}{c}{} \\
CLEO   \citehistory{Jaffe:2001hz}{Jaffe:2001hz,*Jaffe:2001hz_hist}   & Average of above two 
                             & $+0.014$ & 0.041 & 0.006 
                             & \multicolumn{3}{c}{} \\
\babar \cite{Aubert:2003hd,*Aubert:2004xga}   & Full hadronic rec. 
                             & \multicolumn{3}{c}{}  
                             & 1.029 & 0.013 & 0.011  \\
\babar \unpublished{\cite{Lees:2013sua}}{\citehistory{Lees:2013sua}{Lees:2013sua,*Margoni:2013qx_hist,*Aubert:2006sa_hist}} & Part.\ rec.\ $D^{*}X\ell\nu$ 
                             & $+0.0006$ & \multicolumn{2}{@{}l}{$0.0017 ^{+0.0038}_{-0.0032}$} 
                             & $0.99971$ & $0.00084$ & $0.00175$ \\ 
\babar \citehistory{Lees:2014kep}{Lees:2014kep,*Lees:2014kep_hist}  & Dileptons
                             & $-0.0039$ & 0.0035 & 0.0019 
                             & \multicolumn{3}{c}{} \\
\belle \cite{Nakano:2005jb}  & Dileptons 
                             & $-0.0011$ & 0.0079 & 0.0085 
                             & 1.0005 & 0.0040 & 0.0043 \\
\multicolumn{2}{l}{Average of above 6 \B-factory results} & \multicolumn{3}{l}{\hflavASLDB\ (tot)} 
                             & \multicolumn{3}{l}{\hflavQPDB\  (tot)} \\ 
\vspace{-0.3cm} & \multicolumn{3}{c}{} \\
\dzero \cite{Abazov:2012hha} & $B^0 \to D^{(*)-}\mu^+\nu X$
                            & $+0.0068$ & 0.0045 & 0.0014 & \multicolumn{3}{c}{} \\
LHCb \cite{Aaij:2014nxa} & $B^0 \to D^{(*)-}\mu^+\nu X$
                            & $-0.0002$ & 0.0019 & 0.0030 & \multicolumn{3}{c}{} \\
\multicolumn{2}{l}{Average of above 8 pure $B^0$ results} & \multicolumn{3}{l}{\hflavASLDD\ (tot)}
                             & \multicolumn{3}{l}{\hflavQPDD\  (tot)} \\
\vspace{-0.3cm} &  \multicolumn{3}{c}{}  \\
\dzero  \citehistory{Abazov:2013uma}{Abazov:2013uma,*Abazov:2011yk_hist,*Abazov:2010hv_hist,*Abazov:2010hj_hist,*Abazov:dimuon_hist}  & Muons  \& dimuons
                             & $-0.0062$ & \multicolumn{2}{@{\hspace{0.26em}}l}{0.0043 (tot)}
                             & \multicolumn{3}{c}{} \\
\multicolumn{2}{l}{Average of above 9 direct measurements} & \multicolumn{3}{l}{\hflavASLDW\ (tot)} 
                             & \multicolumn{3}{l}{\hflavQPDW\  (tot)} \\ 
\vspace{-0.3cm} & & \multicolumn{3}{c}{} \\
OPAL   \cite{Ackerstaff:1997vd}   & Leptons     
                             & $+0.008$ & 0.028 & 0.012 
                             & \multicolumn{3}{c}{} \\
OPAL   \cite{Abbiendi:1998av}   & Inclusive (\Eq{ASLincl}) 
                             & $+0.005$ & 0.055 & 0.013 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & Leptons 
                             & $-0.037$ & 0.032 & 0.007 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & Inclusive (\Eq{ASLincl}) 
                             & $+0.016$ & 0.034 & 0.009 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{Barate:2000uk}       & Average of above two 
                             & $-0.013$ & \multicolumn{2}{@{\hspace{0.26em}}l}{0.026 (tot)} 
                             & \multicolumn{3}{c}{} \\
\multicolumn{2}{l}{Average of above 13 results} & \multicolumn{3}{l}{\hflavASLDA\ (tot)} 
                             & \multicolumn{3}{l}{\hflavQPDA\  (tot)} \\ 
\midrule
\multicolumn{5}{l}{Best fit value from 2D combination of} \\
\multicolumn{2}{l}{\ASLd and \ASLs results (see \Eq{ASLD})} & \multicolumn{3}{l}{\hflavASLD\ (tot)} 
                             & \multicolumn{3}{l}{\hflavQPD\  (tot)} \\ 
\bottomrule
\end{tabular}

==> (inline-8) <==
\begin{tabular}{@{}ll@{\,}rll@{\,}r@{}} 
\hline
Exp.\ & Mode & Dataset & \multicolumn{1}{c}{\phiccbars (rad)}
                     & \multicolumn{1}{c}{\DGs (\!\!\invps)} & Ref.\ \\
\hline
CDF    & $\jpsi\Kp\Km$ & $9.6\invfb$
       & $[-0.60,\, +0.12]$, 68\% C.L. & $+0.068\pm0.026\pm0.009$
       & \protect\citehistory{Aaltonen:2012ie}{Aaltonen:2012ie,*CDF:2011af_hist,*Aaltonen:2007he_hist,*Aaltonen:2007gf_hist} \\
\dzero & $\jpsi\Kp\Km$ & $8.0\invfb$
       & $-0.55^{+0.38}_{-0.36}$ & $+0.163^{+0.065}_{-0.064}$ %
       & \citehistory{Abazov:2011ry}{Abazov:2011ry,*Abazov:2008af_hist,*Abazov:2007tx_hist} \\
\vspace{-0.3cm} & & & &  \\
ATLAS  & $\jpsi\Kp\Km$ & $4.9\invfb$
       & $+0.12 \pm 0.25 \pm 0.05$ & $+0.053 \pm0.021 \pm0.010$ %
       & \citehistory{Aad:2014cqa}{Aad:2014cqa,*Aad:2012kba_hist} \\
ATLAS  & $\jpsi\Kp\Km$ & $14.3\invfb$
       & $-0.110 \pm 0.082 \pm 0.042$ & $+0.101 \pm0.013 \pm0.007$ %
       & \cite{Aad:2016tdj} \\
ATLAS  & $\jpsi\Kp\Km$ & $80.5\invfb$
       & $-0.081 \pm 0.041 \pm 0.022$ & $+0.0607 \pm0.0047 \pm0.0043$ %
       & \cite{Aad:2020jfw} \\
ATLAS  & \multicolumn{2}{r}{above 3 combined} %
       & $-0.087 \pm 0.036 \pm 0.021$ & $+0.0657 \pm0.0043 \pm0.0037$ %
       & \cite{Aad:2020jfw} \\
\vspace{-0.3cm} & & & &  \\
CMS    & $\jpsi\Kp\Km$ & $19.7\invfb$ 
       & $-0.075 \pm 0.097 \pm 0.031$ & $+0.095\pm0.013\pm0.007$ %
       & \cite{Khachatryan:2015nza} \\
CMS    & $\jpsi\Kp\Km$ & $96.5\invfb$ 
       & $-0.073 \pm 0.023 \pm 0.007$ & $+0.0761\pm0.0043\pm0.0019$ %
       & \cite{CMS-PAS-BPH-23-004} \\ 
CMS    & \multicolumn{2}{r}{above 2 combined} %
       & \hflavPHISCMS & \hflavDGSCMSnounit \\ 
\vspace{-0.3cm} & & & &  \\
LHCb   & $\jpsi \Kp\Km$ & $3.0\invfb$
       & $-0.058\pm0.049\pm0.006$ & $+0.0805\pm0.0091\pm0.0032$ %
       & \citehistory{Aaij:2014zsa}{Aaij:2014zsa,*Aaij:2013oba_supersede2} \\
LHCb   & $\jpsi\pi^+\pi^-$ & $3.0\invfb$
       & $+0.070 \pm0.068 \pm 0.008$ & --- %
       & \citehistory{Aaij:2014dka}{Aaij:2014dka,*Aaij:2013oba_supersede} \\
LHCb   & $\jpsi K^+K^-\,^a$ & $3.0\invfb$
       & $+0.119\pm0.107\pm0.034$ & $+0.066 \pm0.018 \pm0.010$ %
       & \citehistory{Aaij:2017zgz}{Aaij:2017zgz,*Aaij:2014zsa_partial_supersede} \\
LHCb   & $\psi(2S)\Kp\Km$ & $3.0\invfb$
       & $+0.23 ^{+0.29}_{-0.28} \pm0.02$ & $+0.066 ^{+0.41}_{-0.44} \pm0.007$ %
       & \cite{Aaij:2016ohx} \\
LHCb   & $D_s^+D_s^-$ & $3.0\invfb$
       & $+0.02 \pm0.17 \pm 0.02$ & --- %
       & \cite{Aaij:2014ywt} \\
LHCb   & $D_s^+D_s^-$ & $6.0\invfb$
       & $-0.09 \pm0.11 \pm 0.03$ & --- 
       & \cite{LHCb:2024gkk}\\
LHCb   & $\jpsi\pi^+\pi^-$ & $1.9\invfb\,^b$
       & $-0.057 \pm0.060 \pm 0.011$ & --- %
       & \cite{Aaij:2019mhf} \\
LHCb   & $\jpsi \Kp\Km$ & $6\invfb\,^b$
       & $-0.039\pm0.022\pm0.006$ & $+0.0845 \pm0.0044 \pm0.0024$ %
       & \cite{LHCb:2023sim} \\
LHCb   & $\jpsi \Kp\Km{}^c$ & $3.0\invfb$ & $+0.00\pm0.28\pm0.07$ & $+0.115 \pm0.045 \pm0.011$ & \cite{Aaij:2021mus} \\ %
LHCb   & \multicolumn{2}{r}{above 9 combined}
& \hflavPHISLHCB & \hflavDGSLHCBnounit \\
\hline
\multicolumn{3}{l}{$\Bs\to\jpsi\Kp\Km$ combined} & \hflavPHISJPSIKK & \hflavDGSJPSIKKnounit & \\ %
\hline
\multicolumn{3}{l}{All combined} & \hflavPHISBCC & \hflavDGSBCCnounit & \\ %
\hline
\multicolumn{6}{l}{$^a$ {\footnotesize $m(K^+K^-) > 1.05~\gevcc$} ~~~ $^b$ {\footnotesize Run~2} ~~~ $^c$ {\footnotesize $\jpsi\to e^+e^-$}} \\
\end{tabular}

==> (inline-9) <==
\begin{tabular}{lllll} 
\toprule
Parameter
& \multicolumn{2}{c}{ all $b\to c\bar{c}s$} & \multicolumn{2}{c}{$\Bs\to\jpsi \Kp\Km$}  \\
& fit result & scale factor & fit result & scale factor \\
\midrule
$\phi_{s}$ & \hflavPHISBCC & \hflavPHISBCCSF &\hflavPHISJPSIKK & \hflavPHISJPSIKKSF\\
$\left|\lambda\right|$  & \hflavLAMBBCC & -- & \hflavLAMBJPSIKK & --\\
$\Gamma_{s}$  & \hflavGSBCC & \hflavGSBCCSF & \hflavGSJPSIKK & \hflavGSJPSIKKSF\\
$\Delta\Gamma_{s}$    & \hflavDGSBCC  & \hflavDGSBCCSF & \hflavDGSJPSIKK & \hflavDGSJPSIKKSF \\
$\left|A_{\perp}^{J/\psi KK}\right|^2$  & \hflavAPERPSQBCC & \hflavAPERPBCCSF & \hflavAPERPSQJPSIKK & \hflavAPERPJPSIKKSF\\
$\left|A_{0}^{J/\psi KK}\right|^2$  & \hflavAZEROSQBCC  & \hflavAZEROBCCSF 
& \hflavAZEROSQJPSIKK & \hflavAZEROJPSIKKSF\\
$\delta^{J/\psi KK}_{\perp}$  & \hflavDPEBCC & \hflavDPEBCCSF & \hflavDPEJPSIKK & \hflavDPEJPSIKKSF\\
$\delta^{J/\psi KK}_{\parallel}$  & \hflavDPABCC & 
\hflavDPABCCSF& \hflavDPAJPSIKK & \hflavDPAJPSIKKSF \\
$\Delta m_s$ & \hflavDMSBCC & -- & \hflavDMSJPSIKK & --\\
\bottomrule

\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
Parameter & $\phi_{s}$ & $\left|\lambda^{J/\psi KK}\right|$ & $\Gamma_{s}$&  $\Delta\Gamma_{s}$  & $\left|A^{J/\psi KK}_{\perp}\right|^2$  & $\left|A^{J/\psi KK}_{0}\right|^2$ & $\delta^{J/\psi KK}_{\perp}$  & $\delta^{J/\psi KK}_{\parallel}$  & $\Delta m_{s}$ \\
\midrule$\phi_{s}$  & 1.00 & 0.03 & 0.00 & $-$0.04 & 0.01 & $-$0.01 & $-$0.01 & 0.00 & $-$0.01 \\ 
$\left|\lambda^{J/\psi KK}\right|$  &  & 1.00 & 0.00 & $-$0.01 & 0.03 & $-$0.03 & $-$0.11 & $-$0.06 & $-$0.11\\ 
 $\Gamma_{s}$   &  &  & 1.00 & $-$0.15 & 0.07 & $-$0.05 & $-$0.01 & $-$0.03 & 0.01 \\ 
 $\Delta\Gamma_{s}$  &  &  &  & 1.00 & $-$0.24 & 0.17 & $-$0.01 & 0.00 & 0.02 \\ 
$\left|A^{J/\psi KK}_{\perp}\right|^2$  &  &  &  &  & 1.00 & $-$0.73 & $-$0.04 & $-$0.05 & $-$0.02 \\ 
$\left|A^{J/\psi KK}_{0}\right|^2$  &  &  &  &  &  & 1.00 & 0.02 & 0.00 & 0.02\\ 
$\delta^{J/\psi KK}_{\perp}$  &  &  &  &  &  &  & 1.00 & 0.22 & 0.49\\ 
$\delta^{J/\psi KK}_{\parallel}$  &  &  &  &  &  &  &  & 1.00 & $-$0.09\\ 
$\Delta m_{s}$  &  &  &  &  &  &  &  &  & 1.00\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} 
\toprule
Parameter & $\phi_{s}$ & $\left|\lambda^{J/\psi KK}\right|$ & $\Gamma_{s}$&  $\Delta\Gamma_{s}$  & $\left|A_{\perp}^{J/\psi KK}\right|^2$  & $\left|A_{0}^{J/\psi KK}\right|^2$ & $\delta_{\perp}$  & $\delta_{\parallel}$  & $\Delta m_{s}$ \\
\midrule
$\phi_{s}$  & 1.00 & 0.02 & 0.00 & $-$0.04 & 0.01 & $-$0.01 & 0.00 & 0.02 & 0.00\\ 
$\left|\lambda^{J/\psi KK}\right|$  &  & 1.00 &0.00 & $-$0.01 & 0.04 & $-$0.04 & $-$0.08 & $-$0.05 & $-$0.07\\
 $\Gamma_{s}$   &  &  & 1.00 & $-$0.18 & 0.08 & $-$0.06 & 0.00 & $-$0.02 & 0.01 \\ 
 $\Delta\Gamma_{s}$  &  &  &  & 1.00 & $-$0.25 & 0.18 & 0.00 & 0.01 & 0.03 \\ 
$\left|A_{\perp}^{J/\psi KK}\right|^2$  &  &  &  &  & 1.00 & $-$0.72 & $-$0.08 & $-$0.06 & $-$0.06 \\ 
$\left|A_{0}^{J/\psi KK}\right|^2$ &  &  &  &  &  & 1.00 & 0.05 & 0.00 & 0.05\\ 
$\delta^{J/\psi KK}_{\perp}$  &  &  &  &  &  &  & 1.00 & 0.26 & 0.40 \\ 
$\delta^{J/\psi KK}_{\parallel}$  &  &  &  &  &  &  &  & 1.00 & $-$0.12\\ 
$\Delta m_{s}$  &  &  &  &  &  &  &  &  & 1.00\\

\bottomrule

\end{tabular}

==> (inline-10) <==
\begin{tabular}{|l|c|c|}\hline
  Experiment & $\cbf(\BzbDstarlnu)$ [\%] (rescaled) &
  $\cbf(\BzbDstarlnu)$ [\%] (published)\\
  \hline\hline
  ALEPH~\cite{Buskulic:1996yq}
  & $5.29\pm 0.26_{\rm stat} \pm 0.33_{\rm syst}$
  & $5.53\pm 0.26_{\rm stat} \pm 0.52_{\rm syst}$\\
  OPAL incl~\cite{Abbiendi:2000hk}
  & $6.13\pm 0.28_{\rm stat} \pm 0.57_{\rm syst}$
  & $5.92\pm 0.27_{\rm stat} \pm 0.68_{\rm syst}$\\
  OPAL excl~\cite{Abbiendi:2000hk}
  & $5.11\pm 0.20_{\rm stat} \pm 0.36_{\rm syst}$
  & $5.11\pm 0.19_{\rm stat} \pm 0.49_{\rm syst}$\\
  DELPHI incl~\cite{Abreu:2001ic}
  & $4.94\pm 0.14_{\rm stat} \pm 0.35_{\rm syst}$
  & $4.70\pm 0.13_{\rm stat} \ {}^{+0.36}_{-0.31}\ {}_{\rm syst}$\\
  DELPHI excl~\cite{Abdallah:2004rz}
  & $5.05\pm 0.20_{\rm stat} \pm 0.42_{\rm syst}$
  & $5.90\pm 0.22_{\rm stat} \pm 0.50_{\rm syst}$\\
  CLEO~\cite{Adam:2002uw}
  & $5.85\pm 0.19_{\rm stat} \pm 0.35_{\rm syst}$
  & $6.09\pm 0.19_{\rm stat} \pm 0.40_{\rm syst}$\\
  Belle untagged~\cite{Belle:2018ezy}
  & $4.76\pm 0.02_{\rm stat} \pm 0.16_{\rm syst}$
  & $4.90\pm 0.02_{\rm stat} \pm 0.16_{\rm syst}$\\
  \babar\ untagged~\cite{Aubert:2006mb}
  & $4.35\pm 0.04_{\rm stat}\pm 0.33_{\rm syst}$
  & $4.69\pm 0.04_{\rm stat} \pm 0.34_{\rm syst}$\\
  \babar\ tagged~\cite{Aubert:vcbExcl}
  & $5.08\pm 0.16_{\rm stat}\pm 0.31_{\rm syst}$
  & $5.49\pm 0.16_{\rm stat} \pm 0.25_{\rm syst}$\\
  Belle II untagged~\cite{Belle-II:2023okj}
  & $4.83\pm 0.02_{\rm stat} \pm 0.20_{\rm syst}$
  & $4.922\pm 0.023_{\rm stat} \pm 0.220_{\rm syst}$\\
  Belle II tagged~\cite{Belle-II:2023jtw}
  & $5.19\pm 0.22_{\rm stat} \pm 0.40_{\rm syst}$
  & $5.27\pm 0.22_{\rm stat} \pm 0.38_{\rm syst}$\\
  
  \hline 
  {\bf Average} & \mathversion{bold}$4.90\pm 0.01_{\rm stat}\pm
  0.12_{\rm syst}$ & \mathversion{bold}$\chi^2/\dof = 15.3/10$ (CL=$12.2\%$)\\
  \hline 
\end{tabular}
\begin{tabular}{|l|c|c|}
  \hline
  Experiment & $\cbf(B^-\to D^{*0}\ell^-\bar\nu_\ell)$ [\%] (rescaled) &
  $\cbf(B^-\to D^{*0}\ell^-\bar\nu_\ell)$ [\%] (published)\\
  \hline \hline
  CLEO~\cite{Adam:2002uw}
  & $6.12\pm 0.20_{\rm stat}\pm 0.26_{\rm syst}$
  & $6.50\pm 0.20_{\rm stat}\pm 0.43_{\rm syst}$\\
  \babar tagged~\cite{Aubert:vcbExcl}
  & $5.29\pm 0.15_{\rm stat}\pm 0.33_{\rm syst}$
  & $5.83\pm 0.15_{\rm stat}\pm 0.30_{\rm syst}$\\
  \babar~untagged\cite{Aubert:2009_3}
  & $4.95\pm 0.08_{\rm stat}\pm 0.32_{\rm syst}$
  & $5.56\pm 0.08_{\rm stat}\pm 0.41_{\rm syst}$\\
  \hline
  {\bf Average} & \mathversion{bold}$5.53\pm 0.07_{\rm stat}\pm
  0.21_{\rm syst}$ & \mathversion{bold}$\chi^2/\dof = 7.03/2$ (CL=$3.0\%$)\\
  \hline 
\end{tabular}
\end{center}
\label{tab:dstar0lnu}
\end{table}

\begin{figure}[!ht]
  \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,9.0)  %
    \put( -1.5, 0.0){\includegraphics[width=9.0cm]{figures/slb/br_dsl.pdf}
    }
    \put(  7.5, 0.0){\includegraphics[width=9.0cm]{figures/slb/br_ds0l.pdf}
    }
    \put(  5.8, 8.5){{\large\bf a)}}
    \put( 14.8, 8.5){{\large\bf b)}}
  \end{picture}

==> (inline-11) <==
\begin{tabular}{ccccc}
        \toprule
        BGL & $|V_{cb}| \times 10^3$ & $|V_{cb}| \times 10^3 \times \mathcal{F}(1)$ & $\mathcal{F}(1)$  &  LQCD Input \\
        \midrule
        332 & $40.0 \pm 0.7$ & $36.0\pm 0.5$ & $0.900 \pm 0.008$& $h_{A_1}(w), R_1(w), R_2(w)$ \\
        210 & $40.2 \pm 0.6$ & $36.0\pm 0.4$ & $0.897 \pm 0.009$& $h_{A_1}(w)$ \\
        210 & $40.2 \pm 0.6$ & $36.0\pm 0.4$ & $0.895 \pm 0.007$& $h_{A_1}(1) = \mathcal{F}(1)$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Value & Correlation &  &  &  &  &  &  &  &  \\
\midrule
$a_0 \times 10^2$ & $ 3.08\pm0.07 $ & 1.00 & -0.16 & -0.09 & 0.23 & 0.02 & -0.12 & 0.14 & -0.06 & -0.24 \\
$a_1 \times 10^2$ & $ -9.27\pm2.56 $ & -0.16 & 1.00 & -0.66 & -0.01 & 0.27 & -0.31 & 0.18 & -0.11 & -0.12 \\
$a_2 \times 10^2$ & $ 6.95\pm44.81 $ & -0.09 & -0.66 & 1.00 & 0.06 & -0.36 & 0.60 & -0.18 & 0.14 & 0.01 \\
$b_0 \times 10^2$ & $ 1.22\pm0.01 $ & 0.23 & -0.01 & 0.06 & 1.00 & -0.03 & 0.04 & 0.01 & -0.03 & -0.55 \\
$b_1 \times 10^2$ & $ 1.45\pm0.59 $ & 0.02 & 0.27 & -0.36 & -0.03 & 1.00 & -0.70 & 0.57 & -0.44 & -0.30 \\
$b_2 \times 10^2$ & $ -49.74\pm13.46 $ & -0.12 & -0.31 & 0.60 & 0.04 & -0.70 & 1.00 & -0.37 & 0.32 & 0.07 \\
$c_1 \times 10^2$ & $ -0.11\pm0.13 $ & 0.14 & 0.18 & -0.18 & 0.01 & 0.57 & -0.37 & 1.00 & -0.93 & -0.32 \\
$c_2 \times 10^2$ & $ 2.19\pm2.47 $ & -0.06 & -0.11 & 0.14 & -0.03 & -0.44 & 0.32 & -0.93 & 1.00 & 0.20 \\
$|V_{cb}| \times 10^3$ & $ 39.97\pm0.65 $ & -0.24 & -0.12 & 0.01 & -0.55 & -0.30 & 0.07 & -0.32 & 0.20 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
 & Value & Correlation & &   & \\
\midrule
$a_0 \times 10^2$      & $3.80\pm0.43$    & 1.00  & -0.98 & 0.08 & -0.05 \\
$a_1 \times 10^2$      & $-37.81\pm15.40$ & -0.98 & 1.00 & -0.02 & -0.01 \\
$b_0 \times 10^2$      & $1.21\pm0.01$    & 0.08  & -0.02 & 1.00 & -0.64 \\
$|V_{cb}| \times 10^3$ & $40.12\pm0.60$   & -0.05 & -0.01 & -0.64 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
 & Value & Correlation &  &  &  \\
\midrule
$a_0 \times 10^2$ & $ 3.79\pm0.43$  & 1.00 & -0.98  & 0.07 & -0.04 \\
$a_1 \times 10^2$ & $ -37.74\pm15.37$  & -0.98 & 1.00  & -0.02 & -0.02 \\
$b_0 \times 10^2$ & $ 1.21\pm0.01$  & 0.07 & -0.02  & 1.00 & -0.57 \\
$|V_{cb}| \times 10^3$ & $ 40.19\pm0.56$  & -0.04 & -0.02  & -0.57 & 1.00 \\
\bottomrule
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|l|c|c|}
  \hline
  Experiment
  & $\cbf(\BzbDplnu)$ [\%] (rescaled)
  & $\cbf(\BzbDplnu)$ [\%] (published)\\
  \hline \hline
  ALEPH~\cite{Buskulic:1996yq}
  & $2.16\pm 0.18_{\rm stat}\pm 0.35_{\rm syst}$
  & $2.35\pm 0.20_{\rm stat}\pm 0.44_{\rm syst}$\\
  CLEO~\cite{Bartelt:1998dq}
  & $2.10\pm 0.13_{\rm stat}\pm 0.15_{\rm syst}$
  & $2.20\pm 0.16_{\rm stat}\pm 0.19_{\rm syst}$\\
  \babar~\cite{Aubert:2009ac}
  & $2.15\pm 0.11_{\rm stat}\pm 0.14_{\rm syst}$
  & $2.23\pm 0.11_{\rm stat}\pm 0.11_{\rm syst}$\\
  \belle~\cite{Glattauer:2015teq}
  & $2.33\pm 0.04_{\rm stat}\pm 0.11_{\rm syst}$
  & $2.39\pm 0.04_{\rm stat}\pm 0.11_{\rm syst}$\\
  \belle~II~$De\nu$~\cite{Belle-II:2022ffa}
  & $1.99\pm 0.04_{\rm stat}\pm 0.08_{\rm syst}$
  & $1.99\pm 0.04_{\rm stat}\pm 0.08_{\rm syst}$\\
  \belle~II~$D\mu\nu$~\cite{Belle-II:2022ffa}
  & $2.03\pm 0.04_{\rm stat}\pm 0.08_{\rm syst}$
  & $2.03\pm 0.04_{\rm stat}\pm 0.09_{\rm syst}$\\
  \hline 
  {\bf Average}
  & \mathversion{bold}$2.12\pm 0.02_{\rm stat}\pm 0.06_{\rm syst}$
  & \mathversion{bold}$\chi^2/\dof = 6.09/5$ (CL=$29.8\%$)\\
  \hline 
\end{tabular}
\begin{tabular}{|l|c|c|}
  \hline
  Experiment
  & $\cbf(B^-\to D^0\ell^-\bar\nu_\ell)$ [\%] (rescaled)
  & $\cbf(B^-\to D^0\ell^-\bar\nu_\ell)$ [\%] (published)\\
  \hline \hline
  CLEO~\cite{Bartelt:1998dq}
  & $2.10\pm 0.13_{\rm stat}\pm 0.17_{\rm syst}$
  & $2.32\pm 0.17_{\rm stat}\pm 0.20_{\rm syst}$\\
  \babar~\cite{Aubert:2009ac}
  & $2.14\pm 0.08_{\rm stat}\pm 0.13_{\rm syst}$
  & $2.31\pm 0.08_{\rm stat}\pm 0.09_{\rm syst}$\\
  \belle~\cite{Glattauer:2015teq}
  & $2.39\pm 0.03_{\rm stat}\pm 0.08_{\rm syst}$
  & $2.54\pm 0.04_{\rm stat}\pm 0.13_{\rm syst}$\\
  \belle~II~$D^0e\nu$~\cite{Belle-II:2022ffa}
  & $2.18\pm 0.03_{\rm stat}\pm 0.08_{\rm syst}$
  & $2.21\pm 0.03_{\rm stat}\pm 0.08_{\rm syst}$\\
  \belle~II~$D^0\mu\nu$~\cite{Belle-II:2022ffa}
  & $2.19\pm 0.03_{\rm stat}\pm 0.10_{\rm syst}$
  & $2.22\pm 0.03_{\rm stat}\pm 0.10_{\rm syst}$\\
  \hline
  {\bf Average}
  & \mathversion{bold}$2.21\pm 0.02_{\rm stat}\pm 0.06_{\rm syst}$
  & \mathversion{bold}$\chi^2/\dof = 2.74/4$ (CL=$60.3\%$)\\
  \hline
\end{tabular}
\end{center}
\label{tab:d0lnu}
\end{table}

\begin{figure}[!ht]
  \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,9.0)  %
    \put( -1.5, 0.0){\includegraphics[width=9.0cm]{figures/slb/br_dl.pdf}
    }
    \put(  7.5, 0.0){\includegraphics[width=9.0cm]{figures/slb/br_d0l.pdf}
    }
    \put(  5.8, 8.5){{\large\bf a)}}
    \put( 14.8, 8.5){{\large\bf b)}}
  \end{picture}

==> (inline-13) <==
\begin{tabular}{l|c c}\hline
Experiment                                 &$\cbf(B^- \to D^+ \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) & $\cbf(B^- \to D^+ \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (published)\\
\hline
\belle  ~\cite{Belle:2022yzd}             &$0.378 \pm0.013_{\rm stat} \pm0.017_{\rm syst}$  & $0.378 \pm0.013_{\rm stat} \pm0.017_{\rm syst}$\\
\babar  ~\cite{Aubert:vcbExcl}       &$0.405 \pm0.060_{\rm stat} \pm0.031_{\rm syst}$ & $0.42 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$  \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.380 \pm0.020$ &\mathversion{bold}$\chi^2/\dof = 0.15$ (CL=$70\%$) \\
\hline\hline

Experiment                                 &$\cbf(B^- \to D^{*+} \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) & $\cbf(B^- \to D^{*+} \pi^- \ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline 
\belle  ~\cite{Belle:2022yzd}           &$0.530 \pm0.019_{\rm stat} \pm0.025_{\rm syst}$   & $0.530 \pm0.019_{\rm stat} \pm0.025_{\rm syst}$  \\
\babar  ~\cite{Aubert:vcbExcl}       &$0.566 \pm0.050_{\rm stat} \pm0.045_{\rm syst}$   & $0.59 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.536 \pm0.028$   & \mathversion{bold}$\chi^2/\dof = 0.25$ (CL=$62\%$) \\
\hline \hline

Experiment                               &$\cbf(\bar{B}^0 \to D^0 \pi^+ \ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) & $\cbf(\bar{B}^0 \to D^0 \pi^+ \ell^-\bar{\nu}_{\ell}) [\%]$ (published)\\
\hline 
\belle  ~\cite{Belle:2022yzd}           &$0.360 \pm0.018_{\rm stat} \pm0.011_{\rm syst}$ & $0.360 \pm0.018_{\rm stat} \pm0.011_{\rm syst}$ \\
\babar  ~\cite{Aubert:vcbExcl}     &$0.406 \pm0.080_{\rm stat} \pm0.035_{\rm syst}$ & $0.43 \pm0.08_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.363 \pm0.021$  &\mathversion{bold}$\chi^2/\dof = 0.26$ (CL=$61\%$) \\
\hline\hline

Experiment                                 &$\cbf(\bar{B}^0 \to D^{*0} \pi^+\ell^-\bar{\nu}_{\ell}) [\%]$ (rescaled) & $\cbf(\bar{B}^0 \to D^{*0} \pi^+\ell^-\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline 
\belle  ~\cite{Belle:2022yzd}           &$0.551 \pm0.024_{\rm stat} \pm0.017_{\rm syst}$  & $0.551 \pm0.024_{\rm stat} \pm0.017_{\rm syst}$ \\
\babar  ~\cite{Aubert:vcbExcl}       &$0.461 \pm0.080_{\rm stat} \pm0.044_{\rm syst}$ &$0.48 \pm0.08_{\rm stat} \pm0.04_{\rm syst}$ \\ 
\hline 
{\bf Average}                              &\mathversion{bold}$0.542 \pm0.028$ &\mathversion{bold}$\chi^2/\dof = 0.87$ (CL=$35\%$) \\
\hline

\end{tabular}
\end{center}
\label{tab:dpilnu}
\end{table}

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,9.5)  %
   \put( -1.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dssIncl-3.pdf}
   }
   \put(  7.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dssIncl-4.pdf}
   }
   \put(  5.5,  8.2){{\large\bf a)}}
   \put( 14.5,  8.2){{\large\bf b)}}
  \end{picture}
  \begin{picture}(14.,9.5)  %
   \put( -1.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dssIncl-1.pdf}
   }
   \put(  7.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dssIncl-2.pdf}
   }
   \put(  5.5,  8.2){{\large\bf c)}}
   \put( 14.5,  8.2){{\large\bf d)}}
  \end{picture}

==> (inline-14) <==
\begin{tabular}{l|c|c}\hline
Experiment                                 &$\cbf(B^- \to D_1^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  &$\cbf(B^- \to D_1^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  \\
                                                & (rescaled) & (published) \\

\hline\hline 
ALEPH ~\cite{Aleph:Dss}        &$0.436 \pm0.098_{\rm stat} \pm0.067_{\rm syst}$ 
 &$0.47 \pm0.10_{\rm stat} \pm0.07_{\rm syst}$ \\
OPAL  ~\cite{opal:Dss}         &$0.551 \pm0.210_{\rm stat} \pm0.100_{\rm syst}$  
&$0.70 \pm0.21_{\rm stat} \pm0.10_{\rm syst}$ \\
CLEO  ~\cite{cleo:Dss}         &$0.347 \pm0.085_{\rm stat} \pm0.056_{\rm syst}$ 
 &$0.373 \pm0.085_{\rm stat} \pm0.057_{\rm syst}$ \\
D0  ~\cite{D0:Dss}         &$0.213 \pm0.018_{\rm stat} \pm0.035_{\rm syst}$  
&$0.219 \pm0.018_{\rm stat} \pm0.035_{\rm syst}$ \\
\belle Tagged $B^-$ ~\cite{Belle:2022yzd}           &$0.249 \pm0.023_{\rm stat} \pm0.015_{\rm syst}$  
&$0.249 \pm0.023_{\rm stat} \pm0.015_{\rm syst}$ \\
\belle Tagged $B^0$ ~\cite{Belle:2022yzd}           &$0.329 \pm0.054_{\rm stat} \pm0.031_{\rm syst}$  
&$0.329 \pm0.054_{\rm stat} \pm0.031_{\rm syst}$ \\ 
\babar Tagged ~\cite{BaBar:2008dar}           &$0.273 \pm0.030_{\rm stat} \pm0.029_{\rm syst}$
&$0.29 \pm0.03_{\rm stat} \pm0.03_{\rm syst}$ \\
\babar Untagged $B^-$ ~\cite{BaBar:2008cfy}           &$0.290 \pm0.017_{\rm stat} \pm0.017_{\rm syst}$
&$0.30 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$ \\
\babar Untagged $B^0$ ~\cite{BaBar:2008cfy}           &$0.279 \pm0.026_{\rm stat} \pm0.023_{\rm syst}$
&$0.30 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.270 \pm0.015$ 
    &\mathversion{bold}$\chi^2/\dof = 9.0/8$ (CL=$34.0\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{l|c|c}\hline
Experiment                                 &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  \\
                                                & (rescaled) & (published) \\
\hline\hline 
CLEO  ~\cite{cleo:Dss}         &$0.054 \pm0.066_{\rm stat} \pm0.011_{\rm syst}$ 
 &$0.059 \pm0.066_{\rm stat} \pm0.011_{\rm syst}$ \\
D0  ~\cite{D0:Dss}         &$0.085 \pm0.018_{\rm stat} \pm0.020_{\rm syst}$  
&$0.088 \pm0.018_{\rm stat} \pm0.020_{\rm syst}$ \\

\belle Tagged $B^-$ ($D_2\to D^*\pi$)  ~\cite{Belle:2022yzd}  &$0.136 \pm0.026_{\rm stat} \pm0.009_{\rm syst}$  
&$0.36 \pm0.026_{\rm stat} \pm0.009_{\rm syst}$ \\

\belle Tagged $B^0$ ($D_2\to D^*\pi$)  ~\cite{Belle:2022yzd}           &$0.054 \pm0.043_{\rm stat} \pm0.011_{\rm syst}$  
&$0.054 \pm0.043_{\rm stat} \pm0.011_{\rm syst}$ \\

\belle Tagged $B^-$ ($D_2\to D\pi$)  ~\cite{Belle:2022yzd}           &$0.107 \pm0.007_{\rm stat} \pm0.011_{\rm syst}$  
&$0.107 \pm0.007_{\rm stat} \pm0.011_{\rm syst}$ \\

\belle Tagged $B^0$ ($D_2\to D^*\pi$)  ~\cite{Belle:2022yzd}           &$0.109 \pm0.011_{\rm stat} \pm0.011_{\rm syst}$  
&$0.109 \pm0.011_{\rm stat} \pm0.011_{\rm syst}$ \\

\babar Tagged ~\cite{BaBar:2008dar}           &$0.075 \pm0.013_{\rm stat} \pm0.009_{\rm syst}$
&$0.078 \pm0.013_{\rm stat} \pm0.010_{\rm syst}$ \\

\babar Untagged $B^-$ ~\cite{BaBar:2008cfy}           &$0.088 \pm0.009_{\rm stat} \pm0.007_{\rm syst}$
&$0.087 \pm0.013_{\rm stat} \pm0.007_{\rm syst}$ \\

\babar Untagged $B^0$ ~\cite{BaBar:2008cfy}           &$0.064 \pm0.010_{\rm stat} \pm0.004_{\rm syst}$
&$0.087 \pm0.013_{\rm stat} \pm0.007_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.085 \pm 0.006$ 
    &\mathversion{bold}$\chi^2/\dof = 12.9/8$ (CL=$11.5\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{l|c|c}\hline
Experiment                                 &$\cbf(B^- \to D_1^{'0}(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  &$\cbf(B^- \to D_1^{'0}(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  \\
                                                & (rescaled) & (published) \\
\hline\hline 
DELPHI ~\cite{Abdallah:2005cx}        &$0.694 \pm0.170_{\rm stat} \pm0.176_{\rm syst}$ 
 &$0.83 \pm0.17_{\rm stat} \pm0.18_{\rm syst}$ \\
\belle  Tagged $B^+$~\cite{Belle:2022yzd}           &$0.138 \pm0.036_{\rm stat} \pm0.009_{\rm syst}$  
&$0.138 \pm0.036_{\rm stat} \pm0.009_{\rm syst}$ \\
\belle  Tagged $B^0$ ~\cite{Belle:2022yzd}           &$0.221 \pm0.073_{\rm stat} \pm0.027_{\rm syst}$  
& $0.221 \pm0.073_{\rm stat} \pm0.027_{\rm syst}$\\
\babar Tagged ~\cite{BaBar:2008dar}           &$0.254 \pm0.040_{\rm stat} \pm0.044_{\rm syst}$
&$0.27 \pm0.04_{\rm stat} \pm0.05_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.185 \pm 0.029$ 
    &\mathversion{bold}$\chi^2/\dof = 7.5/3$ (CL=$5\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{l|c|c}\hline
Experiment                                 &$\cbf(B^- \to D_0^{*0}(D^{+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$  &$\cbf(B^- \to D_0^{*0}(D^{+}\pi^-)\ell^-\bar{\nu}_{\ell})
 [\%]$ \\
						& (rescaled) & (published) \\
\hline\hline 
\belle Tagged $B^+$ ~\hfill\cite{Belle:2022yzd}           &$0.054 \pm0.022_{\rm stat} \pm0.005_{\rm syst}$  & $0.054 \pm0.022_{\rm stat} \pm0.005_{\rm syst}$  \\
\babar Tagged ~\hfill\cite{BaBar:2008dar}            &$0.308 \pm0.040_{\rm stat} \pm0.047_{\rm syst}$ & $0.26 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline
{\bf Average}                              &\mathversion{bold}$0.084 \pm 0.021 $ 
    &\mathversion{bold}$\chi^2/\dof = 11./1$ (CL<$0.1\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:dss0lnu}
\end{table}

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,9.0)  %
   \put( -1.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dss1l.pdf}
   }
   \put(  7.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dss2l.pdf}
   }
   \put(  5.6,  8.0){{\large\bf a)}}
   \put( 14.2,  8.0){{\large\bf b)}}
  \end{picture}
\begin{picture}(14.,9.0)  %
   \put( -1.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dss1primel.pdf}
   }
   \put(  7.5,  0.0){\includegraphics[width=8.7cm]{figures/slb/br_dss00l.pdf}
   }
   \put(  5.8,  8.3){{\large\bf a)}}
   \put( 14.7,  8.3){{\large\bf b)}}
  \end{picture}

==> (inline-15) <==
\begin{tabular}{|c | c | c | c | c | c || c|}
\hline
\multirow{2}{2cm}{$\Delta q^2$ [GeV${}^2$] }&\multicolumn{6}{ c |}{ $\Delta \mathcal{B}(B^0 \to \pi^- \ell^+ \nu_\ell) / \Delta q^2 $\quad$ [10^{-7}]$}\\\cline{2-7}
& Belle & Belle & Belle & \babar & \babar & Average\\
& untagged & tagged & tagged & untagged & untagged & \\
& ($B^0$) & ($B^0$) & ($B^+$) & ($B^{0,+}$, 12 bins) & ($B^{0,+}$, 6 bins) & \\\hline
$ 0 - 2 $ & $ 58.7 \pm 12.9 $ & $ 97.5 \pm 16.7 $ &\multirow{2}{2cm}{ $ 84.1 \pm 15.5 $ } & $ 58.7 \pm 9.4 $ &\multirow{2}{2cm}{ $ 79.9 \pm 9.1 $} & $ 66.3 \pm 6.1 $\\
$ 2 - 4 $ & $ 76.3 \pm 8.0 $ & $ 53.0 \pm 13.8 $ & & $ 65.3 \pm 7.1 $ & & $ 69.9 \pm 4.5 $\\
$ 4 - 6 $ & $ 60.6 \pm 6.4 $ & $ 75.5 \pm 14.5 $ &\multirow{2}{2cm}{ $ 73.0 \pm 16.2 $} & $ 67.3 \pm 6.4 $ &\multirow{2}{2cm}{ $ 80.1 \pm 5.3 $ }& $ 65.5 \pm 3.9 $\\
$ 6 - 8 $ & $ 73.3 \pm 7.6 $ & $ 48.5 \pm 11.8 $ & & $ 74.7 \pm 7.1 $ & & $ 72.6 \pm 4.2 $\\
$ 8 - 10 $ & $ 73.7 \pm 8.1 $ & $ 39.0 \pm 11.2 $ &\multirow{2}{2cm}{ $ 50.2 \pm 12.8 $ }& $ 67.9 \pm 7.8 $ &\multirow{2}{2cm}{ $ 58.7 \pm 5.5 $} & $ 67.2 \pm 4.3 $\\
$ 10 - 12 $ & $ 70.2 \pm 8.8 $ & $ 79.5 \pm 14.6 $ & & $ 81.3 \pm 8.2 $ & & $ 74.2 \pm 4.6 $\\
$ 12 - 14 $ & $ 72.5 \pm 9.1 $ & $ 67.5 \pm 13.9 $ &\multirow{2}{2cm}{ $ 86.0 \pm 16.4 $ }& $ 62.4 \pm 7.4 $ &\multirow{2}{2cm}{ $ 54.9 \pm 6.2 $} & $ 67.7 \pm 4.6 $\\
$ 14 - 16 $ & $ 63.0 \pm 8.4 $ & $ 68.0 \pm 14.4 $ & & $ 64.0 \pm 7.9 $ & & $ 64.9 \pm 4.7 $\\
$ 16 - 18 $ & $ 59.3 \pm 7.8 $ & $ 53.5 \pm 12.8 $ &\multirow{2}{2cm}{ $ 49.7 \pm 13.3 $} & $ 66.1 \pm 8.2 $ &\multirow{2}{2cm}{ $ 50.2 \pm 5.7 $ }& $ 61.5 \pm 4.4 $\\
$ 18 - 20 $ & $ 36.8 \pm 7.2 $ & $ 58.0 \pm 12.8 $ & & $ 40.5 \pm 7.6 $ & & $ 42.1 \pm 4.3 $\\
$ 20 - 22 $ & $ 47.1 \pm 6.2 $ & $ 59.0 \pm 14.3 $ &\multirow{2}{2cm}{ $ 23.7 \pm 12.1 $ }& $ 42.0 \pm 7.5 $ &\multirow{3}{2cm}{ $ 18.4 \pm 3.2 $ }& $ 45.3 \pm 4.0 $\\
$ 22 - 24 $ & $ 39.9 \pm 6.2 $ & $ 33.5 \pm 10.6 $ & & \multirow{2}{2cm}{ $ 16.8 \pm 5.9 $ }& & $ 37.1 \pm 4.2 $\\
$ 24 - 26.4 $ & $ 13.2 \pm 2.9 $ & $ 12.4 \pm 13.0 $ & $ 17.8 \pm 19.4 $ & & & $ 13.2 \pm 2.6 $\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\Delta q^2$ [GeV$^2$] & 0-2 & 2-4 & 4-6 & 6-8 & 8-10 & 10-12 & 12-14 & 14-16 & 16-18 & 18-20 & 20-22 & 22-24 & 24-26,4 \\ \hline
0-2 & 1.0 & -0.009 & 0.233 & 0.176 & 0.136 & 0.17 & 0.145 & 0.184 & 0.159 & 0.133 & 0.167 & 0.15 & 0.106 \\
2-4 & & 1.0 & -0.091 & 0.279 & 0.126 & 0.154 & 0.139 & 0.144 & 0.126 & 0.091 & 0.127 & 0.102 & 0.072 \\
4-6 & & & 1.0 & -0.031 & 0.274 & 0.195 & 0.207 & 0.171 & 0.164 & 0.116 & 0.153 & 0.126 & 0.093 \\
6-8 & & & & 1.0 & -0.006 & 0.294 & 0.226 & 0.2 & 0.186 & 0.124 & 0.167 & 0.151 & 0.092 \\
8-10 & & & & & 1.0 & 0.033 & 0.297 & 0.171 & 0.182 & 0.12 & 0.138 & 0.138 & 0.082 \\
10-12 & & & & & & 1.0 & 0.097 & 0.254 & 0.219 & 0.153 & 0.172 & 0.173 & 0.103 \\
12-14 & & & & & & & 1.0 & -0.011 & 0.196 & 0.094 & 0.146 & 0.13 & 0.079 \\
14-16 & & & & & & & & 1.0 & 0.139 & 0.194 & 0.146 & 0.161 & 0.103 \\
16-18 & & & & & & & & & 1.0 & 0.076 & 0.149 & 0.13 & 0.087 \\
18-20 & & & & & & & & & & 1.0 & 0.043 & 0.111 & 0.057 \\
20-22 & & & & & & & & & & & 1.0 & 0.073 & 0.094 \\
22-24 & & & & & & & & & & & & 1.0 & -0.038 \\
24-26,4 & & & & & & & & & & & & & 1.0 \\
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{lc}
\hline
& $\cbf [10^{-4}]$
\\
\hline\hline
CLEO (Untagged) $\rho^+$~\cite{Behrens:1999vv}
& $1.49\pm 0.22\pm 0.28\ $ 
\\ 
CLEO (Untagged) $\rho^+$~\cite{Adam:2007pv}
& $1.58\pm 0.20\pm 0.20\ $ 
\\ 
Belle (Hadronic Tag) $\rho^+$~\cite{Sibidanov:2013rkk}
& $1.73\pm 0.15\pm 0.13\ $
\\
Belle (Hadronic Tag) $\rho^0$~\cite{Sibidanov:2013rkk}
& $1.82\pm 0.10\pm 0.10\ $
\\
Belle (Semileptonic Tag) $\rho^+$~\cite{Hokuue:2006nr}
& $1.21\pm 0.29\pm 0.17\ $
\\
Belle (Semileptonic Tag) $\rho^0$~\cite{Hokuue:2006nr}
& $1.35\pm 0.23\pm 0.18\ $
\\
\babar (Untagged) $\rho^+$~\cite{delAmoSanchez:2010af}
& $1.05\pm 0.11\pm 0.21\ $
\\
\babar (Untagged) $\rho^0$~\cite{delAmoSanchez:2010af}
& $1.00\pm 0.10\pm 0.21\ $

\\  \hline
{\bf Average}
& \mathversion{bold}$1.58 \pm 0.11$
\\ 
\hline
\end{tabular}
\begin{tabular}{lc}
\hline
& $\cbf [10^{-4}]$
\\
\hline\hline
Belle (Untagged) ~\cite{Schwanda:2004fa}
& $1.30\pm 0.40\pm 0.36\ $
\\
\babar (Loose $\nu$ reco.) ~\cite{Lees:2012vv}
& $1.19\pm 0.16\pm 0.09\ $
\\  
\babar (Untagged) ~\cite{Lees:2012mq}
& $1.21\pm 0.14\pm 0.08\ $
\\  
Belle (Hadronic Tag) ~\cite{Sibidanov:2013rkk}
& $1.07\pm 0.16\pm 0.07 $
\\
\babar (Semileptonic Tag) ~\cite{Lees:2013gja}
& $1.35\pm 0.21\pm 0.11\ $
\\  

\hline

{\bf Average}
& \mathversion{bold}$1.19 \pm 0.10 $
\\ 
\hline
\end{tabular}\\
\end{small}
\end{center}
\end{table}

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,10.0)  %
   \put( -1.5,  0.0){\includegraphics[width=9.0cm]{figures/slb/rholnu.pdf}}
   \put( 7.5,  0.0){\includegraphics[width=9.0cm]{figures/slb/omegalnu.pdf}} 
   \put(  5.8,  8.5){{\large\bf a)}}  
   \put( 14.6,  8.5){{\large\bf b)}}
   \end{picture}

==> (inline-17) <==
\begin{tabular}{cc}
		\hline
		\hline
		\multicolumn{2}{c}{$B \rightarrow \rho \ell \bar \nu$} \\
		$q^2$ bin & $\Delta \Gamma / \Delta q^2 \times 10^{18}$ [GeV$^{-1}$]\\
		\hline
$[0,\,2]$ & $1.54 \pm 0.62$ \\
$[2,\,4]$ & $2.11 \pm 0.60$ \\
$[4,\,6]$ & $2.68 \pm 0.65$ \\
$[6,\,8]$ & $3.22 \pm 0.67$ \\
$[8,\,10]$ & $2.40 \pm 0.56$ \\
$[10,\,12]$ & $3.34 \pm 0.65$ \\
$[12,\,14]$ & $3.35 \pm 0.65$ \\
$[14,\,16]$ & $3.27 \pm 0.63$ \\
$[16,\,18]$ & $2.66 \pm 0.57$ \\
$[18,\,20]$ & $2.22 \pm 0.52$ \\
$[20,\,22]$ & $0.35 \pm 0.32$ \\
		\hline
		\hline
	\end{tabular}
	\hspace{1em}
	\begin{tabular}{cc}
		\hline
		\hline
		\multicolumn{2}{c}{$B \rightarrow \omega \ell \bar \nu$} \\
		$q^2$ bin & $\Delta \Gamma / \Delta q^2 \times 10^{18}$ [GeV$^{-1}$]\\
		\hline
$[0,\,4]$ & $1.51 \pm 0.46$ \\
$[4,\,8]$ & $1.82 \pm 0.35$ \\
$[8,\,10]$ & $2.95 \pm 0.56$ \\
$[10,\,12]$ & $3.44 \pm 0.59$ \\
$[12,\,21]$ & $2.22 \pm 0.40$ \\
		\hline
		\multicolumn{2}{c}{Nuisance Parameters} \\
		\hline
$\theta_2$ & $-0.01 \pm 1.00$ \\
$\theta_5$ & $0.00 \pm 1.00$ \\
		\hline
		\hline
		\vspace{2.76em}
	\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
	\hline
	\hline	
	&   [0, 2] &   [2, 4] &   [4, 6] &   [6, 8] &   [8, 10] &   [10, 12] &   [12, 14] &   [14, 16] &   [16, 18] &   [18, 20] &   [20, 22] \\
	\hline
	{[0, 2]}   &     1.00 &    -0.30 &     0.03 &     0.01 &      0.09 &       0.09 &       0.09 &       0.09 &       0.08 &       0.08 &       0.02 \\
	{[2, 4]}   &    -0.30 &     1.00 &    -0.03 &     0.09 &      0.11 &       0.12 &       0.12 &       0.12 &       0.11 &       0.10 &       0.02 \\
	{[4, 6]}   &     0.03 &    -0.03 &     1.00 &    -0.18 &      0.13 &       0.13 &       0.15 &       0.14 &       0.13 &       0.12 &       0.03 \\
	{[6, 8]}   &     0.01 &     0.09 &    -0.18 &     1.00 &      0.06 &       0.18 &       0.18 &       0.18 &       0.16 &       0.14 &       0.04 \\
	{[8, 10]}  &     0.09 &     0.11 &     0.13 &     0.06 &      1.00 &      -0.21 &       0.05 &       0.04 &       0.12 &       0.10 &       0.03 \\
	{[10, 12]} &     0.09 &     0.12 &     0.13 &     0.18 &     -0.21 &       1.00 &      -0.00 &       0.07 &       0.15 &       0.13 &       0.04 \\
	{[12, 14]} &     0.09 &     0.12 &     0.15 &     0.18 &      0.05 &      -0.00 &       1.00 &      -0.16 &       0.14 &       0.12 &       0.04 \\
	{[14, 16]} &     0.09 &     0.12 &     0.14 &     0.18 &      0.04 &       0.07 &      -0.16 &       1.00 &       0.10 &       0.14 &       0.05 \\
	{[16, 18]} &     0.08 &     0.11 &     0.13 &     0.16 &      0.12 &       0.15 &       0.14 &       0.10 &       1.00 &      -0.27 &      -0.11 \\
	{[18, 20]} &     0.08 &     0.10 &     0.12 &     0.14 &      0.10 &       0.13 &       0.12 &       0.14 &      -0.27 &       1.00 &      -0.13 \\
	{[20, 22]} &     0.02 &     0.02 &     0.03 &     0.04 &      0.03 &       0.04 &       0.04 &       0.05 &      -0.11 &      -0.13 &       1.00 \\
	\hline
	\hline	
\end{tabular}
\begin{tabular}{crrrrrrr}
	\hline
	\hline	
	&   [0, 4] &   [4, 8] &   [8, 10] &   [10, 12] &   [12, 21] &   $\theta_2$ &   $\theta_5$ \\
	\hline
	{[0, 4]}     &     1.00 &    -0.15 &      0.08 &       0.04 &       0.06 &        -0.01 &         0.00 \\
	{[4, 8]}     &    -0.15 &     1.00 &      0.09 &       0.09 &       0.15 &        -0.01 &        -0.00 \\
	{[8, 10]}    &     0.08 &     0.09 &      1.00 &      -0.01 &       0.12 &        -0.00 &        -0.00 \\
	{[10, 12]}   &     0.04 &     0.09 &     -0.01 &       1.00 &       0.15 &         0.00 &        -0.00 \\
	{[12, 21]}   &     0.06 &     0.15 &      0.12 &       0.15 &       1.00 &        -0.00 &        -0.00 \\
	$\theta_2$ &    -0.01 &    -0.01 &     -0.00 &       0.00 &      -0.00 &         1.00 &         0.00 \\
	$\theta_5$ &     0.00 &    -0.00 &     -0.00 &      -0.00 &      -0.00 &         0.00 &         1.00 \\
	\hline
	\hline	
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|lccc|}
\hline
 & BLNP &DGE & GGOU \\ %
\hline\hline
\multicolumn{4}{|c|}{Input parameters}\\ \hline
scheme & SF           & $\overline{MS}$ & kinetic \\ %
Ref.       & \cite{Neubert:2004sp,Neubert:2005nt} & Ref.~\cite{ref:DGE} & 
Ref.~\cite{Finauri:2023kte} \\ %
$m_b$ (GeV)           & 4.600 $\pm$ 0.022 & 4.206 $\pm 0.040$ & 4.573 $\pm 0.012$ \\ %
$\mu_\pi^2$ (GeV$^2$) & 0.184 $^{+0.051}_{-0.062}$& -                 & 0.454 $\pm 0.043$ \\ %
\hline\hline
Ref. & \multicolumn{3}{c|}{$|V_{ub}|$ values $[10^{-3}]$}\\ 
\hline
CLEO $E_e$~\cite{ref:cleo-endpoint} &
$4.10\pm 0.48 ^{+0.26}_{-0.30}$ &
$3.77\pm 0.44 ^{+0.20}_{-0.24}$ &
$3.94\pm 0.46 ^{+0.17}_{-0.26}$ %
\\

Belle $M_X, q^2$~\cite{ref:belle-mxq2Anneal}&
$4.41\pm 0.46 ^{+0.24}_{-0.26}$ &
$4.36\pm 0.46 ^{+0.15}_{-0.17}$ &
$4.35\pm 0.46 ^{+0.19}_{-0.23}$ %
\\

Belle $E_e$~\cite{ref:belle-endpoint}&
$4.83\pm 0.45 ^{+0.23}_{-0.25}$ &
$4.73\pm 0.44 ^{+0.19}_{-0.20}$ &
$4.75\pm 0.44 ^{+0.14}_{-0.19}$ %
\\

\babar $E_e$~\cite{TheBABAR:2016lja}&
$4.38\pm 0.12 ^{+0.25}_{-0.26}$ &
$3.79\pm 0.10 ^{+0.08}_{-0.09}$ &
$3.90\pm 0.09 ^{+0.18}_{-0.18}$ %
\\

\babar $E_e,s_\mathrm{h}^{\mathrm{max}}$~\cite{ref:babar-elq2}&
$4.57\pm 0.31 ^{+0.29}_{-0.34}$ &
$4.05\pm 0.20 ^{+0.22}_{-0.24}$ &
- %
 \\ 

Belle $E^B_{\ell}$, $(M_X,q^2)$ fit~\cite{Belle:2021eni}&
$4.00\pm 0.23 ^{+0.17}_{-0.19}$ &
$4.12\pm 0.23 ^{+0.10}_{-0.11}$ &
$4.07\pm 0.23 ^{+0.07}_{-0.09}$ %
\\

\babar $M_X$~\cite{Lees:2011fv}&
$4.12\pm 0.19 ^{+0.22}_{-0.22}$ &
$4.34\pm 0.20 ^{+0.17}_{-0.18}$ &
$4.07\pm 0.19 ^{+0.17}_{-0.18}$ %
\\
\babar $M_X$~\cite{Lees:2011fv}&
$3.94\pm 0.22 ^{+0.19}_{-0.20}$ &
$4.14\pm 0.23 ^{+0.20}_{-0.21}$ &
$3.93\pm 0.22 ^{+0.13}_{-0.13}$ %
\\

\babar $M_X,q^2$~\cite{Lees:2011fv}&
$4.22\pm 0.22 ^{+0.22}_{-0.25}$  &
$4.18\pm 0.22 ^{+0.15}_{-0.17}$  &
$4.17\pm 0.22 ^{+0.18}_{-0.22}$  %
\\

\babar $P_+$~\cite{Lees:2011fv}&
$3.97\pm 0.24 ^{+0.21}_{-0.22}$  &
$4.05\pm 0.25 ^{+0.25}_{-0.30}$  &
$3.98\pm 0.24 ^{+0.22}_{-0.22}$  %
\\

\babar $p^*_{\ell}$, $(M_X,q^2)$ fit~\cite{Lees:2011fv}&
$4.28\pm 0.23 ^{+0.18}_{-0.20}$  &
$4.41\pm 0.24 ^{+0.11}_{-0.12}$  &
$4.35\pm 0.24 ^{+0.08}_{-0.09}$  %
\\

\babar $p^*_{\ell}$~\cite{Lees:2011fv}&
$4.28\pm 0.26 ^{+0.18}_{-0.20}$  &
$4.38\pm 0.27 ^{+0.12}_{-0.12}$  &
$4.33\pm 0.27 ^{+0.08}_{-0.10}$  %
\\
\hline
Average &
$4.25 \pm 0.13 {^{+0.19}_{-0.19}}$ &
$3.87\pm 0.10 ^{+0.09}_{-0.10}$ &
$4.06\pm 0.12 ^{+0.11}_{-0.11}$ %
\\
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm %
  \begin{picture}(14.,10.0)  %
   \put( -1.5,  0.0){\includegraphics[width=9.4cm]{figures/slb/BLNP_2024.pdf}
   }
   \put(  7.4,  0.0){\includegraphics[width=9.4cm]{figures/slb/DGE_2024.pdf}
   }
   \put(  6.0,  8.7){{\large\bf a)}}
   \put( 14.8,  8.7){{\large\bf b)}}
  \end{picture}

==> (inline-19) <==
\begin{tabular}{l|c|c}\hline
Input  &${\cal R}(D^*)$ & ${\cal R}(D)$ \\

\hline\hline 

D. Bigi,  P.  Gambino  ~\cite{Bigi:2016mdz}  &                                                             & $0.299 \pm0.003$  \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{MILC:2015uhg}, HPQCD~\cite{Na:2015kha}, \belle~\cite{Glattauer:2015teq} & & \\
\hline
M.  Bordone,  M.  Jung, D.  van Dyk~\cite{Bordone:2019vic}      &$0.247 \pm0.006$  &$0.298 \pm0.003$    \\
\hspace{3mm} \textit{using:} FNAL/MILC, HPQCD~\cite{MILC:2015uhg,Na:2015kha,Aoki:2016frl}, & & \\
\hspace{3mm} QCDSR~\cite{Neubert:1992wq,Neubert:1992pn,Ligeti:1993hw}, LCSR~\cite{Gubernari:2018wyi} & & \\
\hline
G.  Martinelli, S.  Simula, L. Vittorio  ~\cite{Martinelli:2021onb}   &                               & $0.296 \pm0.008$   \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{MILC:2015uhg} & & \\
\hline
F.  Bernlochner,  {\it et al. } ~\cite{Bernlochner:2022ywh}    &$0.249 \pm 0.003$  &   $0.288 \pm0.004$   \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{MILC:2015uhg,Aviles-Casco:2019zop}, HPQCD~\cite{Na:2015kha},& & \\
\hspace{3mm} \belle~\cite{Abdesselam:2017kjf,Belle:2018ezy}   & & \\
\hline
I. Ray,  S. Nandi  ~\cite{Ray:2023xjn}            &$0.258 \pm0.012$                               & $0.304 \pm0.003$    \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{MILC:2015uhg,FermilabLattice:2021cdg}, HPQCD~\cite{Na:2015kha}, & & \\
\hspace{3mm}JLQCD~\cite{Aoki:2023qpa} & & \\
\hline
FLAG Coll.   ~\cite{FlavourLatticeAveragingGroupFLAG:2021npn} &                        & $0.2951 \pm 0.0031$  \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{MILC:2015uhg}, HPQCD~\cite{Na:2015kha}, \belle~\cite{Glattauer:2015teq} & & \\
\hline
\babar Coll.  ~\cite{BaBar:2019vpl}          &$0.253 \pm 0.005$  & \\
\hline
P. Gambino, M. Jung, S. Schacht ~\cite{Gambino:2019sif}  &$0.254 ^{+0.007} _{-0.006}$  & \\
\hspace{3mm} \textit{using:}  \belle~\cite{Belle:2018ezy}   & & \\
\hline
G. Martinelli, S. Simula, L. Vittorio ~\cite{Martinelli:2023fwm}&$0.262 \pm 0.009$  & \\
\hspace{3mm} \textit{using:} FNAL/MILC~\cite{FermilabLattice:2021cdg}, HPQCD~\cite{Na:2015kha},JLQCD~\cite{Aoki:2023qpa}   & & \\
\hline
\hline
{\bf Arithmetic average} &\mathversion{bold}$0.254 \pm0.005 $ & \mathversion{bold}$0.296 \pm0.004$  \\
\hline 
\end{tabular}

==> (inline-20) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006cd}\tnote{}\hphantom{\textsuperscript{}}} & { $2.55 \pm0.05 \pm0.16$ } \\ {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $3.03 \pm0.23 \pm0.23$ } \\ \multicolumn{2}{l}{Belle {\cite{Abe:2001waa}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \multicolumn{2}{l}{CDF {\cite{Abulencia:2005ia}\tnote{*,2}\hphantom{\textsuperscript{*,2}}}, {\cite{Abulencia:2006aa}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}, {\cite{Abulencia:2006df}\tnote{*,4}\hphantom{\textsuperscript{*,4}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{Aaij:2013qqa}\tnote{1}\hphantom{\textsuperscript{1}}}, {\cite{Aaij:2014jpa}\tnote{6}\hphantom{\textsuperscript{6}}}, {\cite{Aaij:2014jyk}\tnote{*,4}\hphantom{\textsuperscript{*,4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.48 \pm0.11$ \\ $\mathit{\scriptstyle 2.51 \pm0.08}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B^0 \to D^- \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{7}\hphantom{\textsuperscript{7}}} & { $5.91 \pm0.27 \pm0.59$ } \\ \multicolumn{2}{l}{CDF {\cite{Abulencia:2006aa}\tnote{*,8,9}\hphantom{\textsuperscript{*,8,9}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{10}\hphantom{\textsuperscript{10}}}, {\cite{Aaij:2012bw}\tnote{11}\hphantom{\textsuperscript{11}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.78\,^{+0.62}_{-0.60}$ \\ $\mathit{\scriptstyle 5.98 \pm0.61}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(B^0 \to D^*(2010)^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022afp}\tnote{*}\hphantom{\textsuperscript{*}}} & { $2.62 \pm0.02 \pm0.09$ } \\ {Belle \cite{Kuzmin:2006mw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $2.22 \pm0.04 \pm0.19$ } \\ {BaBar \cite{Aubert:2006cd}\tnote{}\hphantom{\textsuperscript{}}} & { $2.79 \pm0.08 \pm0.17$ } \\ {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $2.99 \pm0.23 \pm0.24$ } \\ \multicolumn{2}{l}{BaBar {\cite{BaBar:2005osj}\tnote{*,12}\hphantom{\textsuperscript{*,12}}}} \\ \multicolumn{2}{l}{Belle {\cite{Abe:2001waa}\tnote{*,12}\hphantom{\textsuperscript{*,12}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013xca}\tnote{13}\hphantom{\textsuperscript{13}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.652 \pm0.064$ \\ $\mathit{\scriptstyle 2.738 \pm0.129}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B^0 \to D^*(2010)^- \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013xca}\tnote{14}\hphantom{\textsuperscript{14}}} & { $7.00 \pm0.11 \pm0.38$ } \\ {BaBar \cite{TheBABAR:2016vzj}\tnote{}\hphantom{\textsuperscript{}}} & { $7.26 \pm0.11 \pm0.31$ } \\ {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $6.81 \pm0.23 \pm0.72$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013xca}\tnote{15,16}\hphantom{\textsuperscript{15,16}}}} \\ \end{tabular}}}{\begin{tabular}{l} $7.11 \pm0.24$ \\ $\mathit{\scriptstyle 7.21 \pm0.29}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \pi^+ \pi^+ \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $2.6 \pm0.5 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.60 \pm0.60$ \\ $\mathit{\scriptstyle 2.72 \pm0.50}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B^0 \to D^*(2010)^- \pi^+ \pi^+ \pi^+ \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $4.72 \pm0.59 \pm0.71$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.72 \pm0.92$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(B^0 \to D^*(2010)^- \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Matvienko:2015gqa}\tnote{}\hphantom{\textsuperscript{}}} & { $2.31 \pm0.11 \pm0.14$ } \\ {BaBar \cite{Aubert:2006zb}\tnote{}\hphantom{\textsuperscript{}}} & { $2.88 \pm0.21 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.41 \pm0.16$ \\ $\mathit{\scriptstyle 2.46 \pm0.18}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-21) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.69 \pm0.09 \pm0.13$ } \\ {Belle \cite{Blyth:2006at}\tnote{}\hphantom{\textsuperscript{}}} & { $2.25 \pm0.14 \pm0.35$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.62 \pm0.15$ \\ $\mathit{\scriptstyle 2.67 \pm0.09}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $3.05 \pm0.14 \pm0.28$ } \\ {Belle \cite{Blyth:2006at}\tnote{}\hphantom{\textsuperscript{}}} & { $1.39 \pm0.18 \pm0.26$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.23 \pm0.22$ \\[-5pt] {\tiny p=0.02\%} \\ $\mathit{\scriptstyle 2.23 \pm0.57}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(B^0 \to \bar{D}^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015sqa}\tnote{1}\hphantom{\textsuperscript{1}}} & { $8.46 \pm0.14 \pm0.49$ } \\ {Belle \cite{Kuzmin:2006mw}\tnote{}\hphantom{\textsuperscript{}}} & { $8.4 \pm0.4 \pm0.8$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013pua}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}, {\cite{LHCb:2018oeb}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $8.50 \pm0.40$ \\ $\mathit{\scriptstyle 8.80 \pm0.46}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Satpathy:2002js}\tnote{}\hphantom{\textsuperscript{}}} & { $6.2 \pm1.2 \pm1.8$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2021jfy}\tnote{*,5}\hphantom{\textsuperscript{*,5}}}, {\cite{LHCb:2021jfy}\tnote{*,6}\hphantom{\textsuperscript{*,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.2 \pm2.1$ \\ $\mathit{\scriptstyle 6.2 \pm2.2}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-22) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Kuzmin:2006mw}\tnote{}\hphantom{\textsuperscript{}}} & { $3.19 \pm0.20 \pm0.45$ } \\ {Belle \cite{Satpathy:2002js}\tnote{1}\hphantom{\textsuperscript{1}}} & { $4.1 \pm2.0 \pm0.2$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011tz}\tnote{*,2}\hphantom{\textsuperscript{*,2}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.04\,^{+0.47}_{-0.46}$ \\ $\mathit{\scriptstyle 3.21 \pm0.21}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Satpathy:2002js}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{${\cal B}(B^0 \to \bar{D}^0 \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022ojy}\tnote{*}\hphantom{\textsuperscript{*}}} & { $2.66 \pm0.05 \pm0.02$ } \\ {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.53 \pm0.09 \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.644 \pm0.050$ \\ $\mathit{\scriptstyle 2.359 \pm0.317}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.69 \pm0.14 \pm0.23$ } \\ {Belle \cite{Blyth:2006at}\tnote{}\hphantom{\textsuperscript{}}} & { $1.4 \pm0.3 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.26 \pm0.22$ \\[-5pt] {\tiny p=0.58\%} \\ $\mathit{\scriptstyle 2.26 \pm0.61}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{${\cal B}(B^0 \to \bar{D}^0 \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.48 \pm0.13 \pm0.07$ } \\ {Belle \cite{Schumann:2005ej}\tnote{}\hphantom{\textsuperscript{}}} & { $1.14 \pm0.20\,^{+0.10}_{-0.13}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.38 \pm0.12$ \\ $\mathit{\scriptstyle 1.38 \pm0.16}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.48 \pm0.22 \pm0.13$ } \\ {Belle \cite{Schumann:2005ej}\tnote{}\hphantom{\textsuperscript{}}} & { $1.21 \pm0.34 \pm0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.40 \pm0.22$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{${\cal B}(B^0 \to \bar{D}^0 \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.57 \pm0.11 \pm0.14$ } \\ {Belle \cite{Blyth:2006at}\tnote{}\hphantom{\textsuperscript{}}} & { $2.37 \pm0.23 \pm0.28$ } \\ {LHCb \cite{Aaij:2015sqa}\tnote{}\hphantom{\textsuperscript{}}} & { $2.81 \pm0.72 \pm0.30$ } \\ \multicolumn{2}{l}{Belle {\cite{Satpathy:2002js}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.53 \pm0.16$ \\ $\mathit{\scriptstyle 2.54 \pm0.16}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaas}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011gw}\tnote{}\hphantom{\textsuperscript{}}} & { $4.55 \pm0.24 \pm0.39$ } \\ {Belle \cite{Blyth:2006at}\tnote{}\hphantom{\textsuperscript{}}} & { $2.29 \pm0.39 \pm0.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.64 \pm0.35$ \\[-5pt] {\tiny p=0.18\%} \\ $\mathit{\scriptstyle 3.64 \pm1.11}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{${\cal B}(B^0 \to \bar{D}^0 f_2(1270))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015sqa}\tnote{}\hphantom{\textsuperscript{}}} & { $1.61 \pm0.11 \pm0.19$ } \\ {Belle \cite{Kuzmin:2006mw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.2 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.52 \pm0.19$ \\ $\mathit{\scriptstyle 1.56 \pm0.21}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-23) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013qqa}\tnote{1}\hphantom{\textsuperscript{1}}} & { $2.040 \pm0.027 \pm0.112$ } \\ {Belle \cite{Abe:2001waa}\tnote{1}\hphantom{\textsuperscript{1}}} & { $1.69 \pm0.37 \pm0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.03 \pm0.12$ \\ $\mathit{\scriptstyle 2.05 \pm0.08}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{${\cal B}(B^0 \to D^*(2010)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022afp}\tnote{*}\hphantom{\textsuperscript{*}}} & { $2.22 \pm0.06 \pm0.08$ } \\ {BaBar \cite{BaBar:2005osj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.058 \pm0.090 \pm0.091$ } \\ {Belle \cite{Abe:2001waa}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.96 \pm0.40 \pm0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.146 \pm0.079$ \\ $\mathit{\scriptstyle 2.117\,^{+0.155}_{-0.154}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B^0 \to D^- K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004at}\tnote{}\hphantom{\textsuperscript{}}} & { $4.6 \pm0.6 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.60 \pm0.78$ \\ $\mathit{\scriptstyle 4.46 \pm0.72}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{${\cal B}(B^0 \to D^*(2010)^- K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004at}\tnote{}\hphantom{\textsuperscript{}}} & { $3.2 \pm0.6 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.20 \pm0.67$ \\ $\mathit{\scriptstyle 3.30 \pm0.61}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B^0 \to D^- K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004at}\tnote{}\hphantom{\textsuperscript{}}} & { $4.9 \pm0.7 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.90 \pm0.86$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B^0 \to D^*(2010)^- K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004at}\tnote{}\hphantom{\textsuperscript{}}} & { $3.0 \pm0.7 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.00 \pm0.76$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B^0 \to D^- K^+ \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.82 \pm0.12 \pm0.05$ } \\ {Belle \cite{Drutskoy:2002ib}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.82 \pm0.13$ \\ $\mathit{\scriptstyle < 3.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{${\cal B}(B^0 \to D^*(2010)^- K^+ \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.91 \pm0.19 \pm0.05$ } \\ {Belle \cite{Drutskoy:2002ib}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.91 \pm0.20$ \\ $\mathit{\scriptstyle < 4.70}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B^0 \to D^- \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{*}\hphantom{\textsuperscript{*}}} & { $8.8 \pm1.1 \pm1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.8 \pm1.9$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal B}(B^0 \to D^*(2010)^- \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{*}\hphantom{\textsuperscript{*}}} & { $12.9 \pm2.2 \pm2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.9 \pm3.3$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal B}(B^0 \to D^- K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012bw}\tnote{3}\hphantom{\textsuperscript{3}}} & { $3.41 \pm0.64\,^{+0.47}_{-0.46}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.41\,^{+0.82}_{-0.76}$ \\ $\mathit{\scriptstyle 3.53 \pm0.81}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{${\cal B}(B^0 \to D^*(2010)^- K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013xca}\tnote{4}\hphantom{\textsuperscript{4}}} & { $4.600 \pm0.263 \pm0.294$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.60 \pm0.39$ \\ $\mathit{\scriptstyle 4.66 \pm0.41}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-24) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ftr}\tnote{}\hphantom{\textsuperscript{}}} & { $5.3 \pm0.7 \pm0.3$ } \\ {Belle \cite{Belle:2022ojy}\tnote{*}\hphantom{\textsuperscript{*}}} & { $5.6 \pm1.2 \pm2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.33 \pm0.73$ \\ $\mathit{\scriptstyle 5.23\,^{+0.67}_{-0.66}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ftr}\tnote{}\hphantom{\textsuperscript{}}} & { $3.6 \pm1.2 \pm0.3$ } \\ {Belle \cite{Krokovny:2002ua}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.6 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal B}(B^0 \to \bar{D}^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013pua}\tnote{1}\hphantom{\textsuperscript{1}}} & { $9.01 \pm0.59 \pm0.80$ } \\ {BaBar \cite{BaBar:2005osj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $8.8 \pm1.5 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.96\,^{+0.88}_{-0.86}$ \\ $\mathit{\scriptstyle 8.80 \pm1.75}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal B}(B^0 \to \bar{D}^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005osj}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $3.8 \pm0.6 \pm0.4$ } \\ {BaBar \cite{BaBar:2006ftr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $4.0 \pm0.7 \pm0.3$ } \\ {Belle \cite{Krokovny:2002ua}\tnote{*}\hphantom{\textsuperscript{*}}} & { $4.8\,^{+1.1}_{-1.0} \pm0.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013dda}\tnote{*,4}\hphantom{\textsuperscript{*,4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.19\,^{+0.43}_{-0.42}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Krokovny:2002ua}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{${\cal B}(B^0 \to D^*(2007)^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Krokovny:2002ua}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{${\cal B}(B^0 \to D^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005osj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.9$ \\ $\mathit{\scriptstyle 0.5 \pm0.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{${\cal B}(B^0 \to D^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Krokovny:2002ua}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 1.8$ } \\ {BaBar \cite{BaBar:2006ftr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.0 \pm0.5 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.00 \pm0.58$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabo}{${\cal B}(B^0 \to \bar{D}^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018oeb}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.86 \pm0.34\,^{+0.38}_{-0.37}$ } \\ {LHCb \cite{LHCb:2018oeb}\tnote{}\hphantom{\textsuperscript{}}} & { $6.1 \pm0.4 \pm0.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2018oeb}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{LHCb:2023fqx}\tnote{*,6,7}\hphantom{\textsuperscript{*,6,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.94 \pm0.39$ \\ $\mathit{\scriptstyle 6.07 \pm0.54}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{${\cal B}(B^0 \to \bar{D}^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2023fqx}\tnote{*,6}\hphantom{\textsuperscript{*,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.077 \pm0.022$ \\ $\mathit{\scriptstyle < 0.230}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021jfy}\tnote{*,8}\hphantom{\textsuperscript{*,8}}} & { $5.183 \pm0.267 \pm1.830$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.2 \pm1.8$ \\ $\mathit{\scriptstyle 5.2 \pm1.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2023fqx}\tnote{*,7}\hphantom{\textsuperscript{*,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.217 \pm0.055$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{${\cal B}(B^0 \to D^- K^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $75.6 \pm4.5 \pm3.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $75.6 \pm5.9$ \\ $\mathit{\scriptstyle 88.0 \pm18.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{${\cal B}(B^0 \to D^*(2010)^- K^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $131.2 \pm12.1 \pm7.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $131 \pm14$ \\ $\mathit{\scriptstyle 129 \pm33}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-25) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Das:2010be}\tnote{}\hphantom{\textsuperscript{}}} & { $0.199 \pm0.026 \pm0.018$ } \\ {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.25 \pm0.04 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.216 \pm0.026$ \\ $\mathit{\scriptstyle 0.203 \pm0.018}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B^0 \to D_s^{*+} \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009dou}\tnote{}\hphantom{\textsuperscript{}}} & { $0.175 \pm0.034 \pm0.020$ } \\ {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.26\,^{+0.05}_{-0.04} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.212 \pm0.030$ \\ $\mathit{\scriptstyle 0.212\,^{+0.045}_{-0.042}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{${\cal B}(B^0 \to D_s^+ \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.11\,^{+0.09}_{-0.08} \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.110\,^{+0.095}_{-0.085}$ \\ $\mathit{\scriptstyle < 0.240}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{${\cal B}(B^0 \to D_s^{*+} \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.41\,^{+0.13}_{-0.12} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.41 \pm0.13$ \\ $\mathit{\scriptstyle 0.41\,^{+0.14}_{-0.13}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B^0 \to D_s^+ a_0(980)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005qt}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.06\,^{+0.14}_{-0.11} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.06\,^{+0.14}_{-0.11}$ \\ $\mathit{\scriptstyle < 0.19}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B^0 \to D_s^{*+} a_0(980)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005qt}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.14\,^{+0.21}_{-0.16} \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14\,^{+0.21}_{-0.16}$ \\ $\mathit{\scriptstyle < 0.36}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B^0 \to D_s^+ a_2(1320)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005qt}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.64\,^{+1.04}_{-0.57} \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.6\,^{+1.0}_{-0.6}$ \\ $\mathit{\scriptstyle < 1.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal B}(B^0 \to D_s^{*+} a_2(1320)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005qt}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.00$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{${\cal B}(B^0 \to D_s^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014jpa}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.320 \pm0.012 \pm0.025$ } \\ {Belle \cite{Das:2010be}\tnote{}\hphantom{\textsuperscript{}}} & { $0.191 \pm0.024 \pm0.017$ } \\ {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.29 \pm0.04 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.273 \pm0.018$ \\ $\mathit{\scriptstyle 0.274 \pm0.047}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal B}(B^0 \to D_s^{*-} K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009dou}\tnote{}\hphantom{\textsuperscript{}}} & { $0.202 \pm0.033 \pm0.022$ } \\ {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.24 \pm0.04 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.219 \pm0.030$\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{${\cal B}(B^0 \to D_s^- K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.35\,^{+0.10}_{-0.09} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.35 \pm0.10$ \\ $\mathit{\scriptstyle 0.35\,^{+0.11}_{-0.10}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{${\cal B}(B^0 \to D_s^{*-} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xvo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.32\,^{+0.14}_{-0.12} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.32\,^{+0.15}_{-0.13}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{${\cal B}(B^0 \to D_s^- K^0_S \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $0.55 \pm0.13 \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.55 \pm0.17$ \\ $\mathit{\scriptstyle 0.97 \pm0.14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{${\cal B}(B^0 \to D_s^{*-} K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.55$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.55$ \\ $\mathit{\scriptstyle < 1.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{${\cal B}(B^0 \to D_s^- K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012mra}\tnote{3}\hphantom{\textsuperscript{3}}} & { $1.64 \pm0.21\,^{+0.41}_{-0.38}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.64\,^{+0.49}_{-0.41}$ \\ $\mathit{\scriptstyle 1.71 \pm0.46}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-26) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $2.34 \pm0.65 \pm0.88$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.3 \pm1.1$ \\ $\mathit{\scriptstyle 1.9 \pm0.9}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefacj \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013xca}\tnote{1}\hphantom{\textsuperscript{1}}} & { $14.50 \pm2.99 \pm1.64$ } \\ \end{tabular}}}{\begin{tabular}{l} $14.5 \pm3.4$ \\ $\mathit{\scriptstyle 14.7 \pm3.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{${\cal B}(B^0 \to D_1(2420)^- \pi^+) \times {\cal B}(D_1(2420)^+ \to D^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $8.9 \pm1.5\,^{+1.7}_{-3.1}$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $12.1 \pm2.9\,^{+2.2}_{-3.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.8\,^{+1.8}_{-2.3}$ \\ $\mathit{\scriptstyle 9.9\,^{+2.0}_{-2.5}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{${\cal B}(B^0 \to \bar{D}_1(2430)^0 \omega(782)) \times {\cal B}(D_1(2430)^0 \to D^*(2010)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006zb}\tnote{}\hphantom{\textsuperscript{}}} & { $41 \pm12 \pm11$ } \\ \end{tabular}}}{\begin{tabular}{l} $41 \pm16$ \\ $\mathit{\scriptstyle 27\,^{+8}_{-4}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefacn}{${\cal B}(B^0 \to D_0^*(2300)^- \pi^+) \times {\cal B}(D_0^*(2300)^+ \to \bar{D}^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kuzmin:2006mw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $6 \pm1 \pm3$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.0 \pm3.0$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{${\cal B}(B^0 \to D_2^*(2460)^- \pi^+) \times {\cal B}(D_2^*(2460)^+ \to \bar{D}^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kuzmin:2006mw}\tnote{}\hphantom{\textsuperscript{}}} & { $21.5 \pm1.7 \pm3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $21.5 \pm3.6$ \\ $\mathit{\scriptstyle 23.8 \pm1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{${\cal B}(B^0 \to D_1(2420)^- \pi^+) \times {\cal B}(D_1(2420)^+ \to D^*(2010)^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{${\cal B}(B^0 \to D_2^*(2460)^- \pi^+) \times {\cal B}(D_2^*(2460)^+ \to D^*(2010)^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{${\cal B}(B^0 \to D_2^*(2460)^- K^+) \times {\cal B}(D_2^*(2460)^+ \to D^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005osj}\tnote{*}\hphantom{\textsuperscript{*}}} & { $1.83 \pm0.40 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.83 \pm0.51$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacs}{${\cal B}(B^0 \to D_{s1}(2460)^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004wz}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $< 2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.2$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{${\cal B}(B^0 \to D_{s1}(2460)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004wz}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $< 5.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.1$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{${\cal B}(B^0 \to D_{s0}^*(2317)^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004wz}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.5$ \\ $\mathit{\scriptstyle < 0.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{${\cal B}(B^0 \to D_{s0}^*(2317)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004wz}\tnote{*,4}\hphantom{\textsuperscript{*,4}}} & { $5.3\,^{+1.5}_{-1.3}\,^{+1.6}_{-1.9}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.3\,^{+2.3}_{-2.0}$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-27) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.32 \pm0.10 \pm0.29$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.32 \pm0.31$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{${\cal B}(B^0 \to D^*(2010)^- p \bar{p} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $4.55 \pm0.16 \pm0.39$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.55 \pm0.42$ \\ $\mathit{\scriptstyle 4.68 \pm0.49}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacy}{${\cal B}(B^0 \to \bar{D}^0 p \bar{p} \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $2.99 \pm0.21 \pm0.45$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.99 \pm0.50$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 p \bar{p} \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $1.91 \pm0.36 \pm0.29$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.91 \pm0.46$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{${\cal B}(B^0 \to \bar{D}^0 p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $1.02 \pm0.04 \pm0.06$ } \\ {Belle \cite{Abe:2002tw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.18 \pm0.15 \pm0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.036 \pm0.069$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadb}{${\cal B}(B^0 \to \bar{D}^*(2007)^0 p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.97 \pm0.07 \pm0.09$ } \\ {Belle \cite{Abe:2002tw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.3 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.99 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{${\cal B}(B^0 \to D_s^- \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Medvedeva:2007af}\tnote{}\hphantom{\textsuperscript{}}} & { $0.29 \pm0.07 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.306 \pm0.091$ \\ $\mathit{\scriptstyle 0.284 \pm0.088}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadd}{${\cal B}(B^0 \to \bar{D}^0 \Lambda^0 \bar{\Lambda}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2014mka}\tnote{}\hphantom{\textsuperscript{}}} & { $0.098\,^{+0.029}_{-0.026} \pm0.019$ } \\ {Belle \cite{Belle:2008kpj}\tnote{}\hphantom{\textsuperscript{}}} & { $0.105\,^{+0.057}_{-0.044} \pm0.014$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.100 \pm0.028$ \\ $\mathit{\scriptstyle 0.100\,^{+0.030}_{-0.026}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefade}{${\cal B}(B^0 \to \bar{D}^0 \bar{\Sigma}^0 \Lambda^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2014mka}\tnote{}\hphantom{\textsuperscript{}}} & { $0.150\,^{+0.090}_{-0.080} \pm0.030$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.150\,^{+0.095}_{-0.085}$ \\ $\mathit{\scriptstyle < 0.310}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadf}{${\cal B}(B^0 \to D^- \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015crh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.336 \pm0.063 \pm0.044$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.336 \pm0.077$ \\ $\mathit{\scriptstyle 0.251 \pm0.044}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadg}{${\cal B}(B^0 \to D^*(2010)^- \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015crh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.251 \pm0.026 \pm0.035$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.251 \pm0.044$ \\ $\mathit{\scriptstyle 0.336 \pm0.077}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-28) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Rohrken:2012ta}\tnote{}\hphantom{\textsuperscript{}}} & { $2.12 \pm0.16 \pm0.18$ } \\ {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $2.8 \pm0.4 \pm0.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013fha}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.20 \pm0.23$ \\ $\mathit{\scriptstyle 2.11 \pm0.18}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadi}{${\cal B}(B^0 \to D^*(2010)^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Rohrken:2012ta}\tnote{}\hphantom{\textsuperscript{}}} & { $6.14 \pm0.29 \pm0.50$ } \\ {BaBar \cite{Aubert:2006ia}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $5.7 \pm0.7 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.03 \pm0.50$ \\ $\mathit{\scriptstyle 6.14 \pm0.58}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadj}{${\cal B}(B^0 \to D^*(2010)^+ D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kronenbitter:2012ha}\tnote{}\hphantom{\textsuperscript{}}} & { $7.82 \pm0.38 \pm0.60$ } \\ {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $8.1 \pm0.6 \pm1.0$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2022uvz}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $7.90 \pm0.61$ \\ $\mathit{\scriptstyle 7.96\,^{+0.62}_{-0.61}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadk}{${\cal B}(B^0 \to D^0 \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.136 \pm0.058 \pm0.021$ } \\ {Belle \cite{Adachi:2008cj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.43$ } \\ {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.136 \pm0.061$ \\ $\mathit{\scriptstyle 0.140 \pm0.067}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadl}{${\cal B}(B^0 \to D^*(2007)^0 \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadm}{${\cal B}(B^0 \to D^*(2007)^0 \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.90$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-29) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $6.41 \pm0.36 \pm0.39$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.41 \pm0.53$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefado}{${\cal B}(B^0 \to D^*(2010)^+ D^*(2010)^- K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $8.26 \pm0.43 \pm0.67$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2006fh}\tnote{1,2}\hphantom{\textsuperscript{1,2}}}} \\ \multicolumn{2}{l}{Belle {\cite{Dalseno:2007hx}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $8.33 \pm0.64$ \\ $\mathit{\scriptstyle 8.11 \pm0.65}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadp}{${\cal B}(B^0 \to D^*(2010)^- D^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $2.47 \pm0.10 \pm0.18$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.47 \pm0.21$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadq}{${\cal B}(B^0 \to D^*(2007)^0 D^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $3.46 \pm0.18 \pm0.37$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.46 \pm0.41$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadr}{${\cal B}(B^0 \to D_s^- D^*(2007)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{*}\hphantom{\textsuperscript{*}}} & { $10.6 \pm0.3 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.60 \pm0.92$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefads}{${\cal B}(B^0 \to D^*(2007)^0 \bar{D}^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.08 \pm0.32 \pm0.36$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.08 \pm0.48$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadt}{${\cal B}(B^0 \to D^*(2007)^0 \bar{D}^*(2007)^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $2.4 \pm0.6 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.40 \pm0.87$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadu}{${\cal B}(B^0 \to D^+ D^- K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.75 \pm0.12 \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.75 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadv}{${\cal B}(B^0 \to D^- D^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.07 \pm0.07 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.07 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadw}{${\cal B}(B^0 \to D^0 \bar{D}^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.27 \pm0.10 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.27 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadx}{${\cal B}(B^0 \to D^0 \bar{D}^0 K^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Gokhroo:2006bt}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.173 \pm0.070\,^{+0.031}_{-0.053}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.173\,^{+0.077}_{-0.088}$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-30) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Zupanc:2007pu}\tnote{}\hphantom{\textsuperscript{}}} & { $7.5 \pm0.2 \pm1.1$ } \\ {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $8.9 \pm0.5 \pm0.5$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.97 \pm1.36 \pm1.13$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $9 \pm2 \pm1$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013fha}\tnote{*,2,3,4}\hphantom{\textsuperscript{*,2,3,4}}}, {\cite{Aaij:2014pha}\tnote{*,5,6}\hphantom{\textsuperscript{*,5,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $8.16\,^{+0.43}_{-0.42}$ \\ $\mathit{\scriptstyle 7.24 \pm0.77}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadz}{${\cal B}(B^0 \to D_s^+ D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $8.3 \pm1.0 \pm0.6$ } \\ {BaBar \cite{Aubert:2003jj}\tnote{}\hphantom{\textsuperscript{}}} & { $10.3 \pm1.4 \pm2.9$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $5.7 \pm1.6 \pm0.9$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $11.43 \pm2.10 \pm1.79$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.20 \pm0.89$ \\ $\mathit{\scriptstyle 8.04 \pm1.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaea}{${\cal B}(B^0 \to D_s^{*+} D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005xu}\tnote{}\hphantom{\textsuperscript{}}} & { $18.8 \pm0.9 \pm1.7$ } \\ {BaBar \cite{Aubert:2003jj}\tnote{}\hphantom{\textsuperscript{}}} & { $19.7 \pm1.5 \pm5.7$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $16.5 \pm2.3 \pm1.9$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $27.3 \pm4.9 \pm5.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.7 \pm1.5$ \\ $\mathit{\scriptstyle 17.7 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeb}{${\cal B}(B^0 \to D_s^{*+} D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $6.7 \pm2.0 \pm1.1$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $9.26 \pm2.66 \pm2.20$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.5 \pm1.9$ \\ $\mathit{\scriptstyle 7.4 \pm1.6}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-31) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Zupanc:2007pu}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.36$ } \\ {BaBar \cite{Aubert:2005jv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.36$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaed}{${\cal B}(B^0 \to D_s^{*-} D_s^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005jv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaee}{${\cal B}(B^0 \to D_s^{*+} D_s^{*-})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005jv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.4$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaec \\
 & & \\[-1ex]
\hflavrowdefaed \\
 & & \\[-1ex]
\hflavrowdefaee \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaef}{${\cal B}(B^0 \to D_{s0}^*(2317)^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Choi:2015lpc}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $1.02\,^{+0.13}_{-0.12}\,^{+0.11}_{-0.23}$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $1.8 \pm0.4\,^{+0.7}_{-0.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.07\,^{+0.30}_{-0.16}$ \\ $\mathit{\scriptstyle < 0.95}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeg}{${\cal B}(B^0 \to D_{s0}^*(2317)^+ D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004pw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $1.5 \pm0.4 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.50\,^{+0.70}_{-0.54}$ \\ $\mathit{\scriptstyle 1.50\,^{+0.64}_{-0.57}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeh}{${\cal B}(B^0 \to D_{s1}(2460)^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004pw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $4.4 \pm1.1\,^{+1.8}_{-1.4}$ } \\ {Belle \cite{Krokovny:2003zq}\tnote{2}\hphantom{\textsuperscript{2}}} & { $4.47\,^{+1.20}_{-1.04} \pm1.53$ } \\ {Belle \cite{Krokovny:2003zq}\tnote{3}\hphantom{\textsuperscript{3}}} & { $4.25\,^{+1.37}_{-1.16} \pm1.43$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{3}\hphantom{\textsuperscript{3}}} & { $5.2 \pm1.5\,^{+2.2}_{-1.7}$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $2.6 \pm1.5 \pm0.7$ } \\ {Belle \cite{Krokovny:2003zq}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 4.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.07 \pm0.86$ \\ $\mathit{\scriptstyle 3.55\,^{+1.14}_{-1.07}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaei}{${\cal B}(B^0 \to D_{s1}(2460)^+ D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004pw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $12.5 \pm1.6\,^{+5.0}_{-3.7}$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $8.8 \pm2.0 \pm1.4$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{3}\hphantom{\textsuperscript{3}}} & { $10.3 \pm2.2\,^{+4.3}_{-3.3}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.0 \pm1.8$ \\ $\mathit{\scriptstyle 9.3\,^{+2.3}_{-2.2}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaej}{${\cal B}(B^0 \to D_{s1}(2536)^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $0.359 \pm0.101 \pm0.083$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,6}\hphantom{\textsuperscript{*,6}}} & { $0.464 \pm0.183 \pm0.078$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.39 \pm0.11$ \\ $\mathit{\scriptstyle 0.28 \pm0.07}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaek}{${\cal B}(B^0 \to D_{s1}(2536)^+ D^*(2010)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $0.696 \pm0.185 \pm0.167$ } \\ {BaBar \cite{Aubert:2006fh}\tnote{*,7}\hphantom{\textsuperscript{*,7}}} & { $0.766 \pm0.200 \pm0.059$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,6}\hphantom{\textsuperscript{*,6}}} & { $0.89 \pm0.27 \pm0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.473 \pm0.094$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefael}{${\cal B}(B^0 \to D_{s1}(2536)^- D^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{Belle {\cite{Belle:2011ad}\tnote{*,8}\hphantom{\textsuperscript{*,8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.265 \pm0.073$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaem}{${\cal B}(B^0 \to D_{s1}(2536)^- D^*(2010)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{Belle {\cite{Belle:2011ad}\tnote{9}\hphantom{\textsuperscript{9}}}, {\cite{Dalseno:2007hx}\tnote{*,10}\hphantom{\textsuperscript{*,10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.48 \pm0.14$ \\ $\mathit{\scriptstyle 0.50 \pm0.14}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-32) <==
\begin{tabular}{m{6.5em}l} {BELLE \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $9.02 \pm0.10 \pm0.26$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $8.69 \pm0.22 \pm0.30$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $7.9 \pm0.4 \pm0.9$ } \\ {CDF \cite{Abe:1995aw}\tnote{}\hphantom{\textsuperscript{}}} & { $11.5 \pm2.3 \pm1.7$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004gc}\tnote{1}\hphantom{\textsuperscript{1}}}, {\cite{Aubert:2004rz}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{Belle {\cite{Belle:2019avj}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \multicolumn{2}{l}{CDF {\cite{Abe:1996kc}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012di}\tnote{*,4}\hphantom{\textsuperscript{*,4}}}, {\cite{Aaij:2014naa}\tnote{5,6}\hphantom{\textsuperscript{5,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $8.83 \pm0.20$ \\ $\mathit{\scriptstyle 8.91 \pm0.21}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeo}{${\cal B}(B^0 \to J/\psi K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014nuw}\tnote{}\hphantom{\textsuperscript{}}} & { $11.5 \pm0.1 \pm0.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2018bla}\tnote{7}\hphantom{\textsuperscript{7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $11.50 \pm0.51$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaep}{${\cal B}(B^0 \to J/\psi K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014nuw}\tnote{}\hphantom{\textsuperscript{}}} & { $11.9 \pm0.1 \pm0.8$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $13.09 \pm0.26 \pm0.77$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{8}\hphantom{\textsuperscript{8}}} & { $13.33 \pm0.44 \pm0.77$ } \\ {CDF \cite{Abe:1998yu}\tnote{}\hphantom{\textsuperscript{}}} & { $17.4 \pm2.0 \pm1.8$ } \\ {CDF \cite{Abe:1996kc}\tnote{8}\hphantom{\textsuperscript{8}}} & { $12.27 \pm3.18 \pm0.92$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012dda}\tnote{9}\hphantom{\textsuperscript{9}}}} \\ \end{tabular}}}{\begin{tabular}{l} $12.78\,^{+0.44}_{-0.43}$ \\ $\mathit{\scriptstyle 12.65 \pm0.46}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeq}{${\cal B}(B^0 \to J/\psi K^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $4.30 \pm0.30 \pm0.37$ } \\ {LHCb \cite{Aaij:2014naa}\tnote{8}\hphantom{\textsuperscript{8}}} & { $4.352 \pm0.300\,^{+0.258}_{-0.257}$ } \\ {CDF \cite{Affolder:2001qi}\tnote{}\hphantom{\textsuperscript{}}} & { $10.3 \pm3.3 \pm1.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014naa}\tnote{10}\hphantom{\textsuperscript{10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.37\,^{+0.31}_{-0.30}$ \\ $\mathit{\scriptstyle 4.46 \pm0.40}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaer}{${\cal B}(B^0 \to J/\psi K^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Affolder:2001qi}\tnote{}\hphantom{\textsuperscript{}}} & { $5.4 \pm2.9 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.4 \pm3.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaes}{${\cal B}(B^0 \to J/\psi K^*(892)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Affolder:2001qi}\tnote{}\hphantom{\textsuperscript{}}} & { $7.7 \pm4.1 \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.7 \pm4.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaet}{${\cal B}(B^0 \to J/\psi \omega(782) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010jr}\tnote{}\hphantom{\textsuperscript{}}} & { $2.3 \pm0.3 \pm0.3$ } \\ {BaBar \cite{delAmoSanchez:2010jr}\tnote{11}\hphantom{\textsuperscript{11}}} & { $2.3 \pm0.3\,^{+0.5}_{-0.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.28 \pm0.34$ \\ $\mathit{\scriptstyle 2.30 \pm0.42}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeu}{${\cal B}(B^0 \to J/\psi \phi(1020) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2003ii}\tnote{}\hphantom{\textsuperscript{}}} & { $1.02 \pm0.38 \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.02 \pm0.39$ \\ $\mathit{\scriptstyle 0.49 \pm0.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaev}{${\cal B}(B^0 \to J/\psi K_1(1270)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2001wa}\tnote{12}\hphantom{\textsuperscript{12}}} & { $13 \pm3 \pm3$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.2 \pm4.5$ \\ $\mathit{\scriptstyle 13.0 \pm4.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaew}{${\cal B}(B^0 \to J/\psi \eta K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Iwashita:2013wnn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.522 \pm0.078 \pm0.049$ } \\ {BaBar \cite{Aubert:2004fc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.84 \pm0.26 \pm0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.540 \pm0.089$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaex}{${\cal B}(B^0 \to J/\psi K^*(892)^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Affolder:2001qi}\tnote{}\hphantom{\textsuperscript{}}} & { $6.6 \pm1.9 \pm1.1$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014naa}\tnote{*,13}\hphantom{\textsuperscript{*,13}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.6 \pm2.2$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-33) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $6.46 \pm0.65 \pm0.51$ } \\ {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $4.7 \pm0.7 \pm0.7$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $6.7 \pm1.1$ } \\ {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $6.8 \pm1.0 \pm0.7$ } \\ {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $4.7 \pm1.6 \pm0.8$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004rz}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \multicolumn{2}{l}{Belle {\cite{Belle:2019avj}\tnote{*,2}\hphantom{\textsuperscript{*,2}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014naa}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.72 \pm0.38$ \\ $\mathit{\scriptstyle 5.85 \pm0.46}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaez}{${\cal B}(B^0 \to \psi(2S) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012dda}\tnote{4}\hphantom{\textsuperscript{4}}} & { $6.08 \pm0.18 \pm0.29$ } \\ {Belle \cite{Mizuk:2009da}\tnote{}\hphantom{\textsuperscript{}}} & { $5.52\,^{+0.35}_{-0.32}\,^{+0.53}_{-0.58}$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $6.49 \pm0.59 \pm0.97$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{5}\hphantom{\textsuperscript{5}}} & { $5.7 \pm0.8 \pm0.6$ } \\ {CDF \cite{Abe:1998yu}\tnote{}\hphantom{\textsuperscript{}}} & { $9.0 \pm2.2 \pm0.9$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2015wza}\tnote{*,6}\hphantom{\textsuperscript{*,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.08 \pm0.28$ \\ $\mathit{\scriptstyle 5.94\,^{+0.41}_{-0.45}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafa}{${\cal B}(B^0 \to \eta_c K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004gc}\tnote{7}\hphantom{\textsuperscript{7}}} & { $9.2 \pm1.4 \pm0.9$ } \\ {BaBar \cite{Aubert:2004gc}\tnote{}\hphantom{\textsuperscript{}}} & { $11.4 \pm1.5 \pm3.4$ } \\ {BaBar \cite{Aubert:2004gc}\tnote{8}\hphantom{\textsuperscript{8}}} & { $11.83 \pm1.68 \pm3.56$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{9}\hphantom{\textsuperscript{9}}} & { $6.4\,^{+2.2}_{-2.0} \pm2.8$ } \\ {Belle \cite{Fang:2002gi}\tnote{}\hphantom{\textsuperscript{}}} & { $12.3 \pm2.3\,^{+4.0}_{-4.1}$ } \\ \multicolumn{2}{l}{Belle {\cite{Belle:2019avj}\tnote{10}\hphantom{\textsuperscript{10}}}, {\cite{Fang:2002gi}\tnote{11}\hphantom{\textsuperscript{11}}}} \\ \end{tabular}}}{\begin{tabular}{l} $8.8 \pm1.1$ \\ $\mathit{\scriptstyle 8.2 \pm1.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafb}{${\cal B}(B^0 \to \eta_c K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008kp}\tnote{}\hphantom{\textsuperscript{}}} & { $5.7 \pm0.6 \pm0.9$ } \\ {BaBar \cite{Aubert:2008kp}\tnote{7}\hphantom{\textsuperscript{7}}} & { $6.6 \pm0.6 \pm0.7$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{9}\hphantom{\textsuperscript{9}}} & { $8 \pm2 \pm4$ } \\ {Belle \cite{Fang:2002gi}\tnote{12}\hphantom{\textsuperscript{12}}} & { $11.72 \pm3.17\,^{+2.57}_{-3.25}$ } \\ {Belle \cite{Fang:2002gi}\tnote{}\hphantom{\textsuperscript{}}} & { $16.2 \pm3.2\,^{+5.5}_{-6.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.63 \pm0.66$ \\ $\mathit{\scriptstyle 5.20\,^{+0.80}_{-0.90}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafc}{${\cal B}(B^0 \to \eta_c K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2018bla}\tnote{13}\hphantom{\textsuperscript{13}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.86\,^{+0.69}_{-0.64}$ \\ $\mathit{\scriptstyle 6.44\,^{+0.74}_{-0.75}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafd}{${\cal B}(B^0 \to \eta_c(2S) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008kp}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafe}{${\cal B}(B^0 \to h_c K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008kp}\tnote{14}\hphantom{\textsuperscript{14}}} & { $< 3.9$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2008kp}\tnote{15}\hphantom{\textsuperscript{15}}}} \\ \end{tabular}}}{\begin{tabular}{l} $< 3.9$ \\ $\mathit{\scriptstyle < 4.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaff}{${\cal B}(B^0 \to \psi(3770) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,16}\hphantom{\textsuperscript{*,16}}} & { $< 2.35$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,17}\hphantom{\textsuperscript{*,17}}} & { $< 4.64$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.3$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-34) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005vwa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 12.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$ \\ $\mathit{\scriptstyle 2 \pm0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafh}{${\cal B}(B^0 \to \chi_{c0} K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ak}\tnote{}\hphantom{\textsuperscript{}}} & { $1.7 \pm0.3 \pm0.2$ } \\ {BaBar \cite{Aubert:2005vwa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 7.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.70 \pm0.36$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafi}{${\cal B}(B^0 \to \chi_{c1} K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2011dj}\tnote{}\hphantom{\textsuperscript{}}} & { $3.78\,^{+0.17}_{-0.16} \pm0.33$ } \\ {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $4.2 \pm0.3 \pm0.3$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004rz}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.93 \pm0.27$ \\ $\mathit{\scriptstyle 3.95 \pm0.27}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafj}{${\cal B}(B^0 \to \chi_{c1} K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $4.97 \pm0.12 \pm0.28$ } \\ {BaBar \cite{Lees:2011ik}\tnote{}\hphantom{\textsuperscript{}}} & { $5.11 \pm0.14 \pm0.58$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.00 \pm0.27$ \\ $\mathit{\scriptstyle 4.97 \pm0.30}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafk}{${\cal B}(B^0 \to \chi_{c1} K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $2.5 \pm0.2 \pm0.2$ } \\ {Belle \cite{Soni:2005fw}\tnote{}\hphantom{\textsuperscript{}}} & { $3.1 \pm0.3 \pm0.7$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.83 \pm0.43 \pm0.51$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.61 \pm0.25$ \\ $\mathit{\scriptstyle 2.38\,^{+0.20}_{-0.19}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafl}{${\cal B}(B^0 \to \chi_{c1} K^+ \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $3.52 \pm0.52 \pm0.24$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.52 \pm0.57$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafm}{${\cal B}(B^0 \to \chi_{c1} K^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $3.16 \pm0.35 \pm0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.16 \pm0.47$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafn}{${\cal B}(B^0 \to \chi_{c2} K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $0.15 \pm0.09 \pm0.03$ } \\ {Belle \cite{Bhardwaj:2011dj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.150 \pm0.095$ \\ $\mathit{\scriptstyle < 0.150}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafo}{${\cal B}(B^0 \to \chi_{c2} K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $0.66 \pm0.18 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.66 \pm0.19$ \\ $\mathit{\scriptstyle 0.49 \pm0.12}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafp}{${\cal B}(B^0 \to \chi_{c2} K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $0.72 \pm0.09 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.72 \pm0.10$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-35) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008bs}\tnote{}\hphantom{\textsuperscript{}}} & { $1.69 \pm0.14 \pm0.07$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $2.3 \pm0.5 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.74 \pm0.15$ \\ $\mathit{\scriptstyle 1.66 \pm0.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafr}{${\cal B}(B^0 \to J/\psi \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2002vb}\tnote{}\hphantom{\textsuperscript{}}} & { $4.6 \pm0.7 \pm0.6$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013cpa}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.60 \pm0.92$ \\ $\mathit{\scriptstyle 4.00 \pm0.15}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafs}{${\cal B}(B^0 \to J/\psi \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaft}{${\cal B}(B^0 \to J/\psi \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.7 \pm0.3 \pm0.2$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012cw}\tnote{3}\hphantom{\textsuperscript{3}}}, {\cite{LHCb:2012cw}\tnote{4}\hphantom{\textsuperscript{4}}}, {\cite{LHCb:2012cw}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.96 \pm0.28$ \\ $\mathit{\scriptstyle 2.55\,^{+0.18}_{-0.16}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafu}{${\cal B}(B^0 \to J/\psi \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Chang:2012gnb}\tnote{}\hphantom{\textsuperscript{}}} & { $1.23\,^{+0.18}_{-0.17} \pm0.07$ } \\ {LHCb \cite{LHCb:2014oms}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.848 \pm0.280\,^{+0.123}_{-0.114}$ } \\ {BaBar \cite{Aubert:2003ii}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.12 \pm0.16$ \\ $\mathit{\scriptstyle 1.08\,^{+0.24}_{-0.23}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafv}{${\cal B}(B^0 \to J/\psi \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014oms}\tnote{7}\hphantom{\textsuperscript{7}}} & { $0.855 \pm0.244\,^{+0.134}_{-0.124}$ } \\ {Belle \cite{Chang:2012gnb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.74$ } \\ {BaBar \cite{Aubert:2003ii}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.86 \pm0.28$ \\ $\mathit{\scriptstyle 0.76\,^{+0.24}_{-0.25}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafw}{${\cal B}(B^0 \to J/\psi \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012cw}\tnote{8}\hphantom{\textsuperscript{8}}} & { $2.63 \pm0.56\,^{+0.33}_{-0.46}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.63 \pm0.69$ \\ $\mathit{\scriptstyle 1.76\,^{+0.70}_{-0.53}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafx}{${\cal B}(B^0 \to J/\psi f_0(980))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2013zpt}\tnote{9}\hphantom{\textsuperscript{9}}}} \\ \end{tabular}}}{\begin{tabular}{l} $< 0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafy}{${\cal B}(B^0 \to J/\psi f_1(1285))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013rja}\tnote{10}\hphantom{\textsuperscript{10}}} & { $0.8450 \pm0.1963 \pm0.0752$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.84 \pm0.21$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafz}{${\cal B}(B^0 \to J/\psi f_2(1270))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.46$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.46$ \\ $\mathit{\scriptstyle 0.33\,^{+0.05}_{-0.06}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaga}{${\cal B}(B^0 \to J/\psi K^0 K^+ \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagb}{${\cal B}(B^0 \to J/\psi K^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $2.02 \pm0.43 \pm0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.02 \pm0.47$ \\ $\mathit{\scriptstyle 2.49 \pm0.69}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagc}{${\cal B}(B^0 \to J/\psi K^*(892)^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{*,11}\hphantom{\textsuperscript{*,11}}} & { $3.10 \pm0.66 \pm1.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.1\,^{+1.4}_{-1.2}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagd}{${\cal B}(B^0 \to J/\psi a_0(980)^0) \times {\cal B}(a_0(980)^0 \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013mtm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.090$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.090$ \\ $\mathit{\scriptstyle 0.047 \pm0.034}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefage}{${\cal B}(B^0 \to J/\psi K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013mtm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.253 \pm0.031 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.253 \pm0.036$ \\ $\mathit{\scriptstyle 0.254 \pm0.035}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagf}{${\cal B}(B^0 \to J/\psi \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013mtm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.019$ } \\ {Belle \cite{Liu:2008bta}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.094$ } \\ {BaBar \cite{Aubert:2003ii}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.019$ \\ $\mathit{\scriptstyle < 0.011}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagg}{${\cal B}(B^0 \to \psi(2S) \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cpa}\tnote{12}\hphantom{\textsuperscript{12}}} & { $2.57 \pm0.32 \pm0.57$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.59\,^{+0.69}_{-0.61}$ \\ $\mathit{\scriptstyle 2.24 \pm0.35}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagh}{${\cal B}(B^0 \to \chi_{c1} \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kumar:2008ir}\tnote{}\hphantom{\textsuperscript{}}} & { $1.12 \pm0.25 \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.12 \pm0.28$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-36) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015uoa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ {BaBar \cite{Aubert:2004xd}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagj}{${\cal B}(B^0 \to J/\psi p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019rmd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.451 \pm0.040 \pm0.044$ } \\ {LHCb \cite{Aaij:2013yba}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.52$ } \\ {Belle \cite{Xie:2005tf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.83$ } \\ {BaBar \cite{Aubert:2003ww}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.451 \pm0.059$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagk}{${\cal B}(B^0 \to J/\psi \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005tr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 13$ } \\ {Belle \cite{Zhang:2005bs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 20$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 13$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefagi \\
 & & \\[-1ex]
\hflavrowdefagj \\
 & & \\[-1ex]
\hflavrowdefagk \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefagl}{$\dfrac{{\cal B}(B^0 \to J/\psi K^0_S K^+ \pi^- \mathrm{+c.c.})}{{\cal B}(B^0 \to J/\psi K^0_S \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.8$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-2}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefagl \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2010zv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.94 \pm0.17 \pm0.52$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.94 \pm0.55$ \\ $\mathit{\scriptstyle 1.55 \pm0.18}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagn}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $12.30 \pm0.50 \pm3.28$ } \\ {Belle \cite{Gabyshev:2002zq}\tnote{}\hphantom{\textsuperscript{}}} & { $11.0 \pm1.2 \pm3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.7 \pm2.5$ \\ $\mathit{\scriptstyle 10.2 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefago}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $7.90 \pm0.40 \pm2.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.9 \pm2.1$ \\ $\mathit{\scriptstyle 5.5 \pm1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagp}{${\cal B}(B^0 \to \bar{\Sigma}_c(2455)^0 p \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $0.91 \pm0.07 \pm0.24$ } \\ {Belle \cite{Park:2006uj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.4 \pm0.2 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.01 \pm0.22$ \\ $\mathit{\scriptstyle 1.08 \pm0.16}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagq}{${\cal B}(B^0 \to \bar{\Sigma}_c(2455)^{--} p \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $2.13 \pm0.10 \pm0.56$ } \\ {Belle \cite{Park:2006uj}\tnote{}\hphantom{\textsuperscript{}}} & { $2.1 \pm0.2 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.12 \pm0.42$ \\ $\mathit{\scriptstyle 1.84 \pm0.24}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagr}{${\cal B}(B^0 \to \bar{\Sigma}_c(2520)^{--} p \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $1.15 \pm0.10 \pm0.30$ } \\ {Belle \cite{Park:2006uj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.1 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.17 \pm0.24$ \\ $\mathit{\scriptstyle 1.02 \pm0.18}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefags}{${\cal B}(B^0 \to \Lambda_c^+ \bar{\Lambda}_c^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014pha}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $< 0.16$ } \\ {Belle \cite{Uchida:2007gx}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.57$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagt}{${\cal B}(B^0 \to \Lambda_c^+ \bar{\Lambda}_c^- K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2005ib}\tnote{}\hphantom{\textsuperscript{}}} & { $7.9\,^{+2.9}_{-2.3} \pm4.3$ } \\ {BaBar \cite{Aubert:2007eb}\tnote{}\hphantom{\textsuperscript{}}} & { $3.8 \pm3.1 \pm2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.3 \pm2.9$ \\ $\mathit{\scriptstyle 4.0 \pm0.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagu}{${\cal B}(B^0 \to \bar{\Xi}_c^- \Lambda_c^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007eb}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $5.2 \pm3.7 \pm2.8$ } \\ {Belle \cite{Chistov:2005zb}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $32.0\,^{+12.7}_{-9.6} \pm17.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.1\,^{+7.7}_{-4.1}$ \\ $\mathit{\scriptstyle 11.6 \pm8.1}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-37) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2014uta}\tnote{}\hphantom{\textsuperscript{}}} & { $2.5 \pm0.4 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.50 \pm0.75$ \\ $\mathit{\scriptstyle 2.00 \pm0.37}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagw}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2014uta}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$ \\ $\mathit{\scriptstyle < 1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagx}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ax}\tnote{}\hphantom{\textsuperscript{}}} & { $1.89 \pm0.21 \pm0.49$ } \\ {Belle \cite{Gabyshev:2002dt}\tnote{}\hphantom{\textsuperscript{}}} & { $2.19\,^{+0.56}_{-0.49} \pm0.65$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2008ax}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.80 \pm0.31$ \\ $\mathit{\scriptstyle 1.54\,^{+0.17}_{-0.18}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagy}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009aj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.6 \pm0.6 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.60 \pm0.75$ \\ $\mathit{\scriptstyle < 2.42}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagz}{${\cal B}(B^0 \to \bar{\Lambda}_c^- \Lambda^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011rf}\tnote{}\hphantom{\textsuperscript{}}} & { $3.8 \pm0.8 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.8 \pm1.3$ \\ $\mathit{\scriptstyle 4.8 \pm1.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaha}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009aj}\tnote{}\hphantom{\textsuperscript{}}} & { $4.33 \pm0.82 \pm1.18$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.3 \pm1.4$ \\ $\mathit{\scriptstyle 3.5 \pm0.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahb}{${\cal B}(B^0 \to \bar{\Sigma}_c(2455)^- p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2010zv}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 2.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.3$ \\ $\mathit{\scriptstyle < 2.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahc}{${\cal B}(B^0 \to \bar{\Sigma}_c(2455)^{--} p K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009aj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.11 \pm0.30 \pm0.30$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.11 \pm0.43$ \\ $\mathit{\scriptstyle 0.89 \pm0.25}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahd}{${\cal B}(B^0 \to \bar{\Sigma}_c(2520)^0 p \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2013bya}\tnote{}\hphantom{\textsuperscript{}}} & { $2.2 \pm0.7 \pm0.6$ } \\ {Belle \cite{Park:2006uj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.20 \pm0.93$ \\ $\mathit{\scriptstyle < 3.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahe}{${\cal B}(B^0 \to \bar{\Lambda}_c^- p p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{TheBABAR:2013fda}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.22$ \\ $\mathit{\scriptstyle < 0.28}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-38) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Choi:2011fc}\tnote{1}\hphantom{\textsuperscript{1}}} & { $9.7 \pm2.7 \pm2.6$ } \\ {BaBar \cite{Aubert:2008gu}\tnote{1}\hphantom{\textsuperscript{1}}} & { $7.9 \pm4.6\,^{+2.3}_{-2.2}$ } \\ {BaBar \cite{Aubert:2008gu}\tnote{2}\hphantom{\textsuperscript{2}}} & { $9.4 \pm5.1\,^{+3.0}_{-2.8}$ } \\ {BaBar \cite{delAmoSanchez:2010jr}\tnote{3}\hphantom{\textsuperscript{3}}} & { $12 \pm6 \pm5$ } \\ {BaBar \cite{delAmoSanchez:2010jr}\tnote{1}\hphantom{\textsuperscript{1}}} & { $19\,^{+15}_{-12}\,^{+5}_{-6}$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 118.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.8\,^{+3.2}_{-2.8}$ \\ $\mathit{\scriptstyle 11.1\,^{+4.2}_{-4.1}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahg}{${\cal B}(B^0 \to X(3872) K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015qeg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $21.2 \pm3.5\,^{+6.3}_{-6.1}$ } \\ \end{tabular}}}{\begin{tabular}{l} $21.2\,^{+9.3}_{-5.8}$ \\ $\mathit{\scriptstyle 20.6 \pm7.6}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahh}{${\cal B}(B^0 \to X(3872) K^0) \times {\cal B}(X(3872) \to \chi_{c1} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.96$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.96$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahi}{${\cal B}(B^0 \to X(3872) K^0) \times {\cal B}(X(3872) \to \chi_{c2} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 1.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-39) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.99$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.99$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahk}{${\cal B}(B^0 \to \psi_2(3823) K^0) \times {\cal B}(\psi_2(3823) \to \chi_{c2} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 2.28$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.3$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahl}{${\cal B}(B^0 \to Y(3940) K^0) \times {\cal B}(Y(3940) \to J/\psi \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010jr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $2.1 \pm0.9 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.10 \pm0.95$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahm}{${\cal B}(B^0 \to X(4050)^+ K^+) \times {\cal B}(X(4050)^+ \to \chi_{c1} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Mizuk:2008me}\tnote{}\hphantom{\textsuperscript{}}} & { $3.0\,^{+1.5}_{-0.8}\,^{+3.7}_{-1.6}$ } \\ {BaBar \cite{Lees:2011ik}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.0\,^{+4.0}_{-1.8}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahn}{${\cal B}(B^0 \to X(4250)^- K^+) \times {\cal B}(X(4250)^+ \to \chi_{c1} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Mizuk:2008me}\tnote{}\hphantom{\textsuperscript{}}} & { $4.0\,^{+2.3}_{-0.9}\,^{+19.7}_{-0.5}$ } \\ {BaBar \cite{Lees:2011ik}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $4\,^{+20}_{-1}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefahj \\
 & & \\[-1ex]
\hflavrowdefahk \\
 & & \\[-1ex]
\hflavrowdefahl \\
 & & \\[-1ex]
\hflavrowdefahm \\
 & & \\[-1ex]
\hflavrowdefahn \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 50$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 50$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahp}{${\cal B}(B^0 \to X(3872)^- K^+) \times {\cal B}(X(3872)^+ \to J/\psi \pi^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004zr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.54$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.54$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahq}{${\cal B}(B^0 \to Z_c(4430)^- K^+) \times {\cal B}(Z_c(4430)^+ \to J/\psi \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014nuw}\tnote{}\hphantom{\textsuperscript{}}} & { $0.54\,^{+0.40}_{-0.10}\,^{+0.11}_{-0.09}$ } \\ {BaBar \cite{Aubert:2008aa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.54\,^{+0.41}_{-0.13}$ \\ $\mathit{\scriptstyle 0.54\,^{+0.41}_{-0.12}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahr}{${\cal B}(B^0 \to Z_c(4430)^- K^+) \times {\cal B}(Z_c(4430)^+ \to \psi(2S) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014jqa}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $3.4 \pm0.5\,^{+0.9}_{-1.9}$ } \\ {Belle \cite{Mizuk:2009da}\tnote{}\hphantom{\textsuperscript{}}} & { $3.2\,^{+1.8}_{-0.9}\,^{+5.3}_{-1.6}$ } \\ {BaBar \cite{Aubert:2008aa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.4\,^{+1.1}_{-1.5}$ \\ $\mathit{\scriptstyle 6.0\,^{+3.0}_{-2.4}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefahs}{${\cal B}(B^0 \to Z_c(3900)^- K^+) \times {\cal B}(Z_c(3900)^+ \to J/\psi \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014nuw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.090$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.090$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaht}{${\cal B}(B^0 \to Z_c(4200)^- K^+) \times {\cal B}(Z_c(4200)^+ \to J/\psi \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014nuw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.2\,^{+0.7}_{-0.5}\,^{+1.1}_{-0.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.2\,^{+1.3}_{-0.8}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-40) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006cd}\tnote{}\hphantom{\textsuperscript{}}} & { $4.90 \pm0.07 \pm0.22$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $4.34 \pm0.10 \pm0.25$ } \\ {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $4.49 \pm0.21 \pm0.23$ } \\ {CDF \cite{Abulencia:2005ia}\tnote{1}\hphantom{\textsuperscript{1}}} & { $4.89 \pm0.25 \pm0.57$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2003uy}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \multicolumn{2}{l}{Belle {\cite{Horii:2008as}\tnote{3}\hphantom{\textsuperscript{3}}}, {\cite{Swain:2003yu}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{4}\hphantom{\textsuperscript{4}}}, {\cite{Aaij:2016oso}\tnote{3}\hphantom{\textsuperscript{3}}}, {\cite{LHCb:2020hdx}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.66 \pm0.14$ \\ $\mathit{\scriptstyle 4.61 \pm0.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahw}{${\cal B}(B^+ \to \bar{D}^0 \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024vfw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $9.39 \pm0.21 \pm0.50$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.39 \pm0.54$ \\ $\mathit{\scriptstyle 13.45 \pm1.82}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahx}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017wbt}\tnote{}\hphantom{\textsuperscript{}}} & { $4.664 \pm0.029 \pm0.268$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $4.82 \pm0.12 \pm0.35$ } \\ {BaBar \cite{Aubert:2006cd}\tnote{}\hphantom{\textsuperscript{}}} & { $5.52 \pm0.17 \pm0.42$ } \\ {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $5.13 \pm0.22 \pm0.28$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004hu}\tnote{*,2,5}\hphantom{\textsuperscript{*,2,5}}}} \\ \multicolumn{2}{l}{Belle {\cite{Abe:2001waa}\tnote{*,5}\hphantom{\textsuperscript{*,5}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2020hdx}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.84 \pm0.16$ \\ $\mathit{\scriptstyle 5.17 \pm0.15}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahy}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $10.55 \pm0.47 \pm1.29$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.6 \pm1.4$ \\ $\mathit{\scriptstyle 10.3 \pm1.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahz}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 \pi^+ \pi^+ \pi^+ \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $5.67 \pm0.91 \pm0.85$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.7 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaia}{${\cal B}(B^+ \to D^- \pi^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009wg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.08 \pm0.03 \pm0.05$ } \\ {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $1.02 \pm0.04 \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.073 \pm0.055$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaib}{${\cal B}(B^+ \to D^*(2010)^- \pi^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $1.25 \pm0.08 \pm0.22$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2017dtg}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.25 \pm0.23$ \\ $\mathit{\scriptstyle 1.35 \pm0.22}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaic}{${\cal B}(B^+ \to D^*(2010)^- \pi^+ \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Majumder:2004su}\tnote{}\hphantom{\textsuperscript{}}} & { $2.56 \pm0.26 \pm0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.56 \pm0.42$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-41) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020hdx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.711 \pm0.014 \pm0.126$ } \\ {LHCb \cite{Aaij:2016oso}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.632 \pm0.028\,^{+0.140}_{-0.139}$ } \\ {Belle \cite{Horii:2008as}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.156 \pm0.107\,^{+0.169}_{-0.168}$ } \\ {BaBar \cite{Aubert:2003uy}\tnote{2,1}\hphantom{\textsuperscript{2,1}}} & { $3.874 \pm0.163\,^{+0.149}_{-0.148}$ } \\ {Belle \cite{Swain:2003yu}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.59 \pm0.23 \pm0.30$ } \\ \multicolumn{2}{l}{Belle {\cite{Horii:2008as}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2017wbt}\tnote{4,5}\hphantom{\textsuperscript{4,5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.67 \pm0.12$ \\ $\mathit{\scriptstyle 3.64 \pm0.15}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaie}{${\cal B}(B^+ \to \bar{D}^0 K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006um}\tnote{}\hphantom{\textsuperscript{}}} & { $5.29 \pm0.30 \pm0.34$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.29 \pm0.45$ \\ $\mathit{\scriptstyle 5.32 \pm0.45}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaif}{${\cal B}(B^+ \to \bar{D}^0 K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012bw}\tnote{6}\hphantom{\textsuperscript{6}}} & { $5.02 \pm0.69\,^{+0.72}_{-0.71}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.0 \pm1.0$ \\ $\mathit{\scriptstyle 5.2 \pm2.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaig}{${\cal B}(B^+ \to \bar{D}^0 K^+ \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{}\hphantom{\textsuperscript{}}} & { $5.5 \pm1.4 \pm0.8$ } \\ \multicolumn{2}{l}{Belle II {\cite{Belle-II:2024xtf}\tnote{\dag,7}\hphantom{\textsuperscript{\dag,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.73 \pm0.35$ \\ $\mathit{\scriptstyle 5.50 \pm1.61}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaih}{${\cal B}(B^+ \to \bar{D}^0 \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{*}\hphantom{\textsuperscript{*}}} & { $7.5 \pm1.3 \pm1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.5 \pm1.7$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaii}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020hdx}\tnote{*,8}\hphantom{\textsuperscript{*,8}}} & { $4.122 \pm0.058 \pm0.270$ } \\ {BaBar \cite{Aubert:2004hu}\tnote{*,2,8}\hphantom{\textsuperscript{*,2,8}}} & { $3.938 \pm0.194\,^{+0.242}_{-0.199}$ } \\ {LHCb \cite{LHCb:2017wbt}\tnote{*,4,9}\hphantom{\textsuperscript{*,4,9}}} & { $3.637 \pm0.282\,^{+0.117}_{-0.115}$ } \\ {Belle \cite{Abe:2001waa}\tnote{*,8}\hphantom{\textsuperscript{*,8}}} & { $3.78 \pm0.92 \pm0.45$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.92 \pm0.18$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaij}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2003ae}\tnote{}\hphantom{\textsuperscript{}}} & { $8.3 \pm1.1 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.3 \pm1.5$ \\ $\mathit{\scriptstyle 8.1 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaik}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 K^+ \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{}\hphantom{\textsuperscript{}}} & { $< 10.6$ } \\ \multicolumn{2}{l}{Belle II {\cite{Belle-II:2024xtf}\tnote{\dag,10}\hphantom{\textsuperscript{\dag,10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.94 \pm0.58$ \\ $\mathit{\scriptstyle < 10.60}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefail}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Drutskoy:2002ib}\tnote{*}\hphantom{\textsuperscript{*}}} & { $15.3 \pm3.1 \pm2.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $15.3 \pm4.2$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaim}{${\cal B}(B^+ \to D^- K^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015vea}\tnote{}\hphantom{\textsuperscript{}}} & { $0.731 \pm0.019 \pm0.045$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.731 \pm0.049$ \\ $\mathit{\scriptstyle 0.772 \pm0.050}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefain}{${\cal B}(B^+ \to D^*(2010)^- K^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017dtg}\tnote{11}\hphantom{\textsuperscript{11}}} & { $0.799 \pm0.034 \pm0.161$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.80 \pm0.16$ \\ $\mathit{\scriptstyle 0.82 \pm0.14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaio}{${\cal B}(B^0 \to D^- K^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $7.56 \pm0.45 \pm0.38$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.56 \pm0.59$ \\ $\mathit{\scriptstyle 8.80 \pm1.86}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaip}{${\cal B}(B^0 \to D^*(2010)^- K^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $13.12 \pm1.21 \pm0.71$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.1 \pm1.4$ \\ $\mathit{\scriptstyle 12.9 \pm3.3}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-42) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Horii:2008as}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $< 70$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 70$ \\ $\mathit{\scriptstyle 4 \pm0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefair}{${\cal B}(B^+ \to D^+ K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010rf}\tnote{}\hphantom{\textsuperscript{}}} & { $-3.8\,^{+2.2}_{-1.8}\,^{+1.2}_{-1.6}$ } \\ {Belle \cite{Belle:2022ojy}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 2$ } \\ \end{tabular}}}{\begin{tabular}{l} $-3.8 \pm2.5$ \\ $\mathit{\scriptstyle < 2.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefais}{${\cal B}(B^+ \to D^+ K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010rf}\tnote{}\hphantom{\textsuperscript{}}} & { $-5.3\,^{+2.3}_{-2.0}\,^{+1.4}_{-1.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $-5.3 \pm2.7$ \\ $\mathit{\scriptstyle < 0.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefait}{${\cal B}(B^+ \to D^+ K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015dwl}\tnote{}\hphantom{\textsuperscript{}}} & { $5.31 \pm0.90 \pm0.59$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.3 \pm1.1$ \\ $\mathit{\scriptstyle 5.6 \pm1.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaiu}{${\cal B}(B^+ \to D^*(2010)^+ K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005ra}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 9.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaiv}{${\cal B}(B^+ \to D^*(2010)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Iwabuchi:2008av}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.6$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaiq \\
 & & \\[-1ex]
\hflavrowdefair \\
 & & \\[-1ex]
\hflavrowdefais \\
 & & \\[-1ex]
\hflavrowdefait \\
 & & \\[-1ex]
\hflavrowdefaiu \\
 & & \\[-1ex]
\hflavrowdefaiv \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006jc}\tnote{}\hphantom{\textsuperscript{}}} & { $55 \pm5 \pm10$ } \\ \end{tabular}}}{\begin{tabular}{l} $55 \pm12$ \\ $\mathit{\scriptstyle 56 \pm12}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaix}{${\cal B}(B^+ \to \bar{D}_0^*(2300)^0 \pi^+) \times {\cal B}(D_0^*(2300)^0 \to D^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009wg}\tnote{}\hphantom{\textsuperscript{}}} & { $6.8 \pm0.3 \pm2.0$ } \\ {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $6.1 \pm0.6 \pm1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.4 \pm1.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaiy}{${\cal B}(B^+ \to \bar{D}_1(2420)^0 \pi^+) \times {\cal B}(D_1(2420)^0 \to D^*(2010)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $6.8 \pm0.7 \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.8 \pm1.5$ \\ $\mathit{\scriptstyle 7.4 \pm1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaiz}{${\cal B}(B^+ \to \bar{D}_1(2420)^0 \pi^+) \times {\cal B}(D_1(2420)^0 \to D^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $1.85 \pm0.29\,^{+0.35}_{-0.58}$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $5.50 \pm0.80\,^{+0.76}_{-0.74}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.55\,^{+0.41}_{-0.42}$ \\ $\mathit{\scriptstyle 2.55\,^{+1.59}_{-1.42}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaja}{${\cal B}(B^+ \to \bar{D}_1(2420)^0 \pi^+) \times {\cal B}(D_1(2420)^0 \to D^0 \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $2.14 \pm0.37 \pm0.35$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.14\,^{+0.53}_{-0.49}$ \\ $\mathit{\scriptstyle 2.20 \pm0.93}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajb}{${\cal B}(B^+ \to \bar{D}_1(2420)^0 \pi^+) \times {\cal B}(D_1(2420)^0 \to D^*(2007)^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.060$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajc}{${\cal B}(B^+ \to \bar{D}_1(2430)^0 \pi^+) \times {\cal B}(D_1(2430)^0 \to D^*(2010)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zm}\tnote{*}\hphantom{\textsuperscript{*}}} & { $5.0 \pm0.4 \pm1.1$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $4.97 \pm0.85\,^{+0.72}_{-0.70}$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.98\,^{+0.82}_{-0.79}$ \\ $\mathit{\scriptstyle 3.51 \pm0.61}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajd}{${\cal B}(B^+ \to \bar{D}_2^*(2460)^0 \pi^+) \times {\cal B}(D_2^*(2460)^0 \to D^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2009wg}\tnote{}\hphantom{\textsuperscript{}}} & { $3.5 \pm0.2 \pm0.4$ } \\ {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $3.4 \pm0.3 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.47 \pm0.42$ \\ $\mathit{\scriptstyle 3.56 \pm0.24}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaje}{${\cal B}(B^+ \to \bar{D}_2^*(2460)^0 \pi^+) \times {\cal B}(D_2^*(2460)^0 \to D^*(2010)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zm}\tnote{}\hphantom{\textsuperscript{}}} & { $1.8 \pm0.3 \pm0.4$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $2.08 \pm0.64\,^{+0.31}_{-0.30}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.89 \pm0.39$ \\ $\mathit{\scriptstyle 1.98 \pm0.30}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajf}{${\cal B}(B^+ \to \bar{D}_2^*(2460)^0 \pi^+) \times {\cal B}(D_2^*(2460)^0 \to D^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $0.75 \pm0.32 \pm0.13$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.14 \pm0.53 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.10\,^{+0.33}_{-0.30}$ \\ $\mathit{\scriptstyle 2.20 \pm1.00}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajg}{${\cal B}(B^+ \to \bar{D}_2^*(2460)^0 \pi^+) \times {\cal B}(D_2^*(2460)^0 \to D^*(2007)^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004sm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.22$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-43) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Wiechczynski:2009rg}\tnote{}\hphantom{\textsuperscript{}}} & { $19.4\,^{+0.9}_{-0.8} \pm2.6$ } \\ {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $20.2 \pm1.3 \pm3.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.7 \pm2.3$ \\ $\mathit{\scriptstyle 18.0 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaji}{${\cal B}(B^+ \to D_s^- K^+ K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $1.1 \pm0.4 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.10 \pm0.45$ \\ $\mathit{\scriptstyle 0.97 \pm0.21}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajj}{${\cal B}(B^+ \to D_s^{*-} K^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Wiechczynski:2009rg}\tnote{}\hphantom{\textsuperscript{}}} & { $14.7\,^{+1.5}_{-1.4} \pm2.3$ } \\ {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $16.7 \pm1.6 \pm3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $15.4 \pm2.2$ \\ $\mathit{\scriptstyle 14.5 \pm2.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajk}{${\cal B}(B^+ \to D_s^{*-} K^+ K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xma}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajl}{${\cal B}(B^+ \to D_s^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006xy}\tnote{}\hphantom{\textsuperscript{}}} & { $1.5\,^{+0.5}_{-0.4} \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.50\,^{+0.55}_{-0.46}$ \\ $\mathit{\scriptstyle 1.56\,^{+0.57}_{-0.52}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajm}{${\cal B}(B^+ \to D_s^+ K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2017vxc}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.79 \pm0.10$ \\ $\mathit{\scriptstyle 0.72 \pm0.11}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajn}{${\cal B}(B^+ \to D_s^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017vxc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.012\,^{+0.016}_{-0.014} \pm0.008$ } \\ {BaBar \cite{Aubert:2005qq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.012\,^{+0.018}_{-0.016}$ \\ $\mathit{\scriptstyle < 0.042}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajo}{${\cal B}(B^+ \to D_s^{*+} \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005qq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-44) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.72 \pm0.11 \pm0.25$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.72 \pm0.27$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajq}{${\cal B}(B^+ \to \bar{D}^0 \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Chen:2011hy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.143\,^{+0.028}_{-0.025} \pm0.018$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.143 \pm0.032$ \\ $\mathit{\scriptstyle 0.143\,^{+0.033}_{-0.031}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajr}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 p \bar{p} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.73 \pm0.17 \pm0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.73 \pm0.32$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajs}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Chen:2011hy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.48$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.48$ \\ $\mathit{\scriptstyle < 0.50}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajt}{${\cal B}(B^+ \to D^- p \bar{p} \pi^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $1.66 \pm0.13 \pm0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.66 \pm0.30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaju}{${\cal B}(B^+ \to D^*(2010)^- p \bar{p} \pi^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2011gi}\tnote{}\hphantom{\textsuperscript{}}} & { $1.86 \pm0.16 \pm0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.86 \pm0.25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajv}{${\cal B}(B^+ \to D^+ p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2002tw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajw}{${\cal B}(B^+ \to D^*(2010)^+ p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2002tw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefajp \\
 & & \\[-1ex]
\hflavrowdefajq \\
 & & \\[-1ex]
\hflavrowdefajr \\
 & & \\[-1ex]
\hflavrowdefajs \\
 & & \\[-1ex]
\hflavrowdefajt \\
 & & \\[-1ex]
\hflavrowdefaju \\
 & & \\[-1ex]
\hflavrowdefajv \\
 & & \\[-1ex]
\hflavrowdefajw \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefajx}{${\cal B}(B^+ \to D^- e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajy}{${\cal B}(B^+ \to D^- \mu^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefajz}{${\cal B}(B^+ \to D^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.0$ \\ $\mathit{\scriptstyle < 0.7}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefajx \\
 & & \\[-1ex]
\hflavrowdefajy \\
 & & \\[-1ex]
\hflavrowdefajz \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {Belle \cite{Adachi:2008cj}\tnote{}\hphantom{\textsuperscript{}}} & { $3.85 \pm0.31 \pm0.38$ } \\ {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $3.8 \pm0.6 \pm0.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{*,1,2,3,4,5,6}\hphantom{\textsuperscript{*,1,2,3,4,5,6}}}, {\cite{LHCb:2023wbb}\tnote{*,7,8}\hphantom{\textsuperscript{*,7,8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.03 \pm0.21$ \\ $\mathit{\scriptstyle 3.84 \pm0.42}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakb}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 D^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $6.3 \pm1.4 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.3 \pm1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakc}{${\cal B}(B^+ \to D^*(2010)^+ \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $3.6 \pm0.5 \pm0.4$ } \\ {Belle \cite{Majumder:2005kp}\tnote{}\hphantom{\textsuperscript{}}} & { $4.59 \pm0.72 \pm0.56$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2023wbb}\tnote{*,8}\hphantom{\textsuperscript{*,8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.80 \pm0.22$ \\ $\mathit{\scriptstyle 3.92 \pm0.52}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakd}{${\cal B}(B^+ \to D^*(2010)^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006ia}\tnote{}\hphantom{\textsuperscript{}}} & { $8.1 \pm1.2 \pm1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.1 \pm1.7$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-45) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $2.26 \pm0.16 \pm0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.26 \pm0.23$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakf}{${\cal B}(B^+ \to D^*(2007)^0 \bar{D}^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $6.32 \pm0.19 \pm0.45$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.32 \pm0.49$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakg}{${\cal B}(B^+ \to D^*(2007)^0 \bar{D}^*(2007)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $11.23 \pm0.36 \pm1.26$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.2 \pm1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakh}{${\cal B}(B^+ \to \bar{D}^*(2007)^0 D^+ K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $2.06 \pm0.38 \pm0.30$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.06 \pm0.48$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaki}{${\cal B}(B^+ \to D^*(2010)^+ \bar{D}^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $3.81 \pm0.31 \pm0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.81 \pm0.39$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakj}{${\cal B}(B^+ \to D^*(2010)^+ \bar{D}^*(2007)^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $9.17 \pm0.83 \pm0.90$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.2 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakk}{${\cal B}(B^+ \to D^0 \bar{D}^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.31 \pm0.07 \pm0.12$ } \\ {Belle \cite{Brodzicka:2007aa}\tnote{}\hphantom{\textsuperscript{}}} & { $2.22 \pm0.22\,^{+0.26}_{-0.24}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.45 \pm0.13$ \\ $\mathit{\scriptstyle 1.45 \pm0.33}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakl}{${\cal B}(B^+ \to D^0 \bar{D}^0 K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Gokhroo:2006bt}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.107 \pm0.031\,^{+0.019}_{-0.033}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.107\,^{+0.036}_{-0.045}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakm}{${\cal B}(B^+ \to D^+ D^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22 \pm0.05 \pm0.05$ } \\ {Belle \cite{Abe:2003zv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.9$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2022dvn}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.219\,^{+0.072}_{-0.070}$ \\ $\mathit{\scriptstyle 0.220 \pm0.071}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakn}{${\cal B}(B^+ \to D^*(2010)^- D^+ K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.6 \pm0.1 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.60 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefako}{${\cal B}(B^+ \to D^*(2010)^+ D^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.63 \pm0.09 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.63 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakp}{${\cal B}(B^+ \to D^*(2010)^+ D^*(2010)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.32 \pm0.13 \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.32 \pm0.18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakq}{${\cal B}(B^+ \to D^+ \bar{D}^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010pg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.55 \pm0.17 \pm0.13$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.55 \pm0.21$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakr}{${\cal B}(B^+ \to D_s^+ D_s^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022dvn}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $0.1150 \pm0.0072\,^{+0.0386}_{-0.0376}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.115\,^{+0.041}_{-0.038}$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-46) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $9.96 \pm0.16 \pm0.77$ } \\ {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $9.5 \pm0.6 \pm0.5$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $8.9 \pm1.4 \pm1.5$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $13.3 \pm1.8 \pm3.2$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013fha}\tnote{3,4}\hphantom{\textsuperscript{3,4}}}, {\cite{Aaij:2017vxc}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{LHCb:2017ogk}\tnote{*,6,7,8,9,10,11}\hphantom{\textsuperscript{*,6,7,8,9,10,11}}}, {\cite{LHCb:2023wbb}\tnote{*,12}\hphantom{\textsuperscript{*,12}}}} \\ \end{tabular}}}{\begin{tabular}{l} $9.74\,^{+0.46}_{-0.47}$ \\ $\mathit{\scriptstyle 9.01 \pm0.94}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakt}{${\cal B}(B^+ \to D_s^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2024xtf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $6.5 \pm1.0 \pm0.6$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $6.60 \pm1.45 \pm0.92$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $12.1 \pm2.3 \pm2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.03 \pm0.91$ \\ $\mathit{\scriptstyle 8.22 \pm1.72}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaku}{${\cal B}(B^+ \to D_s^{*+} \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $9.3 \pm1.8 \pm1.9$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $7.00 \pm2.66 \pm1.38$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.3 \pm2.0$ \\ $\mathit{\scriptstyle 7.6 \pm1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakv}{${\cal B}(B^+ \to D_s^{*+} \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $17 \pm3 \pm2$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $19.17 \pm3.31\,^{+2.83}_{-2.82}$ } \\ \end{tabular}}}{\begin{tabular}{l} $17.9 \pm2.7$ \\ $\mathit{\scriptstyle 17.1 \pm2.4}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-47) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Choi:2015lpc}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.80\,^{+0.13}_{-0.12}\,^{+0.12}_{-0.20}$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $1.0 \pm0.3\,^{+0.4}_{-0.3}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.83\,^{+0.25}_{-0.15}$ \\ $\mathit{\scriptstyle 0.80\,^{+0.16}_{-0.13}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakx}{${\cal B}(B^+ \to D_{s0}^*(2317)^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004pw}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $0.9 \pm0.6\,^{+0.4}_{-0.3}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.90 \pm0.68$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaky}{${\cal B}(B^+ \to D_{s1}(2460)^+ \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Krokovny:2003zq}\tnote{2}\hphantom{\textsuperscript{2}}} & { $3.05\,^{+0.87}_{-0.82} \pm1.04$ } \\ {Belle \cite{Krokovny:2003zq}\tnote{3}\hphantom{\textsuperscript{3}}} & { $2.23\,^{+1.14}_{-0.92} \pm0.76$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $3.3 \pm1.1\,^{+1.3}_{-0.9}$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{3}\hphantom{\textsuperscript{3}}} & { $5.1 \pm1.3\,^{+2.1}_{-1.7}$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $4.3 \pm1.6 \pm1.3$ } \\ {Belle \cite{Krokovny:2003zq}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 5.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.28 \pm0.78$ \\ $\mathit{\scriptstyle 3.09\,^{+0.97}_{-0.87}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefakz}{${\cal B}(B^+ \to D_{s1}(2460)^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004pw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $7.6 \pm2.2\,^{+3.4}_{-2.6}$ } \\ {BaBar \cite{Aubert:2006nm}\tnote{}\hphantom{\textsuperscript{}}} & { $11.2 \pm2.6 \pm2.0$ } \\ {BaBar \cite{Aubert:2004pw}\tnote{3}\hphantom{\textsuperscript{3}}} & { $14.2 \pm3.2\,^{+6.3}_{-5.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.5 \pm2.4$ \\ $\mathit{\scriptstyle 12.0\,^{+3.1}_{-3.0}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefala}{${\cal B}(B^+ \to D_{s1}(2536)^+ \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $0.453 \pm0.109 \pm0.112$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,6}\hphantom{\textsuperscript{*,6}}} & { $0.41 \pm0.17 \pm0.09$ } \\ \multicolumn{2}{l}{Belle {\cite{Belle:2011ad}\tnote{*,7}\hphantom{\textsuperscript{*,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.405 \pm0.084$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalb}{${\cal B}(B^+ \to D_{s1}(2536)^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $1.145 \pm0.245 \pm0.267$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,6}\hphantom{\textsuperscript{*,6}}} & { $< 1.901$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.15\,^{+0.38}_{-0.35}$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-48) <==
\begin{tabular}{m{6.5em}l} {BELLE \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $10.32 \pm0.07 \pm0.24$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $10.61 \pm0.15 \pm0.48$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $10.1 \pm0.2 \pm0.7$ } \\ {Belle \cite{Belle:2019avj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $9.93\,^{+0.58}_{-0.56}\,^{+0.69}_{-0.68}$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $8.9 \pm0.6 \pm0.5$ } \\ {Belle \cite{Wu:2006vx}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $10.38 \pm0.61 \pm0.49$ } \\ {BaBar \cite{BaBar:2005sdl}\tnote{2}\hphantom{\textsuperscript{2}}} & { $10.3 \pm0.9 \pm0.5$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $8.1 \pm1.3 \pm0.7$ } \\ {Belle \cite{Wu:2006vx}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $10.6\,^{+1.8}_{-1.5} \pm1.9$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004gc}\tnote{4}\hphantom{\textsuperscript{4}}}, {\cite{Aubert:2004pra}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{Aubert:2004rz}\tnote{6}\hphantom{\textsuperscript{6}}}, {\cite{Aubert:2005vi}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \multicolumn{2}{l}{Belle {\cite{Abe:2001mw}\tnote{*,7}\hphantom{\textsuperscript{*,7}}}, {\cite{Abe:2001wa}\tnote{*,8,9}\hphantom{\textsuperscript{*,8,9}}}} \\ \multicolumn{2}{l}{CDF {\cite{Abe:1996kc}\tnote{6}\hphantom{\textsuperscript{6}}}, {\cite{Abe:1996yya}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{Abulencia:2007zzb}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \multicolumn{2}{l}{CMS {\cite{Khachatryan:2014nfa}\tnote{*,10}\hphantom{\textsuperscript{*,10}}}} \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2008jk}\tnote{11}\hphantom{\textsuperscript{11}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012dd}\tnote{*,12,10}\hphantom{\textsuperscript{*,12,10}}}, {\cite{Aaij:2012dda}\tnote{11}\hphantom{\textsuperscript{11}}}, {\cite{LHCb:2013ala}\tnote{13}\hphantom{\textsuperscript{13}}}, {\cite{Aaij:2014ija}\tnote{*,14,10}\hphantom{\textsuperscript{*,14,10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.18 \pm0.18$ \\ $\mathit{\scriptstyle 10.20 \pm0.19}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefald}{${\cal B}(B^+ \to J/\psi K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004rz}\tnote{15}\hphantom{\textsuperscript{15}}} & { $13.9 \pm0.5\,^{+0.9}_{-0.8}$ } \\ {Belle \cite{Abe:2002haa}\tnote{}\hphantom{\textsuperscript{}}} & { $12.8 \pm0.7 \pm1.4$ } \\ {CDF \cite{Abe:1995aw}\tnote{}\hphantom{\textsuperscript{}}} & { $15.8 \pm4.7 \pm2.7$ } \\ {CDF \cite{Abe:1996kc}\tnote{15}\hphantom{\textsuperscript{15}}} & { $19.5 \pm6.1 \pm1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.77 \pm0.81$ \\ $\mathit{\scriptstyle 14.30 \pm0.81}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefale}{${\cal B}(B^+ \to J/\psi K_1(1270)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2001wa}\tnote{15}\hphantom{\textsuperscript{15}}} & { $18 \pm3 \pm3$ } \\ \multicolumn{2}{l}{Belle {\cite{Abe:2001wa}\tnote{16}\hphantom{\textsuperscript{16}}}} \\ \end{tabular}}}{\begin{tabular}{l} $18.3 \pm4.9$ \\ $\mathit{\scriptstyle 18.0 \pm5.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalf}{${\cal B}(B^+ \to J/\psi K_1(1400)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2001wa}\tnote{17}\hphantom{\textsuperscript{17}}} & { $< 5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.5$ \\ $\mathit{\scriptstyle < 5.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalg}{${\cal B}(B^+ \to J/\psi K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Guler:2010if}\tnote{}\hphantom{\textsuperscript{}}} & { $7.16 \pm0.10 \pm0.60$ } \\ {BaBar \cite{Aubert:2004ns}\tnote{}\hphantom{\textsuperscript{}}} & { $11.6 \pm0.7 \pm0.9$ } \\ {CDF \cite{Acosta:2002pw}\tnote{}\hphantom{\textsuperscript{}}} & { $6.9 \pm1.8 \pm1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.07 \pm0.52$ \\[-5pt] {\tiny p=0.23\%} \\ $\mathit{\scriptstyle 8.11 \pm1.28}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalh}{${\cal B}(B^+ \to J/\psi \eta K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Iwashita:2013wnn}\tnote{}\hphantom{\textsuperscript{}}} & { $1.27 \pm0.11 \pm0.11$ } \\ {BaBar \cite{Aubert:2004fc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.08 \pm0.23 \pm0.24$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.24 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefali}{${\cal B}(B^+ \to J/\psi \omega(782) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010jr}\tnote{}\hphantom{\textsuperscript{}}} & { $3.2 \pm0.1\,^{+0.6}_{-0.3}$ } \\ \multicolumn{2}{l}{BaBar {\cite{delAmoSanchez:2010jr}\tnote{18}\hphantom{\textsuperscript{18}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.22\,^{+0.51}_{-0.31}$ \\ $\mathit{\scriptstyle 3.20\,^{+0.61}_{-0.32}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalj}{${\cal B}(B^+ \to J/\psi \phi(1020) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2003ii}\tnote{}\hphantom{\textsuperscript{}}} & { $0.44 \pm0.14 \pm0.05$ } \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2013xda}\tnote{19}\hphantom{\textsuperscript{19}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2016iza}\tnote{*,20,19}\hphantom{\textsuperscript{*,20,19}}}, {\cite{Aaij:2016iza}\tnote{*,20,21}\hphantom{\textsuperscript{*,20,21}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.44 \pm0.15$ \\ $\mathit{\scriptstyle 0.50 \pm0.04}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-49) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012dda}\tnote{1}\hphantom{\textsuperscript{1}}} & { $6.05 \pm0.06 \pm0.25$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{}\hphantom{\textsuperscript{}}} & { $6.17 \pm0.32 \pm0.44$ } \\ {D0 \cite{Abazov:2008jk}\tnote{1}\hphantom{\textsuperscript{1}}} & { $6.6 \pm0.4 \pm0.8$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $6.9 \pm0.6$ } \\ {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $7.7 \pm0.8 \pm0.9$ } \\ {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $6.3 \pm0.9 \pm0.6$ } \\ {CDF \cite{Abe:1998yu}\tnote{}\hphantom{\textsuperscript{}}} & { $5.5 \pm1.0 \pm0.6$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $6.4 \pm1.0 \pm0.4$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $4.9 \pm1.6 \pm0.4$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004rz}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2023qca}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.17 \pm0.20$ \\ $\mathit{\scriptstyle 6.24 \pm0.20}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefall}{${\cal B}(B^+ \to \psi(2S) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004rz}\tnote{4}\hphantom{\textsuperscript{4}}} & { $5.93 \pm0.93 \pm0.59$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.9 \pm1.1$ \\ $\mathit{\scriptstyle 6.7 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalm}{${\cal B}(B^+ \to \psi(2S) K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Guler:2010if}\tnote{}\hphantom{\textsuperscript{}}} & { $4.31 \pm0.20 \pm0.50$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.31 \pm0.54$ \\ $\mathit{\scriptstyle 4.34 \pm0.54}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaln}{${\cal B}(B^+ \to \psi(2S) \phi(1020) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CMS \cite{Khachatryan:2016npv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.040 \pm0.004 \pm0.006$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0400 \pm0.0075$ \\ $\mathit{\scriptstyle 0.0400 \pm0.0072}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalo}{${\cal B}(B^+ \to \psi(3770) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $2.69 \pm0.57\,^{+0.46}_{-0.48}$ } \\ {BaBar \cite{Aubert:2007rva}\tnote{*,6}\hphantom{\textsuperscript{*,6}}} & { $2.07 \pm0.79 \pm0.56$ } \\ {Belle \cite{Abe:2003zv}\tnote{7}\hphantom{\textsuperscript{7}}} & { $4.8 \pm1.1 \pm0.7$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.2 \pm1.4 \pm-0.0$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.5 \pm2.5 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.51 \pm0.49$ \\ $\mathit{\scriptstyle 4.34 \pm1.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalp}{${\cal B}(B^+ \to \eta_c K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Vinokurova:2011dy}\tnote{*,8}\hphantom{\textsuperscript{*,8}}} & { $3.80 \pm0.20\,^{+0.84}_{-0.82}$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $12.0 \pm0.8 \pm0.7$ } \\ {Belle \cite{Wu:2006vx}\tnote{*,9}\hphantom{\textsuperscript{*,9}}} & { $11.14 \pm0.86\,^{+1.50}_{-1.75}$ } \\ {BaBar \cite{Aubert:2004gc}\tnote{}\hphantom{\textsuperscript{}}} & { $12.9 \pm0.9 \pm3.8$ } \\ {BaBar \cite{Aubert:2004gc}\tnote{1}\hphantom{\textsuperscript{1}}} & { $13.0 \pm1.0 \pm3.9$ } \\ {Belle \cite{Belle:2019avj}\tnote{10}\hphantom{\textsuperscript{10}}} & { $10.22\,^{+1.06}_{-1.01}\,^{+1.42}_{-1.28}$ } \\ {Belle \cite{Fang:2002gi}\tnote{}\hphantom{\textsuperscript{}}} & { $12.5 \pm1.4\,^{+3.9}_{-4.0}$ } \\ {BaBar \cite{BaBar:2005sdl}\tnote{9}\hphantom{\textsuperscript{9}}} & { $14.1\,^{+2.4}_{-1.6} \pm1.9$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{1}\hphantom{\textsuperscript{1}}} & { $10.8 \pm2.3 \pm0.4$ } \\ {Belle \cite{Wu:2006vx}\tnote{*,11}\hphantom{\textsuperscript{*,11}}} & { $9.7\,^{+2.5}_{-2.2}\,^{+1.9}_{-2.0}$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004gc}\tnote{12}\hphantom{\textsuperscript{12}}}, {\cite{Aubert:2008kp}\tnote{*,13,14,15}\hphantom{\textsuperscript{*,13,14,15}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2013ala}\tnote{16}\hphantom{\textsuperscript{16}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.63\,^{+0.68}_{-0.66}$ \\ $\mathit{\scriptstyle 10.84\,^{+0.84}_{-0.83}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalq}{${\cal B}(B^+ \to \eta_c K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{17}\hphantom{\textsuperscript{17}}} & { $12.1\,^{+4.3}_{-3.5}\,^{+6.4}_{-6.1}$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.5\,^{+6.0}_{-5.2}$ \\ $\mathit{\scriptstyle 11.6\,^{+5.4}_{-4.5}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalr}{${\cal B}(B^+ \to \eta_c(2S) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Vinokurova:2011dy}\tnote{*,18}\hphantom{\textsuperscript{*,18}}} & { $1.63\,^{+1.05}_{-0.72}\,^{+0.75}_{-0.64}$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $4.8 \pm1.1 \pm0.3$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.4 \pm1.8 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.47 \pm0.93$ \\ $\mathit{\scriptstyle 4.42 \pm0.96}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefals}{${\cal B}(B^+ \to h_c K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019avj}\tnote{}\hphantom{\textsuperscript{}}} & { $0.37\,^{+0.10}_{-0.09} \pm0.08$ } \\ {Belle \cite{Fang:2006bz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.038$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2008kp}\tnote{15}\hphantom{\textsuperscript{15}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.37 \pm0.12$ \\ $\mathit{\scriptstyle 0.37\,^{+0.13}_{-0.12}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-50) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006nu}\tnote{}\hphantom{\textsuperscript{}}} & { $1.84 \pm0.32 \pm0.31$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $2.0 \pm0.9 \pm0.1$ } \\ {Belle \cite{Abe:2001mw}\tnote{}\hphantom{\textsuperscript{}}} & { $6.0\,^{+2.1}_{-1.8} \pm1.1$ } \\ {Belle \cite{Abe:2001mw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $6 \pm2 \pm1$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.16 \pm0.38$ \\ $\mathit{\scriptstyle 1.51\,^{+0.15}_{-0.13}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalu}{${\cal B}(B^+ \to \chi_{c0} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ak}\tnote{}\hphantom{\textsuperscript{}}} & { $1.4 \pm0.5 \pm0.2$ } \\ {BaBar \cite{Aubert:2005vwa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 28.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.40 \pm0.54$ \\ $\mathit{\scriptstyle < 2.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalv}{${\cal B}(B^+ \to \chi_{c1} K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $4.5 \pm0.1 \pm0.3$ } \\ {Belle \cite{Bhardwaj:2011dj}\tnote{}\hphantom{\textsuperscript{}}} & { $4.94 \pm0.11 \pm0.33$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $5.8 \pm0.9 \pm0.5$ } \\ {BaBar \cite{Aubert:2005vi}\tnote{}\hphantom{\textsuperscript{}}} & { $8.0 \pm1.4 \pm0.7$ } \\ {CDF \cite{Acosta:2002pw}\tnote{}\hphantom{\textsuperscript{}}} & { $15.5 \pm5.4 \pm2.0$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2004rz}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{Belle {\cite{Kumar:2006sg}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.85 \pm0.22$ \\ $\mathit{\scriptstyle 4.74 \pm0.22}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalw}{${\cal B}(B^+ \to \chi_{c1} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $2.6 \pm0.5 \pm0.4$ } \\ {Belle \cite{Soni:2005fw}\tnote{}\hphantom{\textsuperscript{}}} & { $4.1 \pm0.6 \pm0.9$ } \\ {BaBar \cite{Aubert:2004rz}\tnote{4}\hphantom{\textsuperscript{4}}} & { $2.48 \pm0.83 \pm0.78$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.89 \pm0.50$ \\ $\mathit{\scriptstyle 2.96 \pm0.63}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalx}{${\cal B}(B^+ \to \chi_{c1} K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $3.29 \pm0.29 \pm0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.29 \pm0.35$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaly}{${\cal B}(B^+ \to \chi_{c1} K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2011ik}\tnote{}\hphantom{\textsuperscript{}}} & { $5.52 \pm0.26 \pm0.61$ } \\ {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $5.75 \pm0.26 \pm0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.69 \pm0.35$ \\ $\mathit{\scriptstyle 5.75 \pm0.41}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefalz}{${\cal B}(B^+ \to \chi_{c1} K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $3.74 \pm0.18 \pm0.24$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.74 \pm0.30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefama}{${\cal B}(B^+ \to \chi_{c2} K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2011dj}\tnote{}\hphantom{\textsuperscript{}}} & { $0.111\,^{+0.036}_{-0.034} \pm0.009$ } \\ {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $0.10 \pm0.06 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.108 \pm0.031$ \\ $\mathit{\scriptstyle 0.111\,^{+0.037}_{-0.035}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamb}{${\cal B}(B^+ \to \chi_{c2} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ae}\tnote{}\hphantom{\textsuperscript{}}} & { $0.11 \pm0.43 \pm0.55$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.11 \pm0.70$ \\ $\mathit{\scriptstyle < 1.20}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamc}{${\cal B}(B^+ \to \chi_{c2} K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $1.16 \pm0.22 \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.16 \pm0.25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamd}{${\cal B}(B^+ \to \chi_{c2} K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2015rju}\tnote{}\hphantom{\textsuperscript{}}} & { $1.34 \pm0.17 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.34 \pm0.19$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-51) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012jw}\tnote{}\hphantom{\textsuperscript{}}} & { $3.88 \pm0.11 \pm0.15$ } \\ {BaBar \cite{Aubert:2004pra}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.47 \pm0.46 \pm0.15$ } \\ {Belle \cite{Abe:2002rc}\tnote{}\hphantom{\textsuperscript{}}} & { $3.8 \pm0.6 \pm0.3$ } \\ {CDF \cite{Abulencia:2007zzb}\tnote{1}\hphantom{\textsuperscript{1}}} & { $4.95 \pm0.83 \pm0.18$ } \\ {CDF \cite{Abe:1996yya}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5 \pm2 \pm0$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.12 \pm0.16$ \\ $\mathit{\scriptstyle 3.92 \pm0.08}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamf}{${\cal B}(B^+ \to J/\psi \pi^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007xw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 0.73$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.73$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamg}{${\cal B}(B^+ \to J/\psi \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2018lqw}\tnote{}\hphantom{\textsuperscript{}}} & { $3.81\,^{+0.25}_{-0.24} \pm0.35$ } \\ {BaBar \cite{Aubert:2007xw}\tnote{}\hphantom{\textsuperscript{}}} & { $5.0 \pm0.7 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.10 \pm0.38$ \\ $\mathit{\scriptstyle 4.10\,^{+0.51}_{-0.50}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamh}{${\cal B}(B^+ \to \psi(2S) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012jw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.52 \pm0.26 \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.52 \pm0.30$ \\ $\mathit{\scriptstyle 2.44 \pm0.30}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefami}{${\cal B}(B^+ \to \chi_{c0} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005sk}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 6.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.1$ \\ $\mathit{\scriptstyle < 0.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamj}{${\cal B}(B^+ \to \chi_{c1} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kumar:2006sg}\tnote{4}\hphantom{\textsuperscript{4}}} & { $2.09 \pm0.39 \pm0.17$ } \\ {Belle \cite{Kumar:2006sg}\tnote{}\hphantom{\textsuperscript{}}} & { $2.2 \pm0.4 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.13 \pm0.32$ \\ $\mathit{\scriptstyle 2.20 \pm0.50}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-52) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005tr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaml}{${\cal B}(B^+ \to J/\psi \bar{D}^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Zhang:2005bs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.25$ } \\ {BaBar \cite{Aubert:2004ns}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.52$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.25$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefamk \\
 & & \\[-1ex]
\hflavrowdefaml \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefamm}{${\cal B}(B^+ \to J/\psi \bar{\Lambda}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Xie:2005tf}\tnote{}\hphantom{\textsuperscript{}}} & { $11.6 \pm2.8\,^{+1.8}_{-2.3}$ } \\ {BaBar \cite{Aubert:2003ww}\tnote{}\hphantom{\textsuperscript{}}} & { $11.6\,^{+7.4}_{-5.3}\,^{+4.2}_{-1.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.6 \pm3.1$ \\ $\mathit{\scriptstyle 14.6 \pm1.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamn}{${\cal B}(B^+ \to J/\psi \bar{\Sigma}^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Xie:2005tf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 11$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamo}{${\cal B}(B^+ \to J/\psi p \bar{p} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013yba}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.50$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.50$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefamm \\
 & & \\[-1ex]
\hflavrowdefamn \\
 & & \\[-1ex]
\hflavrowdefamo \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefamp}{$A_\mathrm{CP}(B^+ \to J/\psi K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {D0 \cite{Abazov:2013sqa}\tnote{}\hphantom{\textsuperscript{}}} & { $0.0059 \pm0.0036 \pm0.0007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0059 \pm0.0037$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamq}{$A_\mathrm{CP}(B^+ \to J/\psi \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {D0 \cite{Abazov:2013sqa}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.042 \pm0.044 \pm0.009$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.042 \pm0.045$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamr}{$A_\mathrm{CP}(B^+ \to J/\psi \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2018lqw}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.045\,^{+0.056}_{-0.057} \pm0.008$ } \\ {BaBar \cite{Aubert:2007xw}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.11 \pm0.12 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.054 \pm0.053$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefamp \\
 & & \\[-1ex]
\hflavrowdefamq \\
 & & \\[-1ex]
\hflavrowdefamr \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ax}\tnote{}\hphantom{\textsuperscript{}}} & { $3.38 \pm0.12 \pm0.89$ } \\ {BaBar \cite{Aubert:2008ax}\tnote{1}\hphantom{\textsuperscript{1}}} & { $2.77 \pm0.32 \pm0.48$ } \\ {Belle \cite{Gabyshev:2002zq}\tnote{}\hphantom{\textsuperscript{}}} & { $1.87\,^{+0.43}_{-0.40} \pm0.56$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2008ax}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.71 \pm0.43$ \\ $\mathit{\scriptstyle 2.27\,^{+0.37}_{-0.38}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamt}{${\cal B}(B^+ \to \Lambda_c^+ \bar{\Lambda}_c^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2017uvv}\tnote{}\hphantom{\textsuperscript{}}} & { $4.8 \pm0.4 \pm0.6$ } \\ {BaBar \cite{Aubert:2007eb}\tnote{}\hphantom{\textsuperscript{}}} & { $11.4 \pm1.5 \pm6.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.89 \pm0.73$ \\ $\mathit{\scriptstyle 4.91 \pm0.73}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamu}{${\cal B}(B^+ \to \bar{\Xi}_c^0 \Lambda_c^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007eb}\tnote{*,4}\hphantom{\textsuperscript{*,4}}} & { $14.54 \pm4.54 \pm5.39$ } \\ {Belle \cite{Chistov:2005zb}\tnote{*,4}\hphantom{\textsuperscript{*,4}}} & { $33.6\,^{+7.0}_{-6.3} \pm13.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.1\,^{+8.2}_{-6.2}$ \\ $\mathit{\scriptstyle 9.5 \pm2.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamv}{${\cal B}(B^+ \to \bar{\Xi}_c(2930)^+ \Lambda_c^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2017uvv}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $3.46 \pm0.90 \pm3.49$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.5 \pm3.9$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamw}{${\cal B}(B^+ \to \bar{\Sigma}_c(2455)^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ax}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.333 \pm0.032 \pm0.057$ } \\ {Belle \cite{Gabyshev:2002zq}\tnote{}\hphantom{\textsuperscript{}}} & { $0.45\,^{+0.26}_{-0.19} \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.336 \pm0.065$ \\ $\mathit{\scriptstyle 0.296 \pm0.066}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamx}{${\cal B}(B^+ \to \bar{\Sigma}_c(2520)^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Gabyshev:2002zq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.46$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.46$ \\ $\mathit{\scriptstyle < 0.03}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamy}{${\cal B}(B^+ \to \bar{\Sigma}_c(2455)^{--} p \pi^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Lees:2012kc}\tnote{}\hphantom{\textsuperscript{}}} & { $2.98 \pm0.16 \pm0.78$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.98 \pm0.80$ \\ $\mathit{\scriptstyle 2.38 \pm0.19}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefamz}{${\cal B}(B^+ \to \bar{\Sigma}_c(2800)^0 p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2008ax}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.317 \pm0.062 \pm0.082$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.32\,^{+0.11}_{-0.10}$ \\ $\mathit{\scriptstyle 0.27 \pm0.09}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-53) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2019hzd}\tnote{}\hphantom{\textsuperscript{}}} & { $2.1 \pm0.6 \pm0.3$ } \\ {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm1.1 \pm0.1$ } \\ \multicolumn{2}{l}{BaBar {\cite{Aubert:2008gu}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}, {\cite{delAmoSanchez:2010jr}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}} \\ \multicolumn{2}{l}{Belle {\cite{Choi:2011fc}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.93\,^{+0.51}_{-0.49}$ \\ $\mathit{\scriptstyle 2.10 \pm0.68}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefanb}{${\cal B}(B^+ \to X(3872) K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015qeg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.84 \pm0.80\,^{+0.87}_{-0.83}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8\,^{+1.5}_{-1.0}$ \\ $\mathit{\scriptstyle 2.8 \pm1.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefanc}{${\cal B}(B^+ \to X(3915) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Kato:2017gfv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.4 \pm1.6 \pm-0.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.4 \pm1.6$ \\ $\mathit{\scriptstyle < 2.8}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefana \\
 & & \\[-1ex]
\hflavrowdefanb \\
 & & \\[-1ex]
\hflavrowdefanc \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007rva}\tnote{*}\hphantom{\textsuperscript{*}}} & { $16.7 \pm3.6 \pm4.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.7 \pm5.9$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefane}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to D^0 \bar{D}^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zv}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 6.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.0$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanf}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to D^0 \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zv}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 6.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.0$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefang}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to D^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2003zv}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.0$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanh}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to J/\psi \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Choi:2011fc}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.861 \pm0.062 \pm0.052$ } \\ {BaBar \cite{Aubert:2008gu}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.84 \pm0.15 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.857 \pm0.073$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefani}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to J/\psi \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010jr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.6 \pm0.2 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.60 \pm0.22$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanj}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to J/\psi \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2004fc}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.77$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.77$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefank}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to \chi_{c1} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.19$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.19$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanl}{${\cal B}(B^+ \to X(3872) K^+) \times {\cal B}(X(3872) \to \chi_{c2} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.67$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.67$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-54) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.97 \pm0.28 \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.97 \pm0.30$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefann}{${\cal B}(B^+ \to \psi_2(3823) K^+) \times {\cal B}(\psi_2(3823) \to \chi_{c2} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Bhardwaj:2013rmw}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.36$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.36$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefano}{${\cal B}(B^+ \to Y(3940) K^+) \times {\cal B}(Y(3940) \to J/\psi \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2006aj}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.4$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanp}{${\cal B}(B^+ \to Y(3940) K^+) \times {\cal B}(Y(3940) \to J/\psi \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{delAmoSanchez:2010jr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $3.0\,^{+0.7}_{-0.6}\,^{+0.5}_{-0.3}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.00\,^{+0.86}_{-0.67}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanq}{${\cal B}(B^+ \to \psi(4260) K^+) \times {\cal B}(\psi(4260) \to J/\psi \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2005zh}\tnote{}\hphantom{\textsuperscript{}}} & { $2.0 \pm0.7 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.00 \pm0.73$ \\ $\mathit{\scriptstyle < 1.56}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanr}{${\cal B}(B^+ \to \psi(4660) K^+) \times {\cal B}(\psi(4660) \to \Lambda_c^+ \bar{\Lambda}_c^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2017uvv}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 12$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefans}{${\cal B}(B^+ \to Y_\eta K^+) \times {\cal B}(Y_\eta \to \Lambda_c^+ \bar{\Lambda}_c^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2017uvv}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 20$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 20$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefant}{${\cal B}(B^+ \to \chi_{c1}(4140) K^+) \times {\cal B}(\chi_{c1}(4140) \to J/\psi \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016iza}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}} & { $0.57 \pm0.14\,^{+0.28}_{-0.21}$ } \\ {D0 \cite{Abazov:2013xda}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $0.925 \pm0.353 \pm0.358$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.66\,^{+0.36}_{-0.27}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefanu}{${\cal B}(B^+ \to \chi_{c1}(4274) K^+) \times {\cal B}(\chi_{c1}(4274) \to J/\psi \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016iza}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}} & { $0.313 \pm0.110\,^{+0.187}_{-0.149}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.31\,^{+0.24}_{-0.16}$ \\ $\mathit{\scriptstyle 0.36\,^{+0.22}_{-0.18}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-55) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Gokhroo:2006bt}\tnote{}\hphantom{\textsuperscript{}}} & { $1.27 \pm0.31\,^{+0.22}_{-0.39}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.27\,^{+0.38}_{-0.50}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefany \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cma}\tnote{}\hphantom{\textsuperscript{}}} & { $0.227 \pm0.004 \pm0.011$ } \\ {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.211 \pm0.010 \pm0.006$ } \\ {Belle \cite{Itoh:2005ks}\tnote{}\hphantom{\textsuperscript{}}} & { $0.231 \pm0.012 \pm0.008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.2219 \pm0.0072$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoa}{$A_\parallel(B \to \chi_{c1} K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.2 \pm0.1 \pm0.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.200 \pm0.081$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaob}{$A_\parallel(B \to \psi(2S) K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22 \pm0.06 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.220 \pm0.063$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefanz \\
 & & \\[-1ex]
\hflavrowdefaoa \\
 & & \\[-1ex]
\hflavrowdefaob \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaoc}{$A_\perp(B \to J/\psi K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cma}\tnote{}\hphantom{\textsuperscript{}}} & { $0.201 \pm0.004 \pm0.008$ } \\ {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.233 \pm0.010 \pm0.005$ } \\ {Belle \cite{Itoh:2005ks}\tnote{}\hphantom{\textsuperscript{}}} & { $0.195 \pm0.012 \pm0.008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.2100 \pm0.0063$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaod}{$A_\perp(B \to \chi_{c1} K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.04 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.030 \pm0.045$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoe}{$A_\perp(B \to \psi(2S) K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.3 \pm0.1 \pm0.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.300 \pm0.063$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaoc \\
 & & \\[-1ex]
\hflavrowdefaod \\
 & & \\[-1ex]
\hflavrowdefaoe \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaof}{$A_0(B \to J/\psi K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.556 \pm0.009 \pm0.010$ } \\ {Belle \cite{Itoh:2005ks}\tnote{}\hphantom{\textsuperscript{}}} & { $0.574 \pm0.012 \pm0.009$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.564 \pm0.010$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaog}{$A_0(B \to \chi_{c1} K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.77 \pm0.07 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.770 \pm0.081$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoh}{$A_0(B \to \psi(2S) K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.48 \pm0.05 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.480 \pm0.054$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaof \\
 & & \\[-1ex]
\hflavrowdefaog \\
 & & \\[-1ex]
\hflavrowdefaoh \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaoi}{$\delta_\parallel(B \to J/\psi K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cma}\tnote{}\hphantom{\textsuperscript{}}} & { $-2.94 \pm0.02 \pm0.03$ } \\ {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $-2.93 \pm0.08 \pm0.04$ } \\ {Belle \cite{Itoh:2005ks}\tnote{}\hphantom{\textsuperscript{}}} & { $-2.887 \pm0.090 \pm0.008$ } \\ \end{tabular}}}{\begin{tabular}{l} $-2.932 \pm0.031$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoj}{$\delta_\parallel(B \to \chi_{c1} K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.0 \pm0.3 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.00 \pm0.32$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaok}{$\delta_\parallel(B \to \psi(2S) K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $-2.8 \pm0.4 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $-2.80 \pm0.41$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaoi \\
 & & \\[-1ex]
\hflavrowdefaoj \\
 & & \\[-1ex]
\hflavrowdefaok \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaol}{$\delta_\perp(B \to J/\psi K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cma}\tnote{}\hphantom{\textsuperscript{}}} & { $2.94 \pm0.02 \pm0.02$ } \\ {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $2.91 \pm0.05 \pm0.03$ } \\ {Belle \cite{Itoh:2005ks}\tnote{}\hphantom{\textsuperscript{}}} & { $2.938 \pm0.064 \pm0.010$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.935 \pm0.024$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaom}{$\delta_\perp(B \to \psi(2S) K^*)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{Aubert:2007hz}\tnote{}\hphantom{\textsuperscript{}}} & { $2.8 \pm0.3 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.80 \pm0.32$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaol \\
 & & \\[-1ex]
\hflavrowdefaom \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {Belle \cite{Adachi:2008sua}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.67$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.67$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoo}{${\cal B}(B \to Y(3940) K) \times {\cal B}(Y(3940) \to J/\psi \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Abe:2004zs}\tnote{}\hphantom{\textsuperscript{}}} & { $0.71 \pm0.13 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.71 \pm0.34$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-56) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012zz}\tnote{}\hphantom{\textsuperscript{}}} & { $2.95 \pm0.05\,^{+0.25}_{-0.28}$ } \\ {CDF \cite{Abulencia:2006aa}\tnote{1}\hphantom{\textsuperscript{1}}} & { $2.80 \pm0.20 \pm0.59$ } \\ {Belle \cite{Louvot:2008sc}\tnote{}\hphantom{\textsuperscript{}}} & { $3.67\,^{+0.35}_{-0.33} \pm0.65$ } \\ \multicolumn{2}{l}{CDF {\cite{Aaltonen:2008ab}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{3}\hphantom{\textsuperscript{3}}}, {\cite{Aaij:2014jpa}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.83\,^{+0.18}_{-0.19}$ \\ $\mathit{\scriptstyle 2.98 \pm0.14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoq}{${\cal B}(B_s^0 \to D_s^{*-} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Louvot:2010rd}\tnote{}\hphantom{\textsuperscript{}}} & { $2.4\,^{+0.5}_{-0.4} \pm0.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2015dsa}\tnote{*,4}\hphantom{\textsuperscript{*,4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $2.20\,^{+0.61}_{-0.54}$ \\ $\mathit{\scriptstyle 1.93\,^{+0.50}_{-0.45}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaor}{${\cal B}(B_s^0 \to D_s^- \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Louvot:2010rd}\tnote{}\hphantom{\textsuperscript{}}} & { $8.5\,^{+1.3}_{-1.2} \pm1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.6\,^{+1.9}_{-1.8}$ \\ $\mathit{\scriptstyle 6.8 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaos}{${\cal B}(B_s^0 \to D_s^{*-} \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Louvot:2010rd}\tnote{}\hphantom{\textsuperscript{}}} & { $11.8\,^{+2.2}_{-2.0} \pm2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.6\,^{+3.0}_{-2.9}$ \\ $\mathit{\scriptstyle 9.5 \pm2.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaot}{${\cal B}(B_s^0 \to D_s^- \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Abulencia:2006aa}\tnote{5,6}\hphantom{\textsuperscript{5,6}}} & { $6.07 \pm0.58\,^{+1.43}_{-1.42}$ } \\ {LHCb \cite{Aaij:2011rj}\tnote{7}\hphantom{\textsuperscript{7}}} & { $5.69 \pm1.05 \pm0.68$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012mra}\tnote{8,9}\hphantom{\textsuperscript{8,9}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.85\,^{+1.00}_{-0.95}$ \\ $\mathit{\scriptstyle 6.10 \pm0.99}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaou}{${\cal{B}} ( B_s^0 \to D_s^{\mp} K^{\pm} )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014jpa}\tnote{7}\hphantom{\textsuperscript{7}}} & { $0.2130 \pm0.0042\,^{+0.0148}_{-0.0151}$ } \\ {LHCb \cite{Aaij:2012zz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.19 \pm0.01 \pm0.02$ } \\ {CDF \cite{Aaltonen:2008ab}\tnote{7}\hphantom{\textsuperscript{7}}} & { $0.275 \pm0.051 \pm0.031$ } \\ {Belle \cite{Louvot:2008sc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.24\,^{+0.12}_{-0.10} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.212 \pm0.014$ \\ $\mathit{\scriptstyle 0.225 \pm0.012}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaov}{${\cal{B}} ( B_s^0 \to D_s^{*\mp} K^{\pm} )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015dsa}\tnote{*,10}\hphantom{\textsuperscript{*,10}}} & { $0.150 \pm0.011\,^{+0.042}_{-0.037}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.150\,^{+0.044}_{-0.038}$ \\ $\mathit{\scriptstyle 0.132\,^{+0.036}_{-0.032}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaow}{${\cal B}(B_s^0 \to D_s^- K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012mra}\tnote{11}\hphantom{\textsuperscript{11}}} & { $0.304 \pm0.029\,^{+0.055}_{-0.053}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012mra}\tnote{12}\hphantom{\textsuperscript{12}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.304\,^{+0.065}_{-0.058}$ \\ $\mathit{\scriptstyle 0.317 \pm0.063}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-57) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016amk}\tnote{}\hphantom{\textsuperscript{}}} & { $4.3 \pm0.5 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.30 \pm0.71$ \\ $\mathit{\scriptstyle 4.30 \pm0.86}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoy}{${\cal B}(B_s^0 \to \bar{D}^*(2007)^0 \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016amk}\tnote{}\hphantom{\textsuperscript{}}} & { $2.8 \pm1.0 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm1.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaoz}{${\cal B}(B_s^0 \to \bar{D}^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013dda}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.27 \pm0.29\,^{+0.44}_{-0.43}$ } \\ {LHCb \cite{Aaij:2011tz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $4.49 \pm1.03\,^{+0.91}_{-0.89}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013dda}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.38\,^{+0.46}_{-0.42}$ \\ $\mathit{\scriptstyle 4.38 \pm0.58}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapa}{${\cal B}(B_s^0 \to \bar{D}^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2023fqx}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.230 \pm0.010 \pm0.023$ } \\ {LHCb \cite{Aaij:2013dda}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.233 \pm0.044\,^{+0.040}_{-0.037}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.231 \pm0.023$ \\ $\mathit{\scriptstyle 0.299 \pm0.047}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapb}{${\cal B}(B_s^0 \to \bar{D}^*(2007)^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2023fqx}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.317 \pm0.016 \pm0.032$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.317 \pm0.036$ \\ $\mathit{\scriptstyle 0.370 \pm0.060}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapc}{${\cal{B}} ( B_s^0 \to D^{*\mp} \pi^{\pm} )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fpa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.061$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.061$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapd}{${\cal B}(B_s^0 \to \bar{D}^0 f_0(980))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015rqa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.031$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.031$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefape}{${\cal B}(B_s^0 \to \bar{D}^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018oeb}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.5529 \pm0.0529\,^{+0.0550}_{-0.0545}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.553\,^{+0.078}_{-0.074}$ \\ $\mathit{\scriptstyle 0.565 \pm0.085}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapf}{${\cal B}(B_s^0 \to \bar{D}^0 K^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013pua}\tnote{6}\hphantom{\textsuperscript{6}}} & { $10.03 \pm0.42 \pm1.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.0 \pm1.2$ \\ $\mathit{\scriptstyle 10.4 \pm1.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapg}{${\cal B}(B_s^0 \to \bar{D}^*(2007)^0 K^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021jfy}\tnote{*,7}\hphantom{\textsuperscript{*,7}}} & { $7.304 \pm0.180 \pm2.596$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.3 \pm2.6$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-58) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012mra}\tnote{1}\hphantom{\textsuperscript{1}}} & { $2.34 \pm0.58\,^{+0.46}_{-0.45}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.34\,^{+0.79}_{-0.69}$ \\ $\mathit{\scriptstyle 2.44 \pm0.77}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaph \\
\hline
\hline
\end{tabular}
\begin{tablenotes}
\item[1] Using ${\cal B}(B_s^0 \to D_s^- \pi^+ \pi^+ \pi^-)$.
\end{tablenotes}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefapi}{$f_L(B_s^0 \to \bar{D}^*(2007)^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2023fqx}\tnote{}\hphantom{\textsuperscript{}}} & { $0.531 \pm0.060 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.531 \pm0.063$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefapi \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $45.7 \pm2.4 \pm4.0$ } \\ {CDF \cite{Aaltonen:2012mg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $49 \pm6 \pm9$ } \\ {Belle \cite{Belle:2012tsw}\tnote{}\hphantom{\textsuperscript{}}} & { $58\,^{+11}_{-9} \pm13$ } \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2008ig}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2016rja}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $46.7\,^{+4.3}_{-4.2}$ \\ $\mathit{\scriptstyle 44.0 \pm4.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapk}{${\cal{B}} ( B_s^0 \to D_s^{*+} D_s^- + D_s^{*-} D_s^+ )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $135 \pm6 \pm17$ } \\ {CDF \cite{Aaltonen:2012mg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $113 \pm12 \pm21$ } \\ {Belle \cite{Belle:2012tsw}\tnote{}\hphantom{\textsuperscript{}}} & { $176\,^{+23}_{-22} \pm40$ } \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2008ig}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2016rja}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $130 \pm13$ \\ $\mathit{\scriptstyle 139 \pm17}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapl}{${\cal B}(B_s^0 \to D_s^{*+} D_s^{*-})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $127 \pm8 \pm17$ } \\ {CDF \cite{Aaltonen:2012mg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $175 \pm19 \pm34$ } \\ {Belle \cite{Belle:2012tsw}\tnote{}\hphantom{\textsuperscript{}}} & { $198\,^{+33}_{-31}\,^{+51}_{-50}$ } \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2008ig}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2016rja}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $140 \pm15$ \\ $\mathit{\scriptstyle 144 \pm21}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapm}{${\cal B}(B_s^0 \to D_s^- D^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $4.1 \pm0.7 \pm0.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014pha}\tnote{4,5}\hphantom{\textsuperscript{4,5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.08 \pm0.76$ \\ $\mathit{\scriptstyle 2.75 \pm0.46}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapn}{${\cal B}(B_s^0 \to D^+ D^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{6}\hphantom{\textsuperscript{6}}} & { $2.38 \pm0.44 \pm0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.38 \pm0.55$ \\ $\mathit{\scriptstyle 2.20 \pm0.57}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapo}{${\cal B}(B_s^0 \to D^0 \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013fha}\tnote{7}\hphantom{\textsuperscript{7}}} & { $1.85 \pm0.29 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.85 \pm0.42$ \\ $\mathit{\scriptstyle 1.90 \pm0.50}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-59) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013orb}\tnote{}\hphantom{\textsuperscript{}}} & { $10.5 \pm0.1 \pm1.0$ } \\ {Belle \cite{Thorne:2013llu}\tnote{}\hphantom{\textsuperscript{}}} & { $12.5 \pm0.7 \pm2.3$ } \\ {CDF \cite{Abe:1996kc}\tnote{}\hphantom{\textsuperscript{}}} & { $9.3 \pm2.8 \pm1.7$ } \\ \multicolumn{2}{l}{CDF {\cite{Aaltonen:2011nk}\tnote{1}\hphantom{\textsuperscript{1}}}, {\cite{Abulencia:2006jp}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \multicolumn{2}{l}{CMS {\cite{Khachatryan:2015lua}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2008jk}\tnote{2}\hphantom{\textsuperscript{2}}}, {\cite{Abazov:2011hv}\tnote{1}\hphantom{\textsuperscript{1}}}, {\cite{Abazov:2012dz}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011ac}\tnote{4}\hphantom{\textsuperscript{4}}}, {\cite{Aaij:2012dda}\tnote{2}\hphantom{\textsuperscript{2}}}, {\cite{Aaij:2016qim}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{LHCb:2011blx}\tnote{1}\hphantom{\textsuperscript{1}}}, } \\ \multicolumn{2}{l}{{\cite{LHCb:2012ae}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.61 \pm0.90$ \\ $\mathit{\scriptstyle 10.44 \pm0.38}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapq}{${\cal B}(B_s^0 \to J/\psi K^0 K^- \pi^+ \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{7}\hphantom{\textsuperscript{7}}} & { $9.26 \pm0.66\,^{+0.96}_{-0.95}$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.3\,^{+1.2}_{-1.1}$ \\ $\mathit{\scriptstyle 9.5 \pm1.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapr}{${\cal B}(B_s^0 \to J/\psi \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012cw}\tnote{8}\hphantom{\textsuperscript{8}}} & { $4.14 \pm0.35\,^{+0.61}_{-0.66}$ } \\ {Belle \cite{Belle:2012aa}\tnote{}\hphantom{\textsuperscript{}}} & { $5.1 \pm0.5\,^{+1.2}_{-0.8}$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2014oms}\tnote{9}\hphantom{\textsuperscript{9}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.58\,^{+0.56}_{-0.51}$ \\ $\mathit{\scriptstyle 3.95 \pm0.70}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaps}{${\cal B}(B_s^0 \to J/\psi \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012cw}\tnote{8}\hphantom{\textsuperscript{8}}} & { $3.76 \pm0.33\,^{+0.49}_{-0.45}$ } \\ {Belle \cite{Belle:2012aa}\tnote{}\hphantom{\textsuperscript{}}} & { $3.71 \pm0.61\,^{+0.85}_{-0.60}$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2014oms}\tnote{10}\hphantom{\textsuperscript{10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.75\,^{+0.52}_{-0.47}$ \\ $\mathit{\scriptstyle 3.34\,^{+0.42}_{-0.45}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapt}{${\cal B}(B_s^0 \to J/\psi \phi(1020) \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016qim}\tnote{11}\hphantom{\textsuperscript{11}}} & { $0.122 \pm0.013\,^{+0.012}_{-0.014}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.122 \pm0.018$ \\ $\mathit{\scriptstyle 0.120\,^{+0.014}_{-0.016}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapu}{${\cal B}(B_s^0 \to J/\psi K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{CDF {\cite{Aaltonen:2011sy}\tnote{12,13}\hphantom{\textsuperscript{12,13}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2012di}\tnote{14}\hphantom{\textsuperscript{14}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.182 \pm0.023$ \\ $\mathit{\scriptstyle 0.192 \pm0.014}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapv}{${\cal B}(B_s^0 \to J/\psi \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015esn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.417 \pm0.018 \pm0.035$ } \\ {CDF \cite{Aaltonen:2011sy}\tnote{12}\hphantom{\textsuperscript{12}}} & { $0.83 \pm0.12 \pm0.35$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.422 \pm0.039$ \\ $\mathit{\scriptstyle 0.414 \pm0.039}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapw}{${\cal B}(B_s^0 \to J/\psi \bar{K}^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.44$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.44$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefapx}{${\cal B}(B_s^0 \to J/\psi \bar{K}^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014naa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.120$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.12$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-60) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ae}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $20.87 \pm0.50\,^{+1.84}_{-1.88}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2013cpa}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $20.9 \pm1.9$ \\ $\mathit{\scriptstyle 20.2 \pm1.7}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefapz}{${\cal B}(B_s^0 \to J/\psi f_0(980)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2011pg}\tnote{}\hphantom{\textsuperscript{}}} & { $11.6\,^{+3.1}_{-1.9}\,^{+3.0}_{-3.1}$ } \\ \multicolumn{2}{l}{CDF {\cite{Aaltonen:2011nk}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \multicolumn{2}{l}{CMS {\cite{Khachatryan:2015lua}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2011hv}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014emv}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{LHCb:2011blx}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.8 \pm1.2$ \\ $\mathit{\scriptstyle 12.4\,^{+1.5}_{-1.6}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaqa}{${\cal B}(B_s^0 \to J/\psi f_0(1370)) \times {\cal B}(f_0(1370) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Li:2011pg}\tnote{}\hphantom{\textsuperscript{}}} & { $3.4\,^{+1.1}_{-1.4}\,^{+0.9}_{-0.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.9\,^{+1.3}_{-1.5}$ \\ $\mathit{\scriptstyle 4.4\,^{+0.6}_{-3.9}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqb}{${\cal B}(B_s^0 \to J/\psi f_1(1285))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013rja}\tnote{6}\hphantom{\textsuperscript{6}}} & { $7.202 \pm1.000\,^{+0.906}_{-1.009}$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.2 \pm1.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqc}{${\cal B}(B_s^0 \to J/\psi f_2^{\prime}(1525))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011ac}\tnote{1}\hphantom{\textsuperscript{1}}} & { $28.0 \pm2.9 \pm3.5$ } \\ \multicolumn{2}{l}{D0 {\cite{Abazov:2012dz}\tnote{7}\hphantom{\textsuperscript{7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $26.9\,^{+4.3}_{-4.0}$ \\ $\mathit{\scriptstyle 26.1\,^{+5.9}_{-5.4}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaqd}{${\cal B}(B_s^0 \to J/\psi f_0(500)) \times {\cal B}(f_0(500) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014emv}\tnote{8}\hphantom{\textsuperscript{8}}} & { $< 0.37$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.37$ \\ $\mathit{\scriptstyle < 0.40}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqe}{${\cal B}(B_s^0 \to J/\psi p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019rmd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.358 \pm0.019 \pm0.033$ } \\ {LHCb \cite{Aaij:2013yba}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.48$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.358 \pm0.038$ \\ $\mathit{\scriptstyle 0.358 \pm0.043}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqf}{${\cal B}(B_s^0 \to J/\psi \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015uoa}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.73$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.73$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-61) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2012dda}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.19 \pm0.28 \pm0.51$ } \\ {D0 \cite{Abazov:2008jk}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.8 \pm1.2 \pm1.1$ } \\ {CDF \cite{Abulencia:2006jp}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.5 \pm1.4 \pm0.9$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2020coc}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.27\,^{+0.58}_{-0.56}$ \\ $\mathit{\scriptstyle 5.25 \pm0.40}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqh}{${\cal B}(B_s^0 \to \psi(2S) K^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015wza}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.3120 \pm0.0209 \pm0.0304$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.312 \pm0.037$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqi}{${\cal B}(B_s^0 \to \psi(2S) \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015wza}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.3272 \pm0.0347\,^{+0.0347}_{-0.0345}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.327\,^{+0.050}_{-0.048}$ \\ $\mathit{\scriptstyle 0.331\,^{+0.051}_{-0.052}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqj}{${\cal B}(B_s^0 \to \psi(2S) \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013cpa}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.71 \pm0.08 \pm0.09$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2023reb}\tnote{*,7}\hphantom{\textsuperscript{*,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.72\,^{+0.13}_{-0.12}$ \\ $\mathit{\scriptstyle 0.69 \pm0.12}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-62) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018ury}\tnote{}\hphantom{\textsuperscript{}}} & { $0.171 \pm0.031 \pm0.010$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.171 \pm0.033$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaqk \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaql}{$f_0(B_s^0 \to J/\psi \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015esn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.497 \pm0.025 \pm0.025$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.497 \pm0.035$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqm}{$f_\parallel(B_s^0 \to J/\psi \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015esn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.179 \pm0.027 \pm0.013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.179 \pm0.030$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqn}{$\delta_\parallel(B_s^0 \to J/\psi \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015esn}\tnote{}\hphantom{\textsuperscript{}}} & { $-2.7 \pm0.2 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $-2.70 \pm0.25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqo}{$\delta_\perp(B_s^0 \to J/\psi \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015esn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.11\,^{+0.12}_{-0.13}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.01 \pm0.17$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaql \\
 & & \\[-1ex]
\hflavrowdefaqm \\
 & & \\[-1ex]
\hflavrowdefaqn \\
 & & \\[-1ex]
\hflavrowdefaqo \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {Belle \cite{Solovieva:2013rhq}\tnote{}\hphantom{\textsuperscript{}}} & { $3.6 \pm1.1\,^{+0.9}_{-1.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.6 \pm1.5$ \\ $\mathit{\scriptstyle 3.6 \pm1.6}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaqp \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaqq}{${\cal B}(B_s^0 \to \Lambda_c^+ \bar{\Lambda}_c^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014pha}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$ \\ $\mathit{\scriptstyle < 0.8}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-63) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017kea}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.79\,^{+1.14}_{-1.02} \pm0.25$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.8\,^{+1.2}_{-1.1}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-7}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaqr \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.2 \pm1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqt}{$f_c \times {\cal B}(B_c^+ \to D_s^+ D^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \end{tabular}}}{\begin{tabular}{l} $-1.5 \pm1.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqu}{$f_c \times {\cal B}(B_c^+ \to D^+ \bar{D}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.3 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqv}{$f_c \times {\cal B}(B_c^+ \to D^+ D^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.48 \pm0.87$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqw}{$f_c \times {\cal B}(B_c^+ \to D_s^{*+} \bar{D}^0  +  D_s^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $-0.4 \pm5.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqx}{$f_c \times {\cal B}(B_c^+ \to D_s^{*+} D^0  +  D_s^+ D^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $-1.2 \pm7.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqy}{$f_c \times {\cal B}(B_c^+ \to D_s^{*+} \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{7}\hphantom{\textsuperscript{7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $13 \pm17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaqz}{$f_c \times {\cal B}(B_c^+ \to D_s^{*+} D^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{8}\hphantom{\textsuperscript{8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $28 \pm36$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefara}{$f_c \times ( {\cal{B}} ( B_c^- \to D^{*-} D^0 ) \times {\cal{B}} (D^{*-}\to D^- (\pi^0,\gamma)) + {\cal{B}} (B_c^{-}\to D^- D^{*0}) )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{9}\hphantom{\textsuperscript{9}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.3 \pm5.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarb}{$f_c \times ( {\cal{B}} ( B_c^- \to D^{*-} \bar{D}^0 ) \times {\cal{B}} (D^{*-}\to D^- (\pi^0,\gamma)) + {\cal{B}} (B_c^{-}\to D^- \bar{D}^{*0}) )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{10}\hphantom{\textsuperscript{10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $-2.5 \pm2.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarc}{$f_c \times {\cal B}(B_c^+ \to D^*(2010)^+ D^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{11}\hphantom{\textsuperscript{11}}}} \\ \end{tabular}}}{\begin{tabular}{l} $-7 \pm15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefard}{$f_c \times {\cal B}(B_c^+ \to D^*(2010)^+ \bar{D}^*(2007)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017ogk}\tnote{12}\hphantom{\textsuperscript{12}}}} \\ \end{tabular}}}{\begin{tabular}{l} $56 \pm38$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-64) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013gia}\tnote{}\hphantom{\textsuperscript{}}} & { $2.9 \pm0.6 \pm0.2$ } \\ {ATLAS \cite{Aad:2015eza}\tnote{}\hphantom{\textsuperscript{}}} & { $3.8 \pm1.1 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.09 \pm0.55$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarh}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D_s^{*+})}{{\cal B}(B_c^+ \to J/\psi D_s^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ATLAS \cite{Aad:2015eza}\tnote{}\hphantom{\textsuperscript{}}} & { $2.8\,^{+1.2}_{-0.8} \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8\,^{+1.2}_{-0.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefari}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D_s^{*+})}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ATLAS \cite{Aad:2015eza}\tnote{}\hphantom{\textsuperscript{}}} & { $10.4 \pm3.1 \pm1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.4 \pm3.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarj}{$\dfrac{{\cal B}(B_c^+ \to J/\psi \pi^+ \pi^+ \pi^-)}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ag}\tnote{}\hphantom{\textsuperscript{}}} & { $2.41 \pm0.30 \pm0.33$ } \\ {CMS \cite{Khachatryan:2014nfa}\tnote{}\hphantom{\textsuperscript{}}} & { $2.55 \pm0.80 \pm0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.45 \pm0.40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefark}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D^*(2007)^0 K^+)}{{\cal B}(B_c^+ \to J/\psi D^0 K^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016qlz}\tnote{}\hphantom{\textsuperscript{}}} & { $5.1 \pm1.8 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.1 \pm1.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarl}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D^*(2010)^+ K^*(892)^0)}{{\cal B}(B_c^+ \to J/\psi D^0 K^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016qlz}\tnote{}\hphantom{\textsuperscript{}}} & { $2.1 \pm1.1 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.1 \pm1.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarm}{$\dfrac{{\cal B}(B_c^+ \to J/\psi K^+)}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013vcx}\tnote{}\hphantom{\textsuperscript{}}} & { $0.069 \pm0.019 \pm0.005$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.069 \pm0.020$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarn}{$\dfrac{{\cal B}(B_c^+ \to J/\psi K^+ K^- \pi^+)}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013gxa}\tnote{}\hphantom{\textsuperscript{}}} & { $0.53 \pm0.10 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.53 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaro}{$\dfrac{{\cal B}(B_c^+ \to \psi(2S) \pi^+)}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015azd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.268 \pm0.032 \pm0.009$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.270 \pm0.033$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarp}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D^0 K^+)}{{\cal B}(B_c^+ \to J/\psi \pi^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016qlz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.432 \pm0.136 \pm0.028$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.43 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarq}{$\dfrac{{\cal B}(B_c^+ \to J/\psi D^+ K^*(892)^0)}{{\cal B}(B_c^+ \to J/\psi D^0 K^+)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016qlz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.63 \pm0.39 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.63 \pm0.40$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-65) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2015fea}\tnote{}\hphantom{\textsuperscript{}}} & { $3.17 \pm0.04\,^{+0.57}_{-0.45}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2014zoa}\tnote{1}\hphantom{\textsuperscript{1}}}, {\cite{Aaij:2016wxd}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}, {\cite{Aaij:2016ymb}\tnote{*,4,5,6}\hphantom{\textsuperscript{*,4,5,6}}}, {\cite{Aaij:2017awb}\tnote{7,8}\hphantom{\textsuperscript{7,8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.18\,^{+0.56}_{-0.45}$ \\ $\mathit{\scriptstyle 3.17\,^{+0.57}_{-0.45}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarw}{${\cal B}(\Lambda_b^0 \to J/\psi p K^- \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016wxd}\tnote{9}\hphantom{\textsuperscript{9}}} & { $0.6625 \pm0.0305\,^{+0.1251}_{-0.1038}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.66\,^{+0.13}_{-0.11}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarx}{${\cal B}(\Lambda_b^0 \to J/\psi p \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014zoa}\tnote{9}\hphantom{\textsuperscript{9}}} & { $0.2617 \pm0.0079\,^{+0.0483}_{-0.0397}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.262\,^{+0.050}_{-0.040}$ \\ $\mathit{\scriptstyle 0.261\,^{+0.050}_{-0.040}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefary}{${\cal B}(\Lambda_b^0 \to J/\psi \Lambda^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Abe:1996tr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $4.7 \pm2.1 \pm1.9$ } \\ \multicolumn{2}{l}{ATLAS {\cite{Aad:2015msa}\tnote{10}\hphantom{\textsuperscript{10}}}} \\ \multicolumn{2}{l}{CDF {\cite{Aaltonen:2009ny}\tnote{*,11}\hphantom{\textsuperscript{*,11}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019fim}\tnote{10}\hphantom{\textsuperscript{10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.7\,^{+2.9}_{-2.8}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefarz}{$f_{\Lambda_b^0} \times {\cal B}(\Lambda_b^0 \to J/\psi \Lambda^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {D0 \cite{Abazov:2011wt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.601 \pm0.060 \pm0.064$ } \\ \multicolumn{2}{l}{CDF {\cite{Aaltonen:2009ny}\tnote{*,12}\hphantom{\textsuperscript{*,12}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.601 \pm0.088$ \\ $\mathit{\scriptstyle 0.585 \pm0.083}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasa}{${\cal B}(\Lambda_b^0 \to \psi(2S) p K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016wxd}\tnote{9}\hphantom{\textsuperscript{9}}} & { $0.6574 \pm0.0241\,^{+0.1182}_{-0.0958}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2018jlf}\tnote{13}\hphantom{\textsuperscript{13}}}, {\cite{LHCb:2019imv}\tnote{14}\hphantom{\textsuperscript{14}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.66\,^{+0.12}_{-0.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasb}{${\cal B}(\Lambda_b^0 \to \psi(2S) \Lambda^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019fim}\tnote{15}\hphantom{\textsuperscript{15}}} & { $2.394 \pm0.107\,^{+1.472}_{-1.439}$ } \\ {ATLAS \cite{Aad:2015msa}\tnote{15}\hphantom{\textsuperscript{15}}} & { $2.338 \pm0.154\,^{+1.438}_{-1.405}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.4\,^{+1.5}_{-1.4}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasc}{${\cal B}(\Lambda_b^0 \to \chi_{c1} p K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017awb}\tnote{9}\hphantom{\textsuperscript{9}}} & { $0.769 \pm0.044\,^{+0.145}_{-0.121}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2017awb}\tnote{16}\hphantom{\textsuperscript{16}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.77\,^{+0.15}_{-0.12}$ \\ $\mathit{\scriptstyle 0.76\,^{+0.15}_{-0.13}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasd}{${\cal B}(\Lambda_b^0 \to \chi_{c2} p K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017awb}\tnote{9}\hphantom{\textsuperscript{9}}} & { $0.788 \pm0.064\,^{+0.149}_{-0.124}$ } \\ {LHCb \cite{Aaij:2017awb}\tnote{17}\hphantom{\textsuperscript{17}}} & { $0.785 \pm0.077\,^{+0.158}_{-0.131}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.79\,^{+0.16}_{-0.13}$ \\ $\mathit{\scriptstyle 0.79\,^{+0.16}_{-0.14}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-66) <==
\begin{tabular}{m{6.5em}l} {CDF \cite{Aaltonen:2009ny}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $7.79\,^{+1.73}_{-1.17}\,^{+4.82}_{-4.71}$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.8\,^{+5.4}_{-4.7}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasf}{$f_{\Omega_b^-} \times {\cal B}(\Omega_b^- \to J/\psi \Omega^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{Aaltonen:2009ny}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.270\,^{+0.102}_{-0.072} \pm0.046$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.27\,^{+0.12}_{-0.08}$ \\ $\mathit{\scriptstyle 0.29\,^{+0.11}_{-0.08}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-5}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefase \\
 & & \\[-1ex]
\hflavrowdefasf \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {CMS \cite{Sirunyan:2018bfd}\tnote{*}\hphantom{\textsuperscript{*}}} & { $-0.14 \pm0.14 \pm0.10$ } \\ {ATLAS \cite{Aad:2014iba}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.3 \pm0.2 \pm0.1$ } \\ {LHCb \cite{Aaij:2013oxa}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.050 \pm0.170 \pm0.070$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.07 \pm0.10$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefasg \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013oxa}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.060 \pm0.070 \pm0.020$ } \\ {CMS \cite{Sirunyan:2018bfd}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.0 \pm0.1 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.035 \pm0.055$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefash \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014jyk}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.981 \pm0.027\,^{+0.322}_{-0.319}$ } \\ {CDF \cite{Abulencia:2006df}\tnote{1}\hphantom{\textsuperscript{1}}} & { $8.2 \pm0.7 \pm2.9$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2011aa}\tnote{*,2}\hphantom{\textsuperscript{*,2}}}} \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}}, {\cite{Aaij:2013pka}\tnote{3,4}\hphantom{\textsuperscript{3,4}}}, {\cite{Aaij:2018bre}\tnote{5}\hphantom{\textsuperscript{5}}}, {\cite{LHCb:2022mzw}\tnote{*,6}\hphantom{\textsuperscript{*,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.18\,^{+0.30}_{-0.29}$ \\ $\mathit{\scriptstyle 4.88\,^{+0.36}_{-0.35}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasj}{${\cal B}(\Lambda_b^0 \to \Lambda_c^+ \pi^+ \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{7}\hphantom{\textsuperscript{7}}} & { $5.98 \pm0.67 \pm0.69$ } \\ {CDF \cite{CDF:2011aa}\tnote{7}\hphantom{\textsuperscript{7}}} & { $12.70 \pm1.38\,^{+3.07}_{-2.46}$ } \\ {CDF \cite{CDF:2011aa}\tnote{}\hphantom{\textsuperscript{}}} & { $26.8 \pm2.9\,^{+11.5}_{-10.9}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2011rj}\tnote{8,9,10,11}\hphantom{\textsuperscript{8,9,10,11}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.71 \pm0.95$ \\ $\mathit{\scriptstyle 7.64 \pm1.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefask}{${\cal B}(\Lambda_b^0 \to \Lambda_c^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2013pka}\tnote{7}\hphantom{\textsuperscript{7}}} & { $0.3055 \pm0.0067\,^{+0.0230}_{-0.0224}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.305\,^{+0.024}_{-0.023}$ \\ $\mathit{\scriptstyle 0.356 \pm0.028}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasl}{${\cal B}(\Lambda_b^0 \to \Lambda_c^+ p \bar{p} \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2018bre}\tnote{7}\hphantom{\textsuperscript{7}}} & { $0.22567 \pm0.00961\,^{+0.02104}_{-0.02068}$ } \\ \multicolumn{2}{l}{LHCb {\cite{Aaij:2018bre}\tnote{12,13}\hphantom{\textsuperscript{12,13}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.226 \pm0.023$ \\ $\mathit{\scriptstyle 0.263 \pm0.027}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-67) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015une}\tnote{*}\hphantom{\textsuperscript{*}}} & { $5.7 \pm1.8\,^{+0.8}_{-0.9}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.7 \pm2.0$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefasm \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2014pha}\tnote{*}\hphantom{\textsuperscript{*}}} & { $0.042 \pm0.003 \pm0.003$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0420 \pm0.0042$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefasu}{$\dfrac{{\cal B}(\Lambda_b^0 \to \Lambda_c(2860)^+ \pi^-) \times {\cal B}(\Lambda_c(2860)^+ \to D^0 p)}{{\cal B}(\Lambda_b^0 \to \Lambda_c(2880)^+ \pi^-) \times {\cal B}(\Lambda_c(2880)^+ \to D^0 p)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017vbw}\tnote{}\hphantom{\textsuperscript{}}} & { $4.51\,^{+0.51}_{-0.39}\,^{+0.21}_{-0.45}$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.51 \pm0.57$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefasv}{$\dfrac{{\cal B}(\Lambda_b^0 \to \Lambda_c(2940)^+ \pi^-) \times {\cal B}(\Lambda_c(2940)^+ \to D^0 p)}{{\cal B}(\Lambda_b^0 \to \Lambda_c(2880)^+ \pi^-) \times {\cal B}(\Lambda_c(2880)^+ \to D^0 p)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2017vbw}\tnote{}\hphantom{\textsuperscript{}}} & { $0.83\,^{+0.31}_{-0.10}\,^{+0.18}_{-0.43}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.83\,^{+0.36}_{-0.45}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasw}{$\dfrac{{\cal B}(\Xi_b^0 \to \Lambda_c^+ K^-)}{{\cal B}(\Xi_b^0 \to D^0 p K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2013pka}\tnote{*,1}\hphantom{\textsuperscript{*,1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.35 \pm0.19$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-68) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2018bre}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.2009 \pm0.0339 \pm0.0245$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.201\,^{+0.044}_{-0.040}$ \\ $\mathit{\scriptstyle 0.234 \pm0.049}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaso}{${\cal B}(\Lambda_b^0 \to \Sigma_c(2520)^0 p \bar{p}) \times {\cal B}(\Sigma_c(2520)^0 \to \Lambda_c^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2018bre}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.2686 \pm0.0451 \pm0.0417$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.269\,^{+0.064}_{-0.059}$ \\ $\mathit{\scriptstyle 0.313 \pm0.072}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasp}{${\cal B}(\Lambda_b^0 \to \Lambda_c(2595)^+ \pi^-) \times {\cal B}(\Lambda_c(2595)^+ \to \Lambda_c^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.95 \pm1.14\,^{+0.58}_{-0.50}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.0\,^{+1.3}_{-1.2}$ \\ $\mathit{\scriptstyle 3.4\,^{+1.5}_{-1.4}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasq}{${\cal B}(\Lambda_b^0 \to \Lambda_c(2625)^+ \pi^-) \times {\cal B}(\Lambda_c(2625)^+ \to \Lambda_c^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.89 \pm1.01 \pm0.49$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.9\,^{+1.2}_{-1.1}$ \\ $\mathit{\scriptstyle 3.3 \pm1.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasr}{${\cal B}(\Lambda_b^0 \to \Sigma_c(2455)^0 \pi^+ \pi^-) \times {\cal B}(\Sigma_c(2455)^0 \to \Lambda_c^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $4.97 \pm1.61 \pm1.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.0 \pm2.0$ \\ $\mathit{\scriptstyle 5.7 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefass}{${\cal B}(\Lambda_b^0 \to \Sigma_c(2455)^{++} \pi^- \pi^-) \times {\cal B}(\Sigma_c(2455)^{++} \to \Lambda_c^+ \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2011rj}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.82 \pm1.21 \pm0.62$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm1.4$ \\ $\mathit{\scriptstyle 3.2 \pm1.5}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-69) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016ymb}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $0.162 \pm0.048\,^{+0.087}_{-0.056}$ } \\ {LHCb \cite{Aaij:2016ymb}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $0.162 \pm0.052\,^{+0.389}_{-0.133}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.16\,^{+0.10}_{-0.07}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasy}{${\cal B}(\Lambda_b^0 \to P_c(4380)^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2016ymb}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.2\,^{+7.4}_{-1.8}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefasz}{${\cal B}(\Lambda_b^0 \to P_c(4457)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016ymb}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $0.051\,^{+0.025}_{-0.019}\,^{+0.021}_{-0.017}$ } \\ {LHCb \cite{Aaij:2016ymb}\tnote{*,4}\hphantom{\textsuperscript{*,4}}} & { $0.051\,^{+0.025}_{-0.022}\,^{+0.090}_{-0.036}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.051\,^{+0.034}_{-0.025}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefata}{${\cal B}(\Lambda_b^0 \to P_c(4457)^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{Aaij:2016ymb}\tnote{*,5}\hphantom{\textsuperscript{*,5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.5\,^{+2.6}_{-0.9}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefatb}{${\cal B}(\Lambda_b^0 \to Z_c(4200)^- p)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{Aaij:2016ymb}\tnote{*,1}\hphantom{\textsuperscript{*,1}}} & { $0.245 \pm0.089\,^{+0.116}_{-0.132}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.24 \pm0.15$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-4}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-70) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $23.97 \pm0.53 \pm0.71$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $24.4 \pm0.7 \pm0.9$ } \\ {BaBar \cite{BaBar:2006enb}\tnote{}\hphantom{\textsuperscript{}}} & { $23.9 \pm1.1 \pm1.0$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $18.8\,^{+3.7}_{-3.3}\,^{+2.1}_{-1.8}$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2013vip}\tnote{2}\hphantom{\textsuperscript{2}}}} \\ \end{tabular}}}{\begin{tabular}{l} $23.9 \pm0.6$ \\ $\mathit{\scriptstyle 23.7 \pm0.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B^+ \to K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $12.62 \pm0.31 \pm0.56$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $13.9 \pm0.4 \pm0.7$ } \\ {BaBar \cite{BaBar:2007uoe}\tnote{}\hphantom{\textsuperscript{}}} & { $13.6 \pm0.6 \pm0.7$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $12.9\,^{+2.4}_{-2.2}\,^{+1.2}_{-1.1}$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.2 \pm0.4$ \\ $\mathit{\scriptstyle 12.9 \pm0.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(B^+ \to \eta^\prime K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $71.5 \pm1.3 \pm3.2$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $69.2 \pm2.2 \pm3.7$ } \\ {Belle II \cite{Belle-II:2021krb}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $63.4\,^{+3.4}_{-3.3} \pm3.4$ } \\ {Belle \cite{Belle:2006mzv}\tnote{}\hphantom{\textsuperscript{}}} & { $61\,^{+10}_{-8} \pm1$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $80\,^{+10}_{-9} \pm7$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2015zut}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $68.9 \pm2.3$ \\ $\mathit{\scriptstyle 70.4 \pm2.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B^+ \to \eta^\prime K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $4.8\,^{+1.6}_{-1.4} \pm0.8$ } \\ {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.8\,^{+1.8}_{-1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(B^+ \to \eta^\prime (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $6.0\,^{+2.2}_{-2.0} \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.0 \pm2.3$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B^+ \to \eta^\prime K_0^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{4}\hphantom{\textsuperscript{4}}} & { $5.2 \pm1.9 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.2 \pm2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(B^+ \to \eta^\prime K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $28.0\,^{+4.6}_{-4.3} \pm2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $28.0 \pm5.2$ \\ $\mathit{\scriptstyle 28.0\,^{+5.3}_{-5.0}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-71) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011hjx}\tnote{}\hphantom{\textsuperscript{}}} & { $2.12 \pm0.23 \pm0.11$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $2.94\,^{+0.39}_{-0.34} \pm0.21$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $2.2\,^{+2.8}_{-2.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.36 \pm0.21$ \\ $\mathit{\scriptstyle 2.36\,^{+0.38}_{-0.37}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{${\cal B}(B^+ \to \eta K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $18.9 \pm1.8 \pm1.3$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $19.3\,^{+2.0}_{-1.9} \pm1.5$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $26.4\,^{+9.6}_{-8.2} \pm3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.2 \pm1.3$ \\ $\mathit{\scriptstyle 19.3 \pm1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(B^+ \to \eta (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $18.2 \pm2.6 \pm2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.2 \pm2.6$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal B}(B^+ \to \eta K_0^*(1430)^+)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{3}\hphantom{\textsuperscript{3}}} & { $12.9 \pm1.8 \pm1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.9 \pm1.8$ \\ $\mathit{\scriptstyle 18.2 \pm3.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(B^+ \to \eta K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $9.1 \pm2.7 \pm1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.1 \pm2.2$ \\ $\mathit{\scriptstyle 9.1 \pm3.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B^+ \to \eta(1295) K^+) \times {\cal B}(\eta(1295) \to \eta \pi \pi)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $2.9\,^{+0.8}_{-0.7} \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.9\,^{+0.8}_{-0.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{${\cal B}(B^+ \to \eta(1405) K^+) \times {\cal B}(\eta(1405) \to \eta \pi \pi)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(B^+ \to \eta(1405) K^+) \times {\cal B}(\eta(1405) \to K^* K)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{${\cal B}(B^+ \to \eta(1475) K^+) \times {\cal B}(\eta(1475) \to K^* K)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $13.8\,^{+1.8}_{-1.7}\,^{+1.0}_{-0.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.8\,^{+2.1}_{-1.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{${\cal B}(B^+ \to f_1(1285) K^+) \times {\cal B}(f_1(1285) \to \eta \pi \pi)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.80$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{${\cal B}(B^+ \to f_1(1420) K^+) \times {\cal B}(f_1(1420) \to \eta \pi \pi)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaas}{${\cal B}(B^+ \to f_1(1420) K^+) \times {\cal B}(f_1(1420) \to K^* K)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{${\cal B}(B^+ \to \phi(1680) K^+) \times {\cal B}(\phi(1680) \to K^* K)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008rth}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaau}{${\cal B}(B^+ \to f_0(1500) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $17 \pm4 \pm12$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{5}\hphantom{\textsuperscript{5}}} & { $20 \pm10 \pm27$ } \\ \end{tabular}}}{\begin{tabular}{l} $17 \pm12$ \\ $\mathit{\scriptstyle 4 \pm2}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-72) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013nby}\tnote{}\hphantom{\textsuperscript{}}} & { $6.8 \pm0.4 \pm0.4$ } \\ {BaBar \cite{BaBar:2007nku}\tnote{}\hphantom{\textsuperscript{}}} & { $6.3 \pm0.5 \pm0.3$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $3.2\,^{+2.4}_{-1.9} \pm0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.47 \pm0.40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B^+ \to \omega(782) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 7.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 7.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{${\cal B}(B^+ \to \omega(782) (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $27.5 \pm3.0 \pm2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $27.5 \pm4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B^+ \to \omega(782) K_0^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $24.0 \pm2.6 \pm4.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $24.0 \pm5.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B^+ \to \omega(782) K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $21.5 \pm3.6 \pm2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $21.5 \pm4.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B^+ \to a_0(980)^+ K^0) \times {\cal B}(a_0(980)^+ \to \eta \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2004eas}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{${\cal B}(B^+ \to a_0(980)^0 K^+) \times {\cal B}(a_0(980)^0 \to \eta \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2004eas}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B^+ \to K^*(892)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $10.8 \pm0.6\,^{+1.2}_{-1.4}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $9.67 \pm0.64\,^{+0.81}_{-0.89}$ } \\ {BaBar \cite{BaBar:2015pwa}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $14.6 \pm2.4\,^{+1.4}_{-1.5}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.4 \pm0.8$ \\ $\mathit{\scriptstyle 10.1 \pm0.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal B}(B^+ \to K^*(892)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $9.2 \pm1.3\,^{+0.7}_{-0.8}$ } \\ {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $8.2 \pm1.5 \pm1.1$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $7.1\,^{+11.4}_{-7.1} \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.8 \pm1.2$ \\ $\mathit{\scriptstyle 6.8 \pm0.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal B}(B^+ \to K^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{5}\hphantom{\textsuperscript{5}}} & { $57.71 \pm0.37 \pm1.45$ } \\ {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $54.4 \pm1.1 \pm4.6$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $48.8 \pm1.1 \pm3.6$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $67.0 \pm3.3 \pm2.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $57.6 \pm1.4$ \\ $\mathit{\scriptstyle 51.0 \pm2.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{${\cal B}(B^+ \to K^+ \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2,6}\hphantom{\textsuperscript{2,6}}} & { $9.3 \pm1.0\,^{+6.9}_{-1.7}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $16.9 \pm1.3\,^{+1.7}_{-1.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.3\,^{+2.0}_{-1.8}$ \\ $\mathit{\scriptstyle 16.3\,^{+2.1}_{-1.5}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-73) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $5.9\,^{+8.8}_{-9.0}\,^{+0.5}_{-0.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.9 \pm8.9$ \\ $\mathit{\scriptstyle 5.9\,^{+8.8}_{-9.0}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B^+ \to f_0(980) K^+) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $10.3 \pm0.5\,^{+2.0}_{-1.4}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $8.78 \pm0.82\,^{+0.85}_{-1.76}$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.40\,^{+0.84}_{-0.92}$ \\ $\mathit{\scriptstyle 9.40\,^{+1.02}_{-1.18}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal B}(B^+ \to f_2(1270) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.33 \pm0.30\,^{+0.23}_{-0.34}$ } \\ {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.89\,^{+0.38}_{-0.33}\,^{+0.01}_{-0.03}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.07 \pm0.31$ \\ $\mathit{\scriptstyle 1.07 \pm0.27}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal B}(B^+ \to f_0(1370) K^+) \times {\cal B}(f_0(1370) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005qms}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 10.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{${\cal B}(B^+ \to \rho(1450)^0 K^+) \times {\cal B}(\rho(1450)^0 \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005qms}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 11.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{${\cal B}(B^+ \to f_2^{\prime}(1525) K^+) \times {\cal B}(f_2^{\prime}(1525) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005qms}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 3.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{${\cal B}(B^+ \to \rho^0(770) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $3.56 \pm0.45\,^{+0.57}_{-0.46}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $3.89 \pm0.47\,^{+0.43}_{-0.41}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.74 \pm0.47$ \\ $\mathit{\scriptstyle 3.74\,^{+0.48}_{-0.45}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{${\cal B}(B^+ \to K_0^*(1430)^0 \pi^+)$\tnote{3}\hphantom{\textsuperscript{3}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $32.0 \pm1.2\,^{+10.8}_{-6.0}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $51.6 \pm1.7\,^{+7.0}_{-7.5}$ } \\ {BaBar \cite{BaBar:2015pwa}\tnote{4,5}\hphantom{\textsuperscript{4,5}}} & { $50.0 \pm4.8\,^{+6.7}_{-6.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $46.9 \pm5.0$ \\ $\mathit{\scriptstyle 39.0\,^{+5.7}_{-5.0}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabo}{${\cal B}(B^+ \to K_2^*(1430)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $5.6 \pm1.2\,^{+1.8}_{-0.8}$ } \\ {Belle \cite{Belle:2004drb}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 6.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.6\,^{+2.2}_{-1.4}$ \\ $\mathit{\scriptstyle 5.6\,^{+2.2}_{-1.5}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{${\cal B}(B^+ \to K^*(1410)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004drb}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 45.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 45$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{${\cal B}(B^+ \to K^*(1680)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004drb}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 12.0$ } \\ {BaBar \cite{BaBar:2005qms}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 15.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{${\cal B}(B^+ \to K^+ \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $16.2 \pm1.2 \pm1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.2 \pm1.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabs}{${\cal B}(B^+ \to f_0(980) K^+) \times {\cal B}(f_0(980) \to \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $2.8 \pm0.6 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm0.8$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-74) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rul}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.046$ } \\ {BaBar \cite{BaBar:2008sll}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.95$ } \\ {Belle \cite{Belle:2003ibz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.046$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{${\cal B}(B^+ \to K^- \pi^+ \pi^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1996zni}\tnote{}\hphantom{\textsuperscript{}}} & { $< 56$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 56$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B^+ \to K_1(1270)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 40$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{${\cal B}(B^+ \to K_1(1400)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 39$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 39$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{${\cal B}(B^+ \to K^0 \pi^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:2002jwu}\tnote{}\hphantom{\textsuperscript{}}} & { $< 66.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 66$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B^+ \to K_0^*(1430)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $17.2 \pm2.4\,^{+1.5}_{-3.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $17.2\,^{+2.8}_{-3.8}$ \\ $\mathit{\scriptstyle 11.9\,^{+2.0}_{-2.3}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B^+ \to \rho^+(770) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $9.4 \pm1.6\,^{+1.1}_{-2.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.4\,^{+1.9}_{-3.2}$ \\ $\mathit{\scriptstyle 7.3\,^{+1.0}_{-1.2}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B^+ \to K^*(892)^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $75.3 \pm6.0 \pm8.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $75 \pm10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal B}(B^+ \to K^*(892)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010evf}\tnote{}\hphantom{\textsuperscript{}}} & { $4.6 \pm1.0 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.6 \pm1.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{${\cal B}(B^+ \to f_0(980) K^*(892)^+) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010evf}\tnote{}\hphantom{\textsuperscript{}}} & { $4.2 \pm0.6 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.2 \pm0.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal B}(B^+ \to a_1(1260)^+ K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hha}\tnote{}\hphantom{\textsuperscript{}}} & { $34.9 \pm5.0 \pm4.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $34.9 \pm6.7$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdeface}{${\cal B}(B^+ \to b_1(1235)^+ K^0) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008fit}\tnote{}\hphantom{\textsuperscript{}}} & { $9.6 \pm1.7 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.6 \pm1.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{${\cal B}(B^+ \to K^*(892)^0 \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006afl}\tnote{}\hphantom{\textsuperscript{}}} & { $9.6 \pm1.7 \pm1.5$ } \\ {Belle \cite{Belle:2004uca}\tnote{3}\hphantom{\textsuperscript{3}}} & { $8.9 \pm1.7 \pm1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.2 \pm1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{${\cal B}(B^+ \to K_1(1400)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989rvz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 780$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 780$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{${\cal B}(B^+ \to K_2^*(1430)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989rvz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1500$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1500$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-75) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $9.1 \pm1.7 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.1 \pm2.0$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefacj}{${\cal B}(B^+ \to b_1(1235)^+ K^*(892)^0) \times {\cal B}(b_1(1235)^+ \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefack}{${\cal B}(B^+ \to b_1(1235)^0 K^*(892)^+) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{${\cal B}(B^+ \to K^+ \bar{K}^0)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $1.11 \pm0.19 \pm0.05$ } \\ {LHCb \cite{LHCb:2013vip}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.53 \pm0.22 \pm0.10$ } \\ {BaBar \cite{BaBar:2006enb}\tnote{}\hphantom{\textsuperscript{}}} & { $1.61 \pm0.44 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.32 \pm0.14$ \\ $\mathit{\scriptstyle 1.31 \pm0.17}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{${\cal B}(B^+ \to \bar{K}^0 K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:2002jwu}\tnote{}\hphantom{\textsuperscript{}}} & { $< 24.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 24$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacn}{${\cal B}(B^+ \to K^+ K^0_S K^0_S)$\tnote{3}\hphantom{\textsuperscript{3}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018utg}\tnote{}\hphantom{\textsuperscript{}}} & { $10.42 \pm0.43 \pm0.22$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{4,5}\hphantom{\textsuperscript{4,5}}} & { $10.1 \pm0.5 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.29 \pm0.37$ \\ $\mathit{\scriptstyle 10.49 \pm0.37}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{${\cal B}(B^+ \to f_0(980) K^+) \times {\cal B}(f_0(980) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $14.7 \pm2.8 \pm1.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $14.7 \pm3.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{${\cal B}(B^+ \to f_0(1710) K^+) \times {\cal B}(f_0(1710) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.48\,^{+0.40}_{-0.24} \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.48\,^{+0.41}_{-0.26}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{${\cal B}(B^+ \to K^+ K^0_S K^0_S \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $19.8 \pm3.7 \pm2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.8 \pm4.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{${\cal B}(B^+ \to K^0_S K^0_S \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008vsq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.51$ } \\ {Belle \cite{Belle:2018utg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.87$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.51$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-76) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.12 \pm0.14 \pm0.29$ } \\ {Belle \cite{Belle:2022bpm}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $5.38 \pm0.40 \pm0.35$ } \\ {BaBar \cite{BaBar:2007itz}\tnote{}\hphantom{\textsuperscript{}}} & { $5.0 \pm0.5 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.16 \pm0.26$ \\ $\mathit{\scriptstyle 5.24 \pm0.42}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{${\cal B}(B^+ \to K^+ K^- \pi^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $1.625 \pm0.075 \pm0.221$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.62\,^{+0.24}_{-0.23}$ \\ $\mathit{\scriptstyle 1.68 \pm0.26}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{${\cal B}(B^+ \to \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007eog}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.1$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019xmb}\tnote{5,6}\hphantom{\textsuperscript{5,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.57\,^{+0.07}_{-0.06}$ \\ $\mathit{\scriptstyle 0.59 \pm0.08}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{${\cal B}(B^+ \to \bar{K}_0^*(1430)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007eog}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.2$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019xmb}\tnote{5,7}\hphantom{\textsuperscript{5,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.37\,^{+0.13}_{-0.12}$ \\ $\mathit{\scriptstyle 0.38 \pm0.13}$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefacw}{${\cal{B}}(B^+ \to K^+ K^- \pi^+)~\pi\pi \leftrightarrow KK~\rm{rescattering}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{8,4}\hphantom{\textsuperscript{8,4}}} & { $0.825 \pm0.040 \pm0.065$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.825\,^{+0.078}_{-0.075}$ \\ $\mathit{\scriptstyle 0.853 \pm0.094}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{${\cal B}(B^+ \to K^+ K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rul}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.011$ } \\ {BaBar \cite{BaBar:2008sll}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.16$ } \\ {Belle \cite{Belle:2003ibz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacy}{${\cal B}(B^+ \to f_2^{\prime}(1525) K^+)$\tnote{9}\hphantom{\textsuperscript{9}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{10}\hphantom{\textsuperscript{10}}} & { $1.56 \pm0.36 \pm0.30$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{11}\hphantom{\textsuperscript{11}}} & { $2.8 \pm0.9\,^{+0.5}_{-0.4}$ } \\ {Belle \cite{Belle:2004drb}\tnote{10}\hphantom{\textsuperscript{10}}} & { $< 8.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.79 \pm0.42$ \\ $\mathit{\scriptstyle 1.79 \pm0.48}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{${\cal B}(B^+ \to f_J(2220) K^+) \times {\cal B}(f_J(2220) \to p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005mke}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.41$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.41$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{${\cal B}(B^+ \to K^*(892)^+ \pi^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 11.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadb}{${\cal B}(B^+ \to K^*(892)^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015yjj}\tnote{}\hphantom{\textsuperscript{}}} & { $0.77\,^{+0.35}_{-0.30} \pm0.12$ } \\ {BaBar \cite{BaBar:2009kjh}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.5 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.91 \pm0.30$ \\ $\mathit{\scriptstyle 0.91\,^{+0.30}_{-0.27}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{${\cal B}(B^+ \to K^*(892)^+ K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.1$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-77) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $34.6 \pm0.6 \pm0.9$ } \\ {Belle \cite{Belle:2004drb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $30.6 \pm1.2 \pm2.3$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $35.8 \pm1.6 \pm1.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2016hha}\tnote{5,6,7}\hphantom{\textsuperscript{5,6,7}}}, {\cite{LHCb:2020xcz}\tnote{8,9,10}\hphantom{\textsuperscript{8,9,10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $33.9 \pm0.7$ \\ $\mathit{\scriptstyle 34.0 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefade}{${\cal B}(B^+ \to \phi(1020) K^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $9.2 \pm0.4\,^{+0.7}_{-0.5}$ } \\ {Belle \cite{Belle:2004drb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $9.60 \pm0.92\,^{+1.05}_{-0.85}$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $6.7 \pm1.1 \pm0.5$ } \\ {CDF \cite{CDF:2005apk}\tnote{}\hphantom{\textsuperscript{}}} & { $7.6 \pm1.3 \pm0.6$ } \\ {CLEO \cite{CLEO:2001ium}\tnote{}\hphantom{\textsuperscript{}}} & { $5.5\,^{+2.1}_{-1.8} \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.53 \pm0.47$ \\ $\mathit{\scriptstyle 8.83\,^{+0.67}_{-0.57}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadf}{${\cal B}(B^+ \to f_0(980) K^+) \times {\cal B}(f_0(980) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $9.4 \pm1.6 \pm2.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.4 \pm3.2$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadg}{${\cal B}(B^+ \to a_2(1320)^0 K^+) \times {\cal B}(a_2(1320)^0 \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004drb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.1$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadh}{${\cal B}(B^+ \to \phi(1680) K^+) \times {\cal B}(\phi(1680) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004drb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.8$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadi}{${\cal B}(B^+ \to f_0(1710) K^+) \times {\cal B}(f_0(1710) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $1.12 \pm0.25 \pm0.50$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.12 \pm0.56$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadj}{${\cal B}(B^+ \to K^+ K^+ K^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004drb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $24.0 \pm1.5\,^{+2.6}_{-6.0}$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{11,3}\hphantom{\textsuperscript{11,3}}} & { $22.8 \pm2.7 \pm7.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $23.7\,^{+3.0}_{-4.9}$ \\ $\mathit{\scriptstyle 23.8\,^{+2.8}_{-4.9}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-78) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $36.2 \pm3.3 \pm3.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $36.2 \pm4.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadl}{${\cal B}(B^+ \to \phi(1020) K^*(892)^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007bpi}\tnote{2}\hphantom{\textsuperscript{2}}} & { $11.2 \pm1.0 \pm0.9$ } \\ {Belle \cite{Belle:2003ike}\tnote{}\hphantom{\textsuperscript{}}} & { $6.7\,^{+2.1}_{-1.9}\,^{+0.7}_{-1.0}$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $21.7 \pm4.6 \pm1.9$ } \\ {CLEO \cite{CLEO:2001ium}\tnote{}\hphantom{\textsuperscript{}}} & { $10.6\,^{+6.4}_{-4.9}\,^{+1.8}_{-1.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.6 \pm1.1$ \\ $\mathit{\scriptstyle 10.0 \pm2.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadm}{${\cal B}(B^+ \to \phi(1020) (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $8.3 \pm1.4 \pm0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.3 \pm1.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadn}{${\cal B}(B^+ \to K_1(1270)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $6.1 \pm1.6 \pm1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.1 \pm1.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefado}{${\cal B}(B^+ \to K_1(1400)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadp}{${\cal B}(B^+ \to K^*(1410)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadq}{${\cal B}(B^+ \to K_0^*(1430)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $7.0 \pm1.3 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.0 \pm1.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadr}{${\cal B}(B^+ \to K_2^*(1430)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $8.4 \pm1.8 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.4 \pm2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefads}{${\cal B}(B^+ \to K_2(1770)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 15.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadt}{${\cal{B}}( B^+ \to \phi(1020) K_2(1820)^+ )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 16.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadu}{${\cal B}(B^+ \to a_1(1260)^+ K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010dnz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadv}{${\cal B}(B^+ \to \phi(1020) \phi(1020) K^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vod}\tnote{3}\hphantom{\textsuperscript{3}}} & { $5.6 \pm0.5 \pm0.3$ } \\ {Belle \cite{Belle:2003oac}\tnote{3}\hphantom{\textsuperscript{3}}} & { $2.6\,^{+1.1}_{-0.9} \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.98 \pm0.52$ \\ $\mathit{\scriptstyle 4.22\,^{+0.82}_{-0.79}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadw}{${\cal B}(B^+ \to \eta^\prime \eta^\prime K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ben}\tnote{}\hphantom{\textsuperscript{}}} & { $< 25.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadx}{${\cal B}(B^+ \to \phi(1020) \omega(782) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009irg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefady}{${\cal{B}}( B^+ \to X(1812) K^+ ) \times {\cal{B}} ( X(1812) \to \phi(1020) \omega(782) )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009irg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.32$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadz}{${\cal{B}}( B^+ \to h^+ X^0(\rm{Familon}) )$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:2001acz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 49$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 49$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-79) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $5.86 \pm0.26 \pm0.38$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $5.1 \pm0.3 \pm0.3$ } \\ {BaBar \cite{BaBar:2007uoe}\tnote{}\hphantom{\textsuperscript{}}} & { $5.02 \pm0.46 \pm0.29$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $4.6\,^{+1.8}_{-1.6}\,^{+0.6}_{-0.7}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.33 \pm0.27$ \\ $\mathit{\scriptstyle 5.48 \pm0.41}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeb}{${\cal B}(B^+ \to \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $16.54 \pm0.17 \pm0.47$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{3,4,5}\hphantom{\textsuperscript{3,4,5}}} & { $15.2 \pm0.6\,^{+1.3}_{-1.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.46 \pm0.48$ \\ $\mathit{\scriptstyle 15.20\,^{+1.43}_{-1.34}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaec}{${\cal B}(B^+ \to \rho^0(770) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{*,3,6,5,7}\hphantom{\textsuperscript{*,3,6,5,7}}} & { $8.82 \pm0.10 \pm0.50$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{3,5}\hphantom{\textsuperscript{3,5}}} & { $8.1 \pm0.7\,^{+1.3}_{-1.6}$ } \\ {Belle \cite{Belle:2002ezq}\tnote{}\hphantom{\textsuperscript{}}} & { $8.0\,^{+2.3}_{-2.0} \pm0.7$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $10.4\,^{+3.3}_{-3.4} \pm2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.76 \pm0.48$ \\ $\mathit{\scriptstyle 8.29\,^{+1.20}_{-1.28}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaed}{${\cal B}(B^+ \to f_0(980) \pi^+) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009vfr}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaee}{${\cal B}(B^+ \to f_2(1270) \pi^+) \times {\cal B}(f_2(1270) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{3,6,5,7}\hphantom{\textsuperscript{3,6,5,7}}} & { $1.43 \pm0.05 \pm0.27$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{3,5}\hphantom{\textsuperscript{3,5}}} & { $0.9 \pm0.2\,^{+0.3}_{-0.1}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.27\,^{+0.20}_{-0.23}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaef}{${\cal B}(B^+ \to f_2(1270) \pi^+) \times {\cal B}(f_2(1270) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{8,9}\hphantom{\textsuperscript{8,9}}} & { $0.377 \pm0.040 \pm0.040$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.377\,^{+0.058}_{-0.056}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeg}{${\cal B}(B^+ \to \rho(1450)^0 \pi^+) \times {\cal B}(\rho(1450)^0 \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{*,3,6,5,7}\hphantom{\textsuperscript{*,3,6,5,7}}} & { $0.83 \pm0.05 \pm0.89$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{3,5}\hphantom{\textsuperscript{3,5}}} & { $1.4 \pm0.4\,^{+0.5}_{-0.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.14\,^{+0.59}_{-0.67}$ \\ $\mathit{\scriptstyle 1.40\,^{+0.64}_{-0.89}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeh}{${\cal B}(B^+ \to \rho(1450)^0 \pi^+) \times {\cal B}(\rho(1450)^0 \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{8,9}\hphantom{\textsuperscript{8,9}}} & { $1.544 \pm0.060 \pm0.089$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.54 \pm0.11$ \\ $\mathit{\scriptstyle 1.60 \pm0.14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaei}{${\cal B}(B^+ \to \rho_3(1690)^0 \pi^+) \times {\cal B}(\rho_3(1690)^0 \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{3,6,5,7}\hphantom{\textsuperscript{3,6,5,7}}} & { $0.08 \pm0.02 \pm0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.08 \pm0.16$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-80) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{1,2,3,4}\hphantom{\textsuperscript{1,2,3,4}}} & { $4.04 \pm0.08 \pm0.64$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.04 \pm0.64$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaek}{${\cal B}(B^+ \to f_0(1370) \pi^+) \times {\cal B}(f_0(1370) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009vfr}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefael}{${\cal B}(B^+ \to \pi^+ \pi^- \pi^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009vfr}\tnote{6,3}\hphantom{\textsuperscript{6,3}}} & { $5.3 \pm0.7\,^{+1.3}_{-0.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.3\,^{+1.4}_{-1.0}$ \\ $\mathit{\scriptstyle 5.3\,^{+1.5}_{-1.1}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaem}{${\cal B}(B^+ \to \pi^+ \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{*}\hphantom{\textsuperscript{*}}} & { $19.0 \pm1.5 \pm1.4$ } \\ {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 890$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.0 \pm2.1$ \\ $\mathit{\scriptstyle < 890.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaen}{${\cal{B}}( B^+ \to X_{\pi^0 \pi^0} \pi^+ ) \times {\cal{B}}( X( \pi^0 \pi^0 ) \to \pi^0 \pi^0 )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{7}\hphantom{\textsuperscript{7}}} & { $6.9 \pm0.9 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.9 \pm1.1$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeo}{${\cal B}(B^+ \to \pi^+ \pi^0 \pi^0 \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.60$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaep}{${\cal B}(B^+ \to \rho^+(770) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{*,3}\hphantom{\textsuperscript{*,3}}} & { $11.2 \pm1.1\,^{+1.2}_{-1.8}$ } \\ {BaBar \cite{BaBar:2007mot}\tnote{}\hphantom{\textsuperscript{}}} & { $10.2 \pm1.4 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.6 \pm1.3$ \\ $\mathit{\scriptstyle 10.9\,^{+1.4}_{-1.5}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeq}{${\cal B}(B^+ \to \pi^+ \pi^+ \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4000$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaer}{${\cal B}(B^+ \to \rho^+(770) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009rmk}\tnote{}\hphantom{\textsuperscript{}}} & { $23.7 \pm1.4 \pm1.4$ } \\ {Belle II \cite{Belle-II:2022ksf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $23.2\,^{+2.2}_{-2.1} \pm2.7$ } \\ {Belle \cite{Belle:2003lsm}\tnote{}\hphantom{\textsuperscript{}}} & { $31.7 \pm7.1\,^{+3.8}_{-6.7}$ } \\ \end{tabular}}}{\begin{tabular}{l} $23.8 \pm1.7$ \\ $\mathit{\scriptstyle 24.0 \pm1.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaes}{${\cal B}(B^+ \to f_0(980) \rho^+(770)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009rmk}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaet}{${\cal B}(B^+ \to a_1(1260)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007dwy}\tnote{}\hphantom{\textsuperscript{}}} & { $26.4 \pm5.4 \pm4.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $26.4 \pm6.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeu}{${\cal B}(B^+ \to a_1(1260)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007dwy}\tnote{}\hphantom{\textsuperscript{}}} & { $20.4 \pm4.7 \pm3.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $20.4 \pm5.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaev}{${\cal B}(B^+ \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nku}\tnote{}\hphantom{\textsuperscript{}}} & { $6.7 \pm0.5 \pm0.4$ } \\ {Belle \cite{Belle:2006tin}\tnote{}\hphantom{\textsuperscript{}}} & { $6.9 \pm0.6 \pm0.5$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $11.3\,^{+3.3}_{-2.9} \pm1.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019jta}\tnote{*,5,2,3,8}\hphantom{\textsuperscript{*,5,2,3,8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.60\,^{+0.46}_{-0.45}$ \\ $\mathit{\scriptstyle 6.88 \pm0.49}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaew}{${\cal B}(B^+ \to \omega(782) \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $15.9 \pm1.6 \pm1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $15.9 \pm2.1$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-81) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011hjx}\tnote{}\hphantom{\textsuperscript{}}} & { $4.07 \pm0.26 \pm0.21$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $4.00 \pm0.40 \pm0.24$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2\,^{+2.8}_{-1.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.02 \pm0.27$ \\ $\mathit{\scriptstyle 4.02\,^{+0.27}_{-0.26}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaey}{${\cal B}(B^+ \to \eta \rho^+(770))$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $9.9 \pm1.2 \pm0.8$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $4.1\,^{+1.4}_{-1.3} \pm0.4$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $4.8\,^{+5.2}_{-3.8}$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.9 \pm1.0$ \\ $\mathit{\scriptstyle 7.0\,^{+2.9}_{-2.8}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaez}{${\cal B}(B^+ \to \eta^\prime \pi^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $3.5 \pm0.6 \pm0.2$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.76\,^{+0.67}_{-0.62}\,^{+0.15}_{-0.14}$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $1.0\,^{+5.8}_{-1.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.68 \pm0.46$ \\ $\mathit{\scriptstyle 2.70\,^{+0.87}_{-0.84}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafa}{${\cal B}(B^+ \to \eta^\prime \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $9.7\,^{+1.9}_{-1.8} \pm1.1$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $11.2\,^{+11.9}_{-7.0}$ } \\ {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.8 \pm2.1$ \\ $\mathit{\scriptstyle 9.7\,^{+2.2}_{-2.1}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafb}{${\cal B}(B^+ \to \phi(1020) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ldq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.24$ } \\ {Belle \cite{Belle:2012irf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.33$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019xmb}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.031 \pm0.014$ \\ $\mathit{\scriptstyle 0.032 \pm0.015}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafc}{${\cal B}(B^+ \to \phi(1020) \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008zea}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafd}{${\cal B}(B^+ \to a_0(980)^0 \pi^+) \times {\cal B}(a_0(980)^0 \to \eta \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2004eas}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafe}{${\cal B}(B^+ \to \pi^+ \pi^+ \pi^+ \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 860$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 860$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaff}{${\cal B}(B^+ \to a_1(1260)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1989xsn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 620.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 620$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafg}{${\cal B}(B^+ \to a_2(1320)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1989xsn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 720.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 720$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefafh}{${\cal B}(B^+ \to b_1(1235)^0 \pi^+) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $6.7 \pm1.7 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.7 \pm2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafi}{${\cal{B}}( B^+ \to b_1^+ \pi^0 )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008fit}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafj}{${\cal B}(B^+ \to \pi^+ \pi^+ \pi^+ \pi^- \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6300$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6300$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafk}{${\cal B}(B^+ \to b_1(1235)^+ \rho^0(770)) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafl}{${\cal B}(B^+ \to a_1(1260)^+ a_1(1260)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 13000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 13000$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafm}{${\cal B}(B^+ \to b_1(1235)^0 \rho^+(770)) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.3$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-82) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $20.00 \pm0.34 \pm0.60$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $20.7 \pm0.4 \pm0.6$ } \\ {BaBar \cite{BaBar:2006pvm}\tnote{}\hphantom{\textsuperscript{}}} & { $19.1 \pm0.6 \pm0.6$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $18.0\,^{+2.3}_{-2.1}\,^{+1.2}_{-0.9}$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2008llm}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}}, {\cite{CDF:2011ubb}\tnote{3,4}\hphantom{\textsuperscript{3,4}}}, {\cite{CDF:2011who}\tnote{*,5,6}\hphantom{\textsuperscript{*,5,6}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012ihl}\tnote{3,4,1}\hphantom{\textsuperscript{3,4,1}}}, {\cite{LHCb:2016inp}\tnote{*,5,6}\hphantom{\textsuperscript{*,5,6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $20.1 \pm0.4$ \\ $\mathit{\scriptstyle 19.6 \pm0.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B^0 \to K^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $9.68 \pm0.46 \pm0.50$ } \\ {BaBar \cite{BaBar:2012fgk}\tnote{}\hphantom{\textsuperscript{}}} & { $10.1 \pm0.6 \pm0.4$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag,7}\hphantom{\textsuperscript{\dag,7}}} & { $10.73 \pm0.63 \pm0.62$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $12.8\,^{+4.0}_{-3.3}\,^{+1.7}_{-1.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.12 \pm0.43$ \\ $\mathit{\scriptstyle 9.93 \pm0.49}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(B^0 \to \eta^\prime K^0)$\tnote{8}\hphantom{\textsuperscript{8}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $68.5 \pm2.2 \pm3.1$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $58.9\,^{+3.6}_{-3.5} \pm4.3$ } \\ {Belle II \cite{Belle-II:2021krb}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $59.9\,^{+5.8}_{-5.5} \pm2.7$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $89.0\,^{+18.0}_{-16.0} \pm9.0$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2015kmm}\tnote{*,9,10}\hphantom{\textsuperscript{*,9,10}}}} \\ \end{tabular}}}{\begin{tabular}{l} $65.0 \pm2.8$ \\ $\mathit{\scriptstyle 66.1\,^{+4.5}_{-4.4}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B^0 \to \eta^\prime K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014yjv}\tnote{}\hphantom{\textsuperscript{}}} & { $2.6 \pm0.7 \pm0.2$ } \\ {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $3.1\,^{+0.9}_{-0.8} \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm0.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(B^0 \to \eta^\prime K_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{11}\hphantom{\textsuperscript{11}}} & { $6.3 \pm1.3 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.3 \pm1.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B^0 \to \eta^\prime (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $7.4\,^{+1.5}_{-1.4} \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.4 \pm1.6$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(B^0 \to \eta^\prime K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $13.7\,^{+3.0}_{-2.9} \pm1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.7 \pm3.2$ \\ $\mathit{\scriptstyle 13.7\,^{+3.2}_{-3.1}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-83) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011hjx}\tnote{}\hphantom{\textsuperscript{}}} & { $1.27\,^{+0.33}_{-0.29} \pm0.08$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $1.15\,^{+0.43}_{-0.38} \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.23 \pm0.25$ \\ $\mathit{\scriptstyle 1.23\,^{+0.27}_{-0.24}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{${\cal B}(B^0 \to \eta K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $16.5 \pm1.1 \pm0.8$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $15.2 \pm1.2 \pm1.0$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $13.8\,^{+5.5}_{-4.6} \pm1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.09 \pm0.81$ \\ $\mathit{\scriptstyle 15.87\,^{+1.01}_{-1.00}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(B^0 \to \eta (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $11.0 \pm1.6 \pm1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.0 \pm1.6$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal B}(B^0 \to \eta K_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{1}\hphantom{\textsuperscript{1}}} & { $7.8 \pm1.1 \pm1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.8 \pm1.1$ \\ $\mathit{\scriptstyle 11.0 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(B^0 \to \eta K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $9.6 \pm1.8 \pm1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.6 \pm1.5$ \\ $\mathit{\scriptstyle 9.6 \pm2.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B^0 \to \omega(782) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013nby}\tnote{}\hphantom{\textsuperscript{}}} & { $4.5 \pm0.4 \pm0.3$ } \\ {BaBar \cite{BaBar:2007nku}\tnote{}\hphantom{\textsuperscript{}}} & { $5.4 \pm0.8 \pm0.3$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $10.0\,^{+5.4}_{-4.2} \pm1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.78 \pm0.43$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaan}{${\cal B}(B^0 \to a_0(980)^0 K^0) \times {\cal B}(a_0(980)^0 \to \eta \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2004eas}\tnote{}\hphantom{\textsuperscript{}}} & { $< 7.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 7.8$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaao}{${\cal B}(B^0 \to b_1(1235)^0 K^0) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008fit}\tnote{}\hphantom{\textsuperscript{}}} & { $< 7.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 7.8$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaap}{${\cal B}(B^0 \to a_0(980)^- K^+) \times {\cal B}(a_0(980)^- \to \eta \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaaq}{${\cal B}(B^0 \to b_1(1235)^- K^+) \times {\cal B}(b_1(1235)^- \to \omega(782) \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $7.4 \pm1.0 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.4 \pm1.4$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaar}{${\cal B}(B^0 \to b_1(1235)^0 K^*(892)^0) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.0$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaas}{${\cal B}(B^0 \to b_1(1235)^- K^*(892)^+) \times {\cal B}(b_1(1235)^- \to \omega(782) \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.0$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaat}{${\cal B}(B^0 \to a_0(1450)^- K^+) \times {\cal B}(a_0(1450)^- \to \eta \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaau}{${\cal{B}}( B^0 \to K^0_S X^0({\rm Familon}) )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:2001acz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 53$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 53$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-84) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $2.2 \pm0.6 \pm0.2$ } \\ {Belle \cite{Belle:2008vwd}\tnote{}\hphantom{\textsuperscript{}}} & { $1.8 \pm0.7 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.04 \pm0.49$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B^0 \to \omega(782) (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $18.4 \pm1.8 \pm1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.4 \pm2.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{${\cal B}(B^0 \to \omega(782) K_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $16.0 \pm1.6 \pm3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.0 \pm3.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B^0 \to \omega(782) K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $10.1 \pm2.0 \pm1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.1 \pm2.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B^0 \to \omega(782) K^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008vwd}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.1 \pm0.7 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.1 \pm1.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B^0 \to K^+ \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $38.5 \pm1.0 \pm3.9$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $38.1 \pm3.5 \pm3.9$ } \\ {Belle \cite{Belle:2004khm}\tnote{}\hphantom{\textsuperscript{}}} & { $36.6\,^{+4.2}_{-4.1} \pm3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $37.9 \pm2.7$ \\ $\mathit{\scriptstyle 37.8 \pm3.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{${\cal B}(B^0 \to \rho^-(770) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $6.6 \pm0.5 \pm0.8$ } \\ {Belle \cite{Belle:2004khm}\tnote{3}\hphantom{\textsuperscript{3}}} & { $15.1\,^{+3.4}_{-3.3}\,^{+2.4}_{-2.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.01 \pm0.92$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B^0 \to \rho(1450)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $2.4 \pm1.0 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.4 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal B}(B^0 \to \rho(1700)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.6 \pm0.6 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.6 \pm0.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal B}(B^0 \to K^+ \pi^- \pi^0 \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{4}\hphantom{\textsuperscript{4}}} & { $2.8 \pm0.5 \pm0.4$ } \\ {Belle \cite{Belle:2004khm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm0.6$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabf}{${\cal B}(B^0 \to (K\pi)^{*+}_{0} \pi^-) \times {\cal B}((K\pi)^{*+}_{0} \to K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $34.2 \pm2.4 \pm4.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $34.2 \pm4.8$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabg}{${\cal B}(B^0 \to (K\pi)^{*0}_{0} \pi^0) \times {\cal B}((K\pi)^{*0}_{0} \to K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $8.6 \pm1.1 \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.6 \pm1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B^0 \to K_2^*(1430)^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hmp}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal B}(B^0 \to K^*(1680)^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hmp}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 7.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 7.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal{B}}( B^0 \to K^{*0}_x \pi^0 )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004khm}\tnote{5,6}\hphantom{\textsuperscript{5,6}}} & { $6.1\,^{+1.6}_{-1.5}\,^{+0.5}_{-0.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.1 \pm1.6$ \\ $\mathit{\scriptstyle 6.1\,^{+1.7}_{-1.6}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-85) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $50.15 \pm1.47 \pm1.76$ } \\ {Belle \cite{Belle:2006ljg}\tnote{3}\hphantom{\textsuperscript{3}}} & { $47.5 \pm2.4 \pm3.7$ } \\ {CLEO \cite{CLEO:2002jwu}\tnote{}\hphantom{\textsuperscript{}}} & { $50.0\,^{+10.0}_{-9.0} \pm7.0$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2014yin}\tnote{*,4,5,6,7,8}\hphantom{\textsuperscript{*,4,5,6,7,8}}}, {\cite{LHCb:2015oyu}\tnote{*,9}\hphantom{\textsuperscript{*,9}}}, {\cite{LHCb:2017mlz}\tnote{10,11}\hphantom{\textsuperscript{10,11}}}, {\cite{LHCb:2017mlz}\tnote{10,12}\hphantom{\textsuperscript{10,12}}}, } \\ \multicolumn{2}{l}{{\cite{LHCb:2017mlz}\tnote{10,13}\hphantom{\textsuperscript{10,13}}}, {\cite{LHCb:2017mlz}\tnote{10,14}\hphantom{\textsuperscript{10,14}}}, {\cite{LHCb:2017mlz}\tnote{10,15}\hphantom{\textsuperscript{10,15}}}} \\ \end{tabular}}}{\begin{tabular}{l} $49.7 \pm1.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{${\cal B}(B^0 \to K^0 \pi^+ \pi^- \mathrm{(NR)})$\tnote{16}\hphantom{\textsuperscript{16}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,17,4,18}\hphantom{\textsuperscript{3,17,4,18}}} & { $12.60 \pm0.67 \pm3.05$ } \\ {BaBar \cite{BaBar:2009jov}\tnote{3,19,4}\hphantom{\textsuperscript{3,19,4}}} & { $11.07\,^{+2.51}_{-0.99} \pm0.90$ } \\ {Belle \cite{Belle:2006ljg}\tnote{3,20}\hphantom{\textsuperscript{3,20}}} & { $19.9 \pm2.5\,^{+1.7}_{-2.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $14.0 \pm1.7$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 13.9\,^{+2.6}_{-1.8}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{${\cal B}(B^0 \to \rho^0(770) K^0)$\tnote{16}\hphantom{\textsuperscript{16}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $4.36\,^{+0.71}_{-0.62} \pm0.31$ } \\ {LHCb \cite{LHCb:2017pkd}\tnote{3,4,18}\hphantom{\textsuperscript{3,4,18}}} & { $1.97\,^{+0.57}_{-0.83} \pm0.42$ } \\ {Belle \cite{Belle:2006ljg}\tnote{3}\hphantom{\textsuperscript{3}}} & { $6.1 \pm1.0\,^{+1.1}_{-1.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.45 \pm0.48$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 3.41\,^{+1.08}_{-1.14}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{${\cal B}(B^0 \to K^*(892)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $8.29\,^{+0.92}_{-0.81} \pm0.82$ } \\ {BaBar \cite{BaBar:2011vfx}\tnote{21}\hphantom{\textsuperscript{21}}} & { $8.0 \pm1.1 \pm0.8$ } \\ {Belle \cite{Belle:2006ljg}\tnote{3}\hphantom{\textsuperscript{3}}} & { $8.4 \pm1.1\,^{+1.0}_{-0.9}$ } \\ {CLEO \cite{CLEO:2002jwu}\tnote{}\hphantom{\textsuperscript{}}} & { $16.0\,^{+6.0}_{-5.0} \pm2.0$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2014lcy}\tnote{*,22,23}\hphantom{\textsuperscript{*,22,23}}}, {\cite{LHCb:2017pkd}\tnote{3,4,24}\hphantom{\textsuperscript{3,4,24}}}} \\ \end{tabular}}}{\begin{tabular}{l} $7.64 \pm0.44$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 7.50 \pm0.44}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-86) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $29.9\,^{+2.3}_{-1.7} \pm3.6$ } \\ {Belle \cite{Belle:2006ljg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $49.7 \pm3.8\,^{+6.8}_{-8.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $33.6\,^{+3.8}_{-4.0}$ \\ $\mathit{\scriptstyle 33.5\,^{+7.4}_{-7.2}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{${\cal{B}}( B^0 \to K^{*+}_x \pi^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004khm}\tnote{4,5}\hphantom{\textsuperscript{4,5}}} & { $5.1 \pm1.5\,^{+0.6}_{-0.7}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.1 \pm1.6$ \\ $\mathit{\scriptstyle 5.1\,^{+1.6}_{-1.7}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabq}{${\cal B}(B^0 \to K^*(1410)^+ \pi^-) \times {\cal B}(K^*(1410)^+ \to K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2006ljg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 3.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{${\cal B}(B^0 \to (K\pi)^{*+}_{0} \pi^-) \times {\cal B}((K\pi)^{*+}_{0} \to K^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{2,3,6}\hphantom{\textsuperscript{2,3,6}}} & { $16.95 \pm0.73 \pm1.12$ } \\ {BaBar \cite{BaBar:2009jov}\tnote{*,2,3}\hphantom{\textsuperscript{*,2,3}}} & { $22.7\,^{+1.7}_{-1.3} \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.6 \pm1.1$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 16.2 \pm1.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{${\cal B}(B^0 \to f_0(980) K^0) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{2,3,6}\hphantom{\textsuperscript{2,3,6}}} & { $9.64 \pm0.41 \pm0.79$ } \\ {BaBar \cite{BaBar:2009jov}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $6.92 \pm0.77 \pm0.56$ } \\ {Belle \cite{Belle:2006ljg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $7.6 \pm1.7\,^{+0.9}_{-1.3}$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.38 \pm0.61$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 8.15\,^{+0.78}_{-0.79}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{${\cal B}(B^0 \to f_0(500) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{2,3,6}\hphantom{\textsuperscript{2,3,6}}} & { $0.166\,^{+0.207}_{-0.041} \pm0.155$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.17\,^{+0.26}_{-0.16}$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 0.16\,^{+0.25}_{-0.16}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{${\cal B}(B^0 \to f_0(1500) K^0) \times {\cal B}(f_0(1500) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{2,3,6}\hphantom{\textsuperscript{2,3,6}}} & { $1.348 \pm0.280 \pm0.734$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.35 \pm0.79$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 1.29 \pm0.75}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B^0 \to f_2(1270) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $2.71\,^{+0.99}_{-0.83} \pm0.87$ } \\ {Belle \cite{Belle:2006ljg}\tnote{2,7}\hphantom{\textsuperscript{2,7}}} & { $< 2.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.7 \pm1.3$ \\ $\mathit{\scriptstyle 2.7\,^{+1.3}_{-1.2}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{${\cal{B}}( B^0 \to f_x(1300)^0 K^0 ) \times {\cal{B}}( f_x(1300)^0 \to \pi^+ \pi^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $1.81\,^{+0.55}_{-0.45} \pm0.48$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.81\,^{+0.73}_{-0.66}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-87) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.3 \pm0.5 \pm0.4$ } \\ {Belle \cite{Belle:2004khm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.3 \pm0.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B^0 \to K_2^*(1430)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2006ljg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 6.3$ } \\ {BaBar \cite{BaBar:2007hmp}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 16.2$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2017pkd}\tnote{2,3,4}\hphantom{\textsuperscript{2,3,4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $3.82 \pm0.36$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 3.65\,^{+0.34}_{-0.33}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B^0 \to K^*(1680)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2006ljg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 10.1$ } \\ {BaBar \cite{BaBar:2007hmp}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 25.0$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2017pkd}\tnote{2,3,5}\hphantom{\textsuperscript{2,3,5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $14.7\,^{+1.5}_{-1.3}$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 14.1 \pm1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B^0 \to K^+ \pi^- \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {DELPHI \cite{DELPHI:1996ohp}\tnote{}\hphantom{\textsuperscript{}}} & { $< 230$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 230$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal B}(B^0 \to \rho^0(770) K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009roe}\tnote{6}\hphantom{\textsuperscript{6}}} & { $2.8 \pm0.5 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.8 \pm0.7$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefacc}{${\cal{B}}( B^0 \to f_0(980) K^+ \pi^- ) \times {\cal{B}}( f_0(980) \to \pi \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009roe}\tnote{6}\hphantom{\textsuperscript{6}}} & { $1.4 \pm0.4\,^{+0.3}_{-0.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.4\,^{+0.5}_{-0.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal B}(B^0 \to K^+ \pi^- \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009roe}\tnote{6,7}\hphantom{\textsuperscript{6,7}}} & { $< 2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{${\cal B}(B^0 \to K^*(892)^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $54.5 \pm2.9 \pm4.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $54.5 \pm5.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{${\cal B}(B^0 \to K^*(892)^0 \rho^0(770))$\tnote{8}\hphantom{\textsuperscript{8}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $5.1 \pm0.6\,^{+0.6}_{-0.8}$ } \\ {Belle \cite{Belle:2009roe}\tnote{}\hphantom{\textsuperscript{}}} & { $2.1\,^{+0.8}_{-0.7}\,^{+0.9}_{-0.5}$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.88 \pm0.77$ \\ $\mathit{\scriptstyle 3.88\,^{+1.33}_{-1.25}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{${\cal{B}}( B^0 \to f_0(980) K_0^*(892)^{0} ) \times {\cal{B}}( f_0(980) \to \pi \pi )$\tnote{8}\hphantom{\textsuperscript{8}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009roe}\tnote{}\hphantom{\textsuperscript{}}} & { $1.4\,^{+0.6}_{-0.5}\,^{+0.6}_{-0.4}$ } \\ {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $5.7 \pm0.6 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.90 \pm0.55$ \\[-5pt] {\tiny p=0.01\%} \\ $\mathit{\scriptstyle 3.90\,^{+2.12}_{-1.85}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-88) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 30$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{${\cal B}(B^0 \to K_1(1400)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mia}\tnote{}\hphantom{\textsuperscript{}}} & { $< 27$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 27$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{${\cal B}(B^0 \to a_1(1260)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hha}\tnote{}\hphantom{\textsuperscript{}}} & { $16.3 \pm2.9 \pm2.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.3 \pm3.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{${\cal B}(B^0 \to K^*(892)^+ \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $10.3 \pm2.3 \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.3 \pm2.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{${\cal{B}}( B^0 \to (K\pi)^{*+}_0 \rho^-(770) ) \times {\cal{B}}( (K\pi)^{*}_0 \to K \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 48$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 48$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{${\cal B}(B^0 \to K_0^*(1430)^+ \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{1}\hphantom{\textsuperscript{1}}} & { $28 \pm10 \pm6$ } \\ \end{tabular}}}{\begin{tabular}{l} $28 \pm12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacn}{${\cal B}(B^0 \to K_1(1400)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989rvz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3000$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{${\cal{B}}( B^0 \to (K\pi)^{*0}_0 \rho^0(770) ) \times {\cal{B}}( (K\pi)^{*}_0 \to K \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $31 \pm4 \pm3$ } \\ \end{tabular}}}{\begin{tabular}{l} $31.0 \pm5.0$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{${\cal B}(B^0 \to K_0^*(1430)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{1}\hphantom{\textsuperscript{1}}} & { $27 \pm4 \pm4$ } \\ \end{tabular}}}{\begin{tabular}{l} $27.0 \pm5.4$ \\ $\mathit{\scriptstyle 27.0 \pm5.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{${\cal{B}}( B^0 \to (K\pi)^{*0}_0 f_0(980) ) \times {\cal{B}}( f_0(980) \to \pi \pi ) \times {\cal{B}}( (K\pi)^{*}_0 \to K \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $3.1 \pm0.8 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.1 \pm1.1$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{${\cal{B}}( B^0 \to K_0^*(1430)^{0} f_0(980) ) \times {\cal{B}}( f_0(980) \to \pi \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{1}\hphantom{\textsuperscript{1}}} & { $2.7 \pm0.7 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.7 \pm0.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacs}{${\cal{B}}( B^0 \to K_2^*(1430)^{0} f_0(980) ) \times {\cal{B}}( f_0(980) \to \pi \pi )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $8.6 \pm1.7 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.6 \pm2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{${\cal B}(B^0 \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016inp}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.0799 \pm0.0130 \pm0.0086$ } \\ {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.10 \pm0.08 \pm0.04$ } \\ {CDF \cite{CDF:2011who}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.24 \pm0.10 \pm0.10$ } \\ {BaBar \cite{BaBar:2006pvm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.082 \pm0.015$ \\ $\mathit{\scriptstyle 0.078 \pm0.015}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{${\cal B}(B^0 \to K^0 \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $1.26 \pm0.19 \pm0.05$ } \\ {BaBar \cite{BaBar:2006enb}\tnote{}\hphantom{\textsuperscript{}}} & { $1.08 \pm0.28 \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.21 \pm0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{${\cal B}(B^0 \to K^0 K^+ \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $6.11 \pm0.45 \pm0.78$ } \\ {Belle \cite{Belle:2019rup}\tnote{}\hphantom{\textsuperscript{}}} & { $7.20 \pm0.66 \pm0.30$ } \\ {BaBar \cite{BaBar:2010uhk}\tnote{}\hphantom{\textsuperscript{}}} & { $6.4 \pm1.0 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.7 \pm0.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacw}{${\cal B}(B^0 \to K^*(892)^- K^+ \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014lcy}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 0.38$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{${\cal B}(B^0 \to K^*(892)^0 \bar{K}^0 \mathrm{+c.c.})$\tnote{6}\hphantom{\textsuperscript{6}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015oyu}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 1.0$ } \\ {BaBar \cite{BaBar:2006kno}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.99$ \\ $\mathit{\scriptstyle < 0.96}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-89) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013azu}\tnote{}\hphantom{\textsuperscript{}}} & { $2.17 \pm0.60 \pm0.24$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.17 \pm0.65$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{${\cal B}(B^0 \to K^0_S K^0_S \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009xjm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{${\cal B}(B^0 \to K^0_S K^0_S \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009xjm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadb}{${\cal B}(B^0 \to K^0_S K^0_S \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009xjm}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{${\cal B}(B^0 \to K^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $27.29 \pm0.89 \pm1.90$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $26.5 \pm0.9 \pm0.8$ } \\ {Belle \cite{Belle:2003ibz}\tnote{}\hphantom{\textsuperscript{}}} & { $28.3 \pm3.3 \pm4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $26.8 \pm1.0$ \\ $\mathit{\scriptstyle 26.8 \pm1.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadd}{${\cal B}(B^0 \to \phi(1020) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $7.1 \pm0.6\,^{+0.4}_{-0.3}$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $5.9 \pm1.8 \pm0.7$ } \\ {Belle \cite{Belle:2003ike}\tnote{}\hphantom{\textsuperscript{}}} & { $9.0\,^{+2.2}_{-1.8} \pm0.7$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2016hwg}\tnote{*,5}\hphantom{\textsuperscript{*,5}}}, {\cite{LHCb:2020wrt}\tnote{6,7}\hphantom{\textsuperscript{6,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $7.24 \pm0.60$ \\ $\mathit{\scriptstyle 7.32\,^{+0.69}_{-0.63}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefade}{${\cal B}(B^0 \to f_0(980) K^0) \times {\cal B}(f_0(980) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $7.0\,^{+2.6}_{-1.8} \pm2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.0\,^{+3.5}_{-3.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadf}{${\cal B}(B^0 \to f_0(1500) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $13.3\,^{+5.8}_{-4.4} \pm3.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.3\,^{+6.6}_{-5.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadg}{${\cal B}(B^0 \to f_2^{\prime}(1525) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.29\,^{+0.27}_{-0.18} \pm0.36$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.29\,^{+0.45}_{-0.40}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadh}{${\cal B}(B^0 \to f_0(1710) K^0) \times {\cal B}(f_0(1710) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $4.4 \pm0.7 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.4 \pm0.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadi}{${\cal B}(B^0 \to K^0 K^+ K^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{8}\hphantom{\textsuperscript{8}}} & { $33 \pm5 \pm9$ } \\ \end{tabular}}}{\begin{tabular}{l} $33 \pm10$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-90) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ktx}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $6.19 \pm0.48 \pm0.19$ } \\ {Belle \cite{Belle:2003ibz}\tnote{}\hphantom{\textsuperscript{}}} & { $4.2\,^{+1.6}_{-1.3} \pm0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.04 \pm0.50$ \\ $\mathit{\scriptstyle 6.04\,^{+0.53}_{-0.52}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadk}{${\cal B}(B^0 \to f_0(980) K^0_S) \times {\cal B}(f_0(980) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ktx}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $2.7\,^{+1.3}_{-1.2} \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.7 \pm1.8$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadl}{${\cal B}(B^0 \to f_0(1710) K^0_S) \times {\cal B}(f_0(1710) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ktx}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $0.50\,^{+0.46}_{-0.24} \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.50\,^{+0.47}_{-0.26}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefadm}{${\cal B}(B^0 \to f_2(2010) K^0_S) \times {\cal B}(f_2(2010) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ktx}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $0.54\,^{+0.21}_{-0.20} \pm0.52$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.54 \pm0.56$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadn}{${\cal B}(B^0 \to K^0_S K^0_S K^0_S \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ktx}\tnote{4,3}\hphantom{\textsuperscript{4,3}}} & { $13.3\,^{+2.2}_{-2.3} \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.3 \pm2.3$ \\ $\mathit{\scriptstyle 13.3\,^{+3.1}_{-3.2}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefado}{${\cal B}(B^0 \to K^0_S K^0_S K^0_L)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ast}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 16$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-91) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $27.5 \pm1.3 \pm2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $27.5 \pm2.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadq}{${\cal B}(B^0 \to \phi(1020) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $9.7 \pm0.5 \pm0.5$ } \\ {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $10.4 \pm0.5 \pm0.6$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $11.0 \pm2.1 \pm1.1$ } \\ {CLEO \cite{CLEO:2001ium}\tnote{}\hphantom{\textsuperscript{}}} & { $11.5\,^{+4.5}_{-3.7}\,^{+1.8}_{-1.7}$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2013nlu}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}}, {\cite{LHCb:2015exo}\tnote{*,1,3}\hphantom{\textsuperscript{*,1,3}}}, {\cite{LHCb:2015fic}\tnote{*,1,4}\hphantom{\textsuperscript{*,1,4}}}, {\cite{LHCb:2015zxm}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.08 \pm0.48$ \\ $\mathit{\scriptstyle 10.04 \pm0.52}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadr}{${\cal B}(B^0 \to K^+ \pi^- \pi^+ K^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{6}\hphantom{\textsuperscript{6}}} & { $< 71.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 72$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefads}{${\cal B}(B^0 \to K^*(892)^0 \pi^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $4.6 \pm1.1 \pm0.8$ } \\ {Belle \cite{Belle:2010uya}\tnote{6}\hphantom{\textsuperscript{6}}} & { $2.11\,^{+5.63}_{-5.26}\,^{+4.85}_{-4.75}$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.5 \pm1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadt}{${\cal B}(B^0 \to K^*(892)^0 \bar{K}^*(892)^0)$\tnote{7}\hphantom{\textsuperscript{7}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{1,8}\hphantom{\textsuperscript{1,8}}} & { $0.832 \pm0.063 \pm0.156$ } \\ {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $0.26\,^{+0.33}_{-0.29}\,^{+0.10}_{-0.08}$ } \\ {BaBar \cite{BaBar:2007wwj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.28\,^{+0.35}_{-0.30} \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.83 \pm0.15$ \\ $\mathit{\scriptstyle 0.83\,^{+0.25}_{-0.23}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadu}{${\cal B}(B^0 \to K^+ \pi^- K^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{6}\hphantom{\textsuperscript{6}}} & { $< 6.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadv}{${\cal B}(B^0 \to K^*(892)^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.2$ } \\ {Belle \cite{Belle:2010uya}\tnote{6}\hphantom{\textsuperscript{6}}} & { $< 7.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadw}{${\cal B}(B^0 \to K^*(892)^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.20$ } \\ {BaBar \cite{BaBar:2007wwj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.41$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadx}{${\cal B}(B^0 \to K^*(892)^+ K^*(892)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008kow}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefady}{${\cal B}(B^0 \to K_1(1400)^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989rvz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5000$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadz}{${\cal B}(B^0 \to (K\pi)^{*0}_{0} \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $4.3 \pm0.4 \pm0.4$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $4.3 \pm0.6 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.30 \pm0.45$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaea}{${\cal{B}}( B^0 \to (K\pi)^{*0}_0 \phi ), 1.60 < m_{K\pi} < 2.15~\rm{GeV/c^2.}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007pfw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.7$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-92) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 31.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 32$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaec}{${\cal B}(B^0 \to K_0^*(1430)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaed}{${\cal B}(B^0 \to K_0^*(1430)^0 \bar{K}_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaee}{${\cal B}(B^0 \to \phi(1020) K_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $3.9 \pm0.5 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.90 \pm0.78$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaef}{${\cal B}(B^0 \to K_0^*(1430)^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeg}{${\cal B}(B^0 \to K_0^*(1430)^0 K_0^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010uya}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeh}{${\cal B}(B^0 \to \phi(1020) K^*(1680)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007pfw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaei}{${\cal B}(B^0 \to \phi(1020) K_3^*(1780)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007pfw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaej}{${\cal B}(B^0 \to \phi(1020) K_4^*(2045)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007pfw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 15.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaek}{${\cal B}(B^0 \to \rho^0(770) K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989rvz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1100$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1100$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefael}{${\cal B}(B^0 \to \phi(1020) K_2^*(1430)^0)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $5.5\,^{+0.9}_{-0.7} \pm1.0$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $7.5 \pm0.9 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.8 \pm0.8$ \\ $\mathit{\scriptstyle 6.8\,^{+1.0}_{-0.9}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaem}{${\cal B}(B^0 \to \phi(1020) \phi(1020) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vod}\tnote{3}\hphantom{\textsuperscript{3}}} & { $4.5 \pm0.8 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.5 \pm0.9$ \\ $\mathit{\scriptstyle 3.7 \pm0.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaen}{${\cal B}(B^0 \to \eta^\prime \eta^\prime K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ben}\tnote{}\hphantom{\textsuperscript{}}} & { $< 31.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 31$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-93) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.26 \pm0.18 \pm0.36$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $5.8 \pm0.2 \pm0.2$ } \\ {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $5.04 \pm0.21 \pm0.18$ } \\ {CDF \cite{CDF:2011ubb}\tnote{1}\hphantom{\textsuperscript{1}}} & { $5.20 \pm0.34 \pm0.34$ } \\ {BaBar \cite{BaBar:2006pvm}\tnote{}\hphantom{\textsuperscript{}}} & { $5.5 \pm0.4 \pm0.3$ } \\ {CLEO \cite{CLEO:2003oxc}\tnote{}\hphantom{\textsuperscript{}}} & { $4.5\,^{+1.4}_{-1.2}\,^{+0.5}_{-0.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.36 \pm0.16$ \\ $\mathit{\scriptstyle 5.12 \pm0.19}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaep}{${\cal B}(B^0 \to \pi^0 \pi^0)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017lyb}\tnote{}\hphantom{\textsuperscript{}}} & { $1.31 \pm0.19 \pm0.19$ } \\ {BaBar \cite{BaBar:2012fgk}\tnote{}\hphantom{\textsuperscript{}}} & { $1.83 \pm0.21 \pm0.13$ } \\ {Belle II \cite{Belle-II:2023cbc}\tnote{*}\hphantom{\textsuperscript{*}}} & { $1.38 \pm0.27 \pm0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.55 \pm0.16$ \\ $\mathit{\scriptstyle 1.59 \pm0.26}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeq}{${\cal B}(B^0 \to \eta \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015eny}\tnote{}\hphantom{\textsuperscript{}}} & { $0.41\,^{+0.17}_{-0.15}\,^{+0.05}_{-0.07}$ } \\ {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ {CLEO \cite{CLEO:1999kfw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.41 \pm0.17$ \\ $\mathit{\scriptstyle 0.41\,^{+0.18}_{-0.17}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaer}{${\cal B}(B^0 \to \eta \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaes}{${\cal B}(B^0 \to \eta^\prime \pi^0)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.9 \pm0.4 \pm0.1$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $2.79\,^{+1.02}_{-0.96}\,^{+0.25}_{-0.34}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.2 \pm0.4$ \\ $\mathit{\scriptstyle 1.2 \pm0.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaet}{${\cal B}(B^0 \to \eta^\prime \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.7$ } \\ {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeu}{${\cal B}(B^0 \to \eta^\prime \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaev}{${\cal B}(B^0 \to \eta^\prime \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.3$ } \\ {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.3$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaew}{${\cal B}(B^0 \to f_0(980) \eta^\prime) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaex}{${\cal B}(B^0 \to \eta \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaey}{${\cal B}(B^0 \to f_0(980) \eta) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaez}{${\cal B}(B^0 \to \omega(782) \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $0.94\,^{+0.35}_{-0.30} \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.94\,^{+0.36}_{-0.31}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-94) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $1.01\,^{+0.46}_{-0.38} \pm0.09$ } \\ {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.01\,^{+0.47}_{-0.39}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafb}{${\cal B}(B^0 \to \omega(782) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.6$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafc}{${\cal B}(B^0 \to f_0(980) \omega(782)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafd}{${\cal B}(B^0 \to \omega(782) \omega(782))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013uwj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.3\,^{+0.3}_{-0.2}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.2 \pm0.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafe}{${\cal B}(B^0 \to \phi(1020) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012irf}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ {BaBar \cite{BaBar:2006ldq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.28$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaff}{${\cal B}(B^0 \to \phi(1020) \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafg}{${\cal B}(B^0 \to \phi(1020) \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007ijo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.5$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafh}{${\cal B}(B^0 \to \phi(1020) \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016vqn}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.182 \pm0.025 \pm0.043$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.182 \pm0.050$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafi}{${\cal B}(B^0 \to \phi(1020) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008zea}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.33$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafj}{${\cal B}(B^0 \to f_0(980) \phi(1020)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008zea}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.38$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.38$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafk}{${\cal B}(B^0 \to \omega(782) \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013uwj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafl}{${\cal B}(B^0 \to \phi(1020) \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jgw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.027$ } \\ {BaBar \cite{BaBar:2008zea}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.027$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafm}{${\cal B}(B^0 \to a_0(980)^+ \pi^- \mathrm{+c.c.}) \times {\cal B}(a_0(980)^+ \to \eta \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.1$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafn}{${\cal B}(B^0 \to a_0(1450)^+ \pi^- \mathrm{+c.c.}) \times {\cal B}(a_0(1450)^+ \to \eta \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.3$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-95) <==
\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 720$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 720$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafp}{${\cal B}(B^0 \to \rho^0(770) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007jkw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.0 \pm0.5 \pm0.7$ } \\ {BaBar \cite{BaBar:2003gxx}\tnote{}\hphantom{\textsuperscript{}}} & { $1.4 \pm0.6 \pm0.3$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $1.6\,^{+2.0}_{-1.4} \pm0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.0 \pm0.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafq}{${\cal B}(B^0 \to \rho^+(770) \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007jkw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $22.6 \pm1.1 \pm4.4$ } \\ {BaBar \cite{BaBar:2003hgn}\tnote{}\hphantom{\textsuperscript{}}} & { $22.6 \pm1.8 \pm2.2$ } \\ {CLEO \cite{CLEO:2000xjz}\tnote{}\hphantom{\textsuperscript{}}} & { $27.6\,^{+8.4}_{-7.4} \pm4.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $23.0 \pm2.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafr}{${\cal B}(B^0 \to \pi^+ \pi^- \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012ayg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 11.2$ } \\ {BaBar \cite{BaBar:2008xku}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 23.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafs}{${\cal B}(B^0 \to \rho^0(770) \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xku}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 8.8$ } \\ {Belle \cite{Belle:2012ayg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 12.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaft}{${\cal B}(B^0 \to \rho^0(770) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zxm}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.95 \pm0.17 \pm0.10$ } \\ {Belle \cite{Belle:2012ayg}\tnote{}\hphantom{\textsuperscript{}}} & { $1.02 \pm0.30 \pm0.15$ } \\ {BaBar \cite{BaBar:2008xku}\tnote{}\hphantom{\textsuperscript{}}} & { $0.92 \pm0.32 \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.96 \pm0.15$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafu}{${\cal B}(B^0 \to f_0(980) \pi^+ \pi^-) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012ayg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.0$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafv}{${\cal B}(B^0 \to f_0(980) \rho^0(770)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012ayg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.78 \pm0.22 \pm0.11$ } \\ {BaBar \cite{BaBar:2008xku}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.78 \pm0.25$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafw}{${\cal B}(B^0 \to f_0(980) f_0(980)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008xku}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.19$ } \\ {Belle \cite{Belle:2012ayg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.19$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafx}{${\cal B}(B^0 \to f_0(980) f_0(980)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-) \times {\cal B}(f_0(980) \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008zea}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.23$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-96) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012yvr}\tnote{}\hphantom{\textsuperscript{}}} & { $22.2 \pm2.0 \pm2.8$ } \\ {BaBar \cite{BaBar:2006xju}\tnote{}\hphantom{\textsuperscript{}}} & { $33.2 \pm3.8 \pm3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $25.9 \pm2.8$ \\ $\mathit{\scriptstyle 25.9 \pm5.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafz}{${\cal B}(B^0 \to a_2(1320)^+ \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012yvr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaga}{${\cal B}(B^0 \to \pi^+ \pi^- \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3100$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3100$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagb}{${\cal B}(B^0 \to \rho^+(770) \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015xfb}\tnote{}\hphantom{\textsuperscript{}}} & { $28.3 \pm1.5 \pm1.5$ } \\ {BaBar \cite{BaBar:2007cku}\tnote{}\hphantom{\textsuperscript{}}} & { $25.5 \pm2.1\,^{+3.6}_{-3.9}$ } \\ {Belle II \cite{Belle-II:2022ihd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $26.7 \pm2.8 \pm2.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $27.5 \pm1.7$ \\ $\mathit{\scriptstyle 27.7 \pm1.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagc}{${\cal B}(B^0 \to a_1(1260)^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1100$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1100$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagd}{${\cal B}(B^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.5$ } \\ {Belle \cite{Belle:2006tin}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefage}{${\cal B}(B^0 \to \pi^+ \pi^+ \pi^- \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 9000$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagf}{${\cal B}(B^0 \to a_1(1260)^+ \rho^-(770) \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ykz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 61.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 61$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagg}{${\cal B}(B^0 \to a_1(1260)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2400$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2400$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagh}{${\cal B}(B^0 \to b_1(1235)^+ \pi^- \mathrm{+c.c.}) \times {\cal B}(b_1(1235)^+ \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $10.9 \pm1.2 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.9 \pm1.5$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagi}{${\cal B}(B^0 \to b_1(1235)^0 \pi^0) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008fit}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagj}{${\cal B}(B^0 \to b_1(1235)^- \rho^+(770)) \times {\cal B}(b_1(1235)^- \to \omega(782) \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.4$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagk}{${\cal B}(B^0 \to b_1(1235)^0 \rho^0(770)) \times {\cal B}(b_1(1235)^0 \to \omega(782) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009tkn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagl}{${\cal B}(B^0 \to \pi^+ \pi^+ \pi^+ \pi^- \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3000$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagm}{${\cal B}(B^0 \to a_1(1260)^+ a_1(1260)^-) \times {\cal B}(a_1(1260)^+ \to \pi^+ \pi^+ \pi^-) \times {\cal B}(a_1(1260)^- \to \pi^- \pi^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jxz}\tnote{}\hphantom{\textsuperscript{}}} & { $11.8 \pm2.6 \pm1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.8 \pm3.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagn}{${\cal B}(B^0 \to \pi^+ \pi^+ \pi^+ \pi^- \pi^- \pi^- \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1990hfq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 11000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 11000$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-97) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.151 \pm0.004 \pm0.008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.151 \pm0.009$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafo}{$\dfrac{{\cal B}(B^+ \to K^+ \pi^+ \pi^-)}{{\cal B}(B^+ \to K^+ K^+ K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{}\hphantom{\textsuperscript{}}} & { $1.703 \pm0.011 \pm0.022$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.703 \pm0.025$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafp}{$\dfrac{{\cal B}(B^+ \to \pi^+ \pi^+ \pi^-)}{{\cal B}(B^+ \to K^+ K^+ K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020xcz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.488 \pm0.005 \pm0.009$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.488 \pm0.010$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefafn \\
 & & \\[-1ex]
\hflavrowdefafo \\
 & & \\[-1ex]
\hflavrowdefafp \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefago}{$\dfrac{{\cal B}(B^0 \to K^+ K^-)}{{\cal B}(B^0 \to K^+ \pi^-)}$ [$10^{-3}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016inp}\tnote{}\hphantom{\textsuperscript{}}} & { $3.98 \pm0.65 \pm0.42$ } \\ {CDF \cite{CDF:2011who}\tnote{}\hphantom{\textsuperscript{}}} & { $12 \pm5 \pm5$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.07 \pm0.77$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagp}{$\dfrac{{\cal B}(B^0 \to K^*(892)^+ K^- \mathrm{+c.c.})}{{\cal B}(B^0 \to K^*(892)^+ \pi^-)}$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014lcy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagq}{$\dfrac{{\cal B}(B^0 \to K^0_S K^*(892)^0 \mathrm{+c.c.})}{{\cal B}(B^0 \to K^0_S \pi^+ \pi^-)}$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015oyu}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagr}{$\dfrac{{\cal B}(B^0 \to \pi^+ \pi^-)}{{\cal B}(B^0 \to K^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.262 \pm0.009 \pm0.017$ } \\ {CDF \cite{CDF:2011ubb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.259 \pm0.017 \pm0.016$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.261 \pm0.015$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefags}{$\dfrac{{\cal B}(B^0 \to K^0 K^+ \pi^- \mathrm{+c.c.})}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.123 \pm0.009 \pm0.015$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.123 \pm0.017$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagt}{$\dfrac{{\cal B}(B^0 \to K^0 K^+ K^-)}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.549 \pm0.018 \pm0.033$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.549 \pm0.038$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagu}{$\dfrac{{\cal B}(B^0 \to K^*(892)^0 \bar{K}^*(892)^0)}{{\cal B}(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)}$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{2}\hphantom{\textsuperscript{2}}} & { $7.58 \pm0.57 \pm0.30$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.58 \pm0.64$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagv}{$\frac{f_s}{f_d} \frac{ {\cal{B}}( B^{0} \to K^+ K^- ) }{ {\cal{B}}( B^{0}_s \to K^+ K^- ) }$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $1.8\,^{+0.8}_{-0.7} \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.8 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagw}{$\dfrac{{\cal B}(B^0 \to \rho^0(770) \rho^0(770))}{{\cal B}(B^0 \to \phi(1020) K^*(892)^0)}$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zxm}\tnote{}\hphantom{\textsuperscript{}}} & { $9.4 \pm1.7 \pm0.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.4 \pm1.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagx}{$\dfrac{{\cal B}(B^0 \to K^0 \bar{K}^0)}{{\cal B}(B_s^0 \to K^0 \bar{K}^0)}$ [$10^{-2}$]}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020wrt}\tnote{2}\hphantom{\textsuperscript{2}}} & { $7.5 \pm3.1 \pm0.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.5 \pm3.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagy}{$\dfrac{{\cal B}(B^0 \to K^0 \bar{K}^0)}{{\cal B}(B^0 \to \phi(1020) K^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020wrt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.17 \pm0.08 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.17 \pm0.08$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-98) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dyc}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.1$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B^+ \to p \bar{p} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007oni}\tnote{1}\hphantom{\textsuperscript{1}}} & { $1.60\,^{+0.22}_{-0.19} \pm0.12$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.69 \pm0.29 \pm0.26$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.62 \pm0.21$ \\ $\mathit{\scriptstyle 1.62\,^{+0.21}_{-0.19}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal{B}}( B^+ \to p \overline{p} \pi^+ ),~m_{p\overline{p}} < 2.85~\rm{GeV/c^2}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2014nix}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.00 \pm0.10$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B^+ \to p \bar{p} \pi^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1996zni}\tnote{}\hphantom{\textsuperscript{}}} & { $< 53$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 53$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(B^+ \to p \bar{p} \pi^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019fnj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $4.58 \pm1.17 \pm0.67$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.6 \pm1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B^+ \to p \bar{p} \pi^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1988gzx}\tnote{}\hphantom{\textsuperscript{}}} & { $< 520$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 520$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-99) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007oni}\tnote{2}\hphantom{\textsuperscript{2}}} & { $5.54\,^{+0.27}_{-0.25} \pm0.36$ } \\ {BaBar \cite{BaBar:2005sdl}\tnote{3}\hphantom{\textsuperscript{3}}} & { $6.7 \pm0.5 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.9 \pm0.4$ \\ $\mathit{\scriptstyle 5.9 \pm0.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaah}{${\cal{B}}( B^+ \to p \overline{p} K^+ ),~m_{p\overline{p}} < 2.85~\rm{GeV/c^2}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2013ala}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.37 \pm0.29$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaai}{${\cal{B}}( B^+ \to \Theta^{++}(1710) \overline{p} ) \times {\cal{B}} (\Theta^{++}(1710) \to p K^+)$\tnote{5}\hphantom{\textsuperscript{5}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005mke}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.091$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.091$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaaj}{${\cal B}(B^+ \to f_J(2220) K^+) \times {\cal B}(f_J(2220) \to p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005mke}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.41$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.41$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal{B}}( B^+ \to p \overline{\Lambda}(1520))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005sdl}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2014nix}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.305\,^{+0.084}_{-0.081}$ \\ $\mathit{\scriptstyle 0.315 \pm0.055}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(B^+ \to p \bar{p} K^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1996zni}\tnote{}\hphantom{\textsuperscript{}}} & { $< 89$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 89$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B^+ \to p \bar{p} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008zkc}\tnote{7}\hphantom{\textsuperscript{7}}} & { $3.38\,^{+0.73}_{-0.60} \pm0.39$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{3}\hphantom{\textsuperscript{3}}} & { $5.3 \pm1.5 \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.6\,^{+0.8}_{-0.7}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaan}{${\cal B}(B^+ \to f_J(2220) K^*(892)^+) \times {\cal B}(f_J(2220) \to p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.77$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.77$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(B^+ \to p \bar{\Lambda}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016nbc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.24\,^{+0.10}_{-0.08} \pm0.03$ } \\ {Belle \cite{Belle:2007gob}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.24\,^{+0.10}_{-0.09}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{${\cal B}(B^+ \to p \bar{\Lambda}^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $3.00\,^{+0.61}_{-0.53} \pm0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.00\,^{+0.69}_{-0.62}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{${\cal{B}}(B^+ \to p \overline{\Sigma}(1385)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.47$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.47$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{${\cal B}(B^+ \to \Delta(1232)^+ \bar{\Lambda}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.82$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.82$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-100) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009ixu}\tnote{}\hphantom{\textsuperscript{}}} & { $11.28\,^{+0.91}_{-0.72} \pm1.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.3 \pm1.3$ \\ $\mathit{\scriptstyle 11.3\,^{+1.4}_{-1.3}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{${\cal B}(B^+ \to p \bar{\Lambda}^0 \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009ixu}\tnote{}\hphantom{\textsuperscript{}}} & { $5.92\,^{+0.88}_{-0.84} \pm0.69$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.9 \pm1.1$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaau}{${\cal B}(B^+ \to p \bar{\Lambda}^0 \rho^0(770)) \times {\cal B}(\rho^0(770) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009ixu}\tnote{}\hphantom{\textsuperscript{}}} & { $4.78\,^{+0.67}_{-0.64} \pm0.60$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.8 \pm0.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{${\cal B}(B^+ \to p \bar{\Lambda}^0 f_2(1270)) \times {\cal B}(f_2(1270) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009ixu}\tnote{}\hphantom{\textsuperscript{}}} & { $2.03\,^{+0.77}_{-0.72} \pm0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.0 \pm0.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B^+ \to p \bar{\Lambda}^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018ies}\tnote{}\hphantom{\textsuperscript{}}} & { $4.10\,^{+0.45}_{-0.43} \pm0.50$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.1 \pm0.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{${\cal B}(B^+ \to p \bar{\Lambda}^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018ies}\tnote{}\hphantom{\textsuperscript{}}} & { $0.795 \pm0.209 \pm0.077$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.80 \pm0.22$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B^+ \to \bar{p} \Lambda^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018ies}\tnote{}\hphantom{\textsuperscript{}}} & { $3.70\,^{+0.39}_{-0.37} \pm0.44$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.7 \pm0.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B^+ \to \Lambda^0 \bar{\Lambda}^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $< 0.94$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.94$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B^+ \to \Lambda^0 \bar{\Lambda}^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $3.38\,^{+0.41}_{-0.36} \pm0.41$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.4 \pm0.6$ \\ $\mathit{\scriptstyle 3.4\,^{+0.6}_{-0.5}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{${\cal B}(B^+ \to \Lambda^0 \bar{\Lambda}^0 K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $2.19\,^{+1.13}_{-0.88} \pm0.33$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.2\,^{+1.2}_{-0.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B^+ \to \Lambda(1520) \bar{\Lambda}^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018ies}\tnote{}\hphantom{\textsuperscript{}}} & { $2.23 \pm0.63 \pm0.25$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.2 \pm0.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal{B}}( B^+ \to \overline{\Lambda}(1520) \Lambda^0 K^+ )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018ies}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal{B}}( B^+ \to \overline{\Delta}(1232)^0 p )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007oni}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.38$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{${\cal{B}}( B^+ \to \Delta^{++} \overline{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007oni}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.14$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-101) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022oyl}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}} & { $0.0127 \pm0.0013 \pm0.0006$ } \\ {Belle \cite{Belle:2007gob}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.11$ } \\ {BaBar \cite{BaBar:2004gwd}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0127 \pm0.0014$ \\ $\mathit{\scriptstyle 0.0125 \pm0.0032}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B^0 \to p \bar{p} \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $2.7 \pm0.1 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.7 \pm0.2$ \\ $\mathit{\scriptstyle 2.9 \pm0.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal{B}}( B^0 \to p \overline{p} \pi^+ \pi^-),~m_{\pi^+ \pi^-} < 1.22~\rm{GeV/c^2} $}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019fnj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.83 \pm0.17 \pm0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.8 \pm0.2$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal B}(B^0 \to p \bar{p} K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $5.9 \pm0.3 \pm0.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.90 \pm0.58$ \\ $\mathit{\scriptstyle 6.27 \pm0.52}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{${\cal B}(B^0 \to p \bar{p} K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008zkc}\tnote{5}\hphantom{\textsuperscript{5}}} & { $2.51\,^{+0.35}_{-0.29} \pm0.21$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{6}\hphantom{\textsuperscript{6}}} & { $3.0 \pm0.5 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.7 \pm0.3$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabl}{${\cal{B}}( B^0 \to \Theta(1540)^+ \overline{p} ) \times {\cal{B}}(\Theta(1540)^+ \to p K^0_S)$\tnote{7}\hphantom{\textsuperscript{7}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.05$ } \\ {Belle \cite{Belle:2005mke}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.05$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabm}{${\cal B}(B^0 \to f_J(2220) K^0) \times {\cal B}(f_J(2220) \to p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.45$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.45$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{${\cal B}(B^0 \to p \bar{p} K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008zkc}\tnote{5}\hphantom{\textsuperscript{5}}} & { $1.18\,^{+0.29}_{-0.25} \pm0.11$ } \\ {BaBar \cite{BaBar:2007esv}\tnote{6}\hphantom{\textsuperscript{6}}} & { $1.47 \pm0.45 \pm0.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.24 \pm0.27$ \\ $\mathit{\scriptstyle 1.24\,^{+0.28}_{-0.25}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabo}{${\cal B}(B^0 \to f_J(2220) K^*(892)^0) \times {\cal B}(f_J(2220) \to p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-102) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.113 \pm0.028 \pm0.014$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.113 \pm0.031$ \\ $\mathit{\scriptstyle 0.121 \pm0.032}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{${\cal B}(B^0 \to p \bar{p} \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019abe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.50 \pm0.18 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.50 \pm0.19$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{${\cal B}(B^0 \to p p \bar{p} \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2018gjv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{${\cal B}(B^0 \to p \bar{\Lambda}^0 \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2023qym}\tnote{*}\hphantom{\textsuperscript{*}}} & { $3.21\,^{+0.28}_{-0.25} \pm0.16$ } \\ {BaBar \cite{BaBar:2009ess}\tnote{}\hphantom{\textsuperscript{}}} & { $3.07 \pm0.31 \pm0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.16 \pm0.24$ \\ $\mathit{\scriptstyle 3.14\,^{+0.29}_{-0.28}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{${\cal{B}}( B^0 \to p \overline{\Sigma}(1385)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.26$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.26$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{${\cal B}(B^0 \to \Delta(1232)^+ \bar{p} \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019abe}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B^0 \to \Delta(1232)^0 \bar{\Lambda}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.93$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.93$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{${\cal B}(B^0 \to p \bar{\Lambda}^0 K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2003taw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.82$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.82$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{${\cal B}(B^0 \to p \bar{\Sigma}^0 \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2023qym}\tnote{*}\hphantom{\textsuperscript{*}}} & { $1.17\,^{+0.43}_{-0.40} \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.17 \pm0.42$ \\ $\mathit{\scriptstyle < 3.80}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B^0 \to \bar{\Lambda}^0 \Lambda^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007gob}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.32$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B^0 \to \bar{\Lambda}^0 \Lambda^0 K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $4.76\,^{+0.84}_{-0.68} \pm0.61$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.8\,^{+1.0}_{-0.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B^0 \to \Lambda^0 \bar{\Lambda}^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $2.46\,^{+0.87}_{-0.72} \pm0.34$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.46\,^{+0.93}_{-0.80}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal{B}}( B^0 \to \Delta(1232)^0 \overline{\Delta}(1232)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1989xsn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 1500$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1500$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{${\cal{B}}( B^0 \to \Delta^{++} \overline{\Delta}^{--})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1989xsn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 110$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 110$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal B}(B^0 \to p \bar{p} p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2022urk}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.0222\,^{+0.0040}_{-0.0039}$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-103) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014nix}\tnote{}\hphantom{\textsuperscript{}}} & { $12.0 \pm1.2 \pm0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.0 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{$\frac{ {\cal{B}}(B^+ \to p \overline{p} K^+) }{ {\cal{B}}(B^+ \to J/\psi K^+) \times {\cal{B}}(J/\psi \to p \overline{p}) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013ala}\tnote{1}\hphantom{\textsuperscript{1}}} & { $4.91 \pm0.19 \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.91 \pm0.24$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{$\frac{ {\cal{B}}(B^+ \to p \overline{p} K^+, m_{p \overline{p}} < 2.85~\mathrm{GeV/c^2}) }{ {\cal{B}}(B^+ \to J/\psi \pi^+) \times {\cal{B}} (J/\psi \to p \bar{p} ) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013ala}\tnote{}\hphantom{\textsuperscript{}}} & { $2.02 \pm0.10 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.02 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{$\frac{ {\cal{B}}(B^+ \to \overline{\Lambda}(1520) p) \times {\cal{B}} (\overline{\Lambda}(1520) \to K^+ \bar{p})) }{ {\cal{B}}(B^+ \to J/\psi \pi^+) \times {\cal{B}} (J/\psi \to p \bar{p} ) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014nix}\tnote{}\hphantom{\textsuperscript{}}} & { $0.033 \pm0.005 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.033 \pm0.009$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{$\dfrac{{\cal B}(B^0 \to p \bar{p} K^+ K^-)}{{\cal B}(B^0 \to p \bar{p} K^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.019 \pm0.005 \pm0.002$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.019 \pm0.005$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{$\dfrac{{\cal B}(B^0 \to p \bar{p} \pi^+ \pi^-)}{{\cal B}(B^0 \to p \bar{p} K^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.46 \pm0.02 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.46 \pm0.03$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{$\frac{ {\cal{B}}( B^0 \to p  \overline{p} p \overline{p}) }{ {\cal{B}}( B^0 \to J/\psi K^{*0}) {\cal{B}}( J/\psi \to p \overline{p}) {\cal{B}}( K^{*0} \to K^+ \pi^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022urk}\tnote{}\hphantom{\textsuperscript{}}} & { $0.0124 \pm0.0021 \pm0.0004$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0124 \pm0.0021$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{$\frac{ {\cal{B}}( B^0 \to p \overline{p} p \overline{p}) }{ {\cal{B}}( B^0 \to J/\psi \phi) {\cal{B}}( J/\psi \to p \overline{p}) {\cal{B}}( \phi \to K^+ K^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022urk}\tnote{}\hphantom{\textsuperscript{}}} & { $0.021 \pm0.009 \pm0.002$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0210 \pm0.0092$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-104) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $12.4 \pm2.0 \pm3.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.4 \pm4.2$ \\ $\mathit{\scriptstyle 12.6 \pm4.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(\Lambda_b^0 \to p K^0 K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(\Lambda_b^0 \to p \pi^-)$\tnote{3}\hphantom{\textsuperscript{3}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{4}\hphantom{\textsuperscript{4}}} & { $4.76 \pm0.44 \pm0.95$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2008llm}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.6\,^{+0.9}_{-0.8}$ \\ $\mathit{\scriptstyle 4.5 \pm0.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(\Lambda_b^0 \to p K^-)$\tnote{3}\hphantom{\textsuperscript{3}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2008llm}\tnote{}\hphantom{\textsuperscript{}}} & { $6.3 \pm1.2 \pm0.8$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012ihl}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.5 \pm1.1$ \\ $\mathit{\scriptstyle 5.4 \pm1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(\Lambda_b^0 \to \Lambda^0 \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013uqx}\tnote{1,7}\hphantom{\textsuperscript{1,7}}} & { $0.955 \pm0.186 \pm0.248$ } \\ {CDF \cite{CDF:2011buy}\tnote{7}\hphantom{\textsuperscript{7}}} & { $1.520 \pm0.366 \pm0.386$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.09\,^{+0.34}_{-0.29}$ \\ $\mathit{\scriptstyle 1.08 \pm0.28}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(\Lambda_b^0 \to p \pi^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017lpt}\tnote{8}\hphantom{\textsuperscript{8}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.068\,^{+0.027}_{-0.023}$ \\ $\mathit{\scriptstyle 0.069\,^{+0.025}_{-0.024}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(\Lambda_b^0 \to p K^- e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019efc}\tnote{9,10}\hphantom{\textsuperscript{9,10}}} & { $0.314\,^{+0.045}_{-0.042}\,^{+0.064}_{-0.055}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.31\,^{+0.08}_{-0.07}$ \\ $\mathit{\scriptstyle 0.31\,^{+0.07}_{-0.06}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaah}{${\cal B}(\Lambda_b^0 \to p K^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019efc}\tnote{9,10}\hphantom{\textsuperscript{9,10}}} & { $0.269 \pm0.013\,^{+0.052}_{-0.044}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.269\,^{+0.054}_{-0.045}$ \\ $\mathit{\scriptstyle 0.265\,^{+0.051}_{-0.041}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-105) <==
\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2019wwi}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.9 \pm1.5$ \\ $\mathit{\scriptstyle 7.1 \pm1.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(\Lambda_b^0 \to \Lambda^0 \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015kmm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $9.23\,^{+7.15}_{-5.20} \pm0.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.2\,^{+7.2}_{-5.2}$ \\ $\mathit{\scriptstyle 9.4\,^{+7.3}_{-5.3}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal B}(\Lambda_b^0 \to \Lambda^0 \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015kmm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 3.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(\Lambda_b^0 \to \Lambda^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2016rja}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $4.7\,^{+2.0}_{-1.9}$ \\ $\mathit{\scriptstyle 4.6 \pm1.9}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(\Lambda_b^0 \to \Lambda^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2016rja}\tnote{4}\hphantom{\textsuperscript{4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $5.7\,^{+1.3}_{-1.2}$ \\ $\mathit{\scriptstyle 5.6 \pm1.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{${\cal B}(\Lambda_b^0 \to \Lambda^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2016rja}\tnote{5}\hphantom{\textsuperscript{5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $16.1\,^{+2.4}_{-2.2}$ \\ $\mathit{\scriptstyle 16.0 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(\Lambda_b^0 \to \Lambda^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2016hwg}\tnote{6}\hphantom{\textsuperscript{6}}}} \\ \end{tabular}}}{\begin{tabular}{l} $10.0\,^{+2.9}_{-2.4}$ \\ $\mathit{\scriptstyle 9.8 \pm2.6}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-106) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015tgy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.72\,^{+0.24}_{-0.22} \pm0.14$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.15 \pm2.01 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.7 \pm0.3$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaau}{$2.0 < m_{\mu^+\mu^-}^2 < 4.3~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015tgy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.253\,^{+0.276}_{-0.207} \pm0.046$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $1.84 \pm1.66 \pm0.59$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.3\,^{+0.3}_{-0.2}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaav}{$4.3 < m_{\mu^+\mu^-}^2 < 8.68~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013uqx}\tnote{}\hphantom{\textsuperscript{}}} & { $0.66 \pm0.72 \pm0.16$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.20 \pm1.64 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.5 \pm0.7$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaaw}{$10.09 < m_{\mu^+\mu^-}^2 < 12.86~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015tgy}\tnote{}\hphantom{\textsuperscript{}}} & { $2.08\,^{+0.42}_{-0.39} \pm0.42$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $2.97 \pm1.47 \pm0.95$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.2 \pm0.6$ \\ $\mathit{\scriptstyle 2.2\,^{+0.6}_{-0.5}}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaax}{$14.18 < m_{\mu^+\mu^-}^2 < 16.00~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015tgy}\tnote{}\hphantom{\textsuperscript{}}} & { $2.04\,^{+0.35}_{-0.33} \pm0.42$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.96 \pm0.73 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.7 \pm0.4$ \\ $\mathit{\scriptstyle 1.7 \pm0.5}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaay}{$m_{\mu^+\mu^-}^2>16.00~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $6.97 \pm1.88 \pm2.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.0 \pm2.9$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-7}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaat \\
 & & \\[-1ex]
\hflavrowdefaau \\
 & & \\[-1ex]
\hflavrowdefaav \\
 & & \\[-1ex]
\hflavrowdefaaw \\
 & & \\[-1ex]
\hflavrowdefaax \\
 & & \\[-1ex]
\hflavrowdefaay \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefabs}{$\frac{f_{\Xi^{0}_{b}}}{f_d}{\cal{B}}(\Xi^{0}_{b} \to p \bar{K}^0 \pi^{-})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$ \\ $\mathit{\scriptstyle < 1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{$\frac{f_{\Xi^{0}_{b}}}{f_{d}}{\cal{B}}(\Xi^{0}_{b} \to p \bar{K}^0 K^{-})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.99$ \\ $\mathit{\scriptstyle < 1.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}} {\cal{B}}(\Xi^{0}_{b} \to \Lambda  \pi^+\pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}}{\cal{B}}(\Xi^{0}_{b} \to\Lambda  K^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}}{\cal{B}}(\Xi^{0}_{b} \to\Lambda  K^+K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}}{\cal{B}}(\Xi^{0}_{b} \to p  K^- \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017gjj}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.91\,^{+0.41}_{-0.38}$ \\ $\mathit{\scriptstyle 1.89 \pm0.39}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}}{\cal{B}}(\Xi^{0}_{b} \to p  K^- K^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017gjj}\tnote{2,4}\hphantom{\textsuperscript{2,4}}}} \\ \end{tabular}}}{\begin{tabular}{l} $1.72\,^{+0.33}_{-0.30}$ \\ $\mathit{\scriptstyle 1.71 \pm0.31}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}}{\cal{B}}(\Xi^{0}_{b} \to p  K^+ K^- K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2017gjj}\tnote{2,5}\hphantom{\textsuperscript{2,5}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.18 \pm0.10$ \\ $\mathit{\scriptstyle 0.17 \pm0.10}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-107) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.26 \pm0.11 \pm0.20$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.26 \pm0.23$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{${\cal{B}}(\Xi_b^{-} \to \Lambda(1405)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.19 \pm0.06 \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.19 \pm0.12$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{${\cal{B}}(\Xi_b^{-} \to \Lambda(1520)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.76 \pm0.09 \pm0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.76 \pm0.32$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{${\cal{B}}(\Xi_b^{-} \to \Lambda(1670)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.45 \pm0.07 \pm0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.45 \pm0.23$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{${\cal{B}}(\Xi_b^{-} \to \Sigma(1775)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.22 \pm0.08 \pm0.13$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.22 \pm0.15$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{${\cal{B}}(\Xi_b^{-} \to \Sigma(1915)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.26 \pm0.09 \pm0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.26 \pm0.25$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-108) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.61$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.61$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacs}{$\frac{f_{\Omega^{-}_{b}}}{f_{u}} \times {\cal{B}}(\Omega^{-}_{b} \to p  K^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 1.73$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{$\frac{f_{\Omega^{-}_{b}}}{f_{u}} \times {\cal{B}}(\Omega^{-}_{b} \to p  \pi^- \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 3.69$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.7$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-8}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefacr \\
 & & \\[-1ex]
\hflavrowdefacs \\
 & & \\[-1ex]
\hflavrowdefact \\
\hline
\hline
\end{tabular}
\begin{tablenotes}
\item[1] Using ${\cal B}(B^+ \to K^+ K^+ K^-)$.
\end{tablenotes}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaaz}{$\dfrac{{\cal B}(\Lambda_b^0 \to p \pi^-)}{{\cal B}(\Lambda_b^0 \to p K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.86 \pm0.08 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.86 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{$\dfrac{{\cal B}(\Lambda_b^0 \to \Lambda^0 \eta)}{{\cal B}(B^0 \to \eta^\prime K^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015kmm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.142\,^{+0.110}_{-0.080}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14\,^{+0.11}_{-0.08}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{$\frac{f_{\Lambda_b^0}}{f_d}  \frac{ {\cal{B}}( \Lambda_b^0 \to p \pi^- ) }{ {\cal{B}}( B^0 \to K^+ \pi^- ) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2008llm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.042 \pm0.007 \pm0.006$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.042 \pm0.009$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{$\frac{f_{\Lambda_b^0}}{f_d}  \frac{ {\cal{B}}( \Lambda_b^0 \to p K^- ) }{ {\cal{B}}( B^0 \to K^+ \pi^- ) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2008llm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.066 \pm0.009 \pm0.008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.066 \pm0.012$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{$\frac{f_{\Lambda_b^0}}{f_d}  \frac{ {\cal{B}}( \Lambda_b^0 \to \Lambda^0 \phi) }{ {\cal{B}}( B^0 \to K_S^0 \phi) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hwg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.55 \pm0.11 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.55 \pm0.12$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabe}{$\frac{ {\cal{B}}( \Lambda_b^0 \to p \pi^- \mu^+ \mu^- ) }{ {\cal{B}}( \Lambda_b^0 \to J/\psi p \pi^-)\times {\cal{B}}(J/\psi \to \mu^+ \mu^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017lpt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.044 \pm0.012 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.044 \pm0.014$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabf}{$\frac{ {\cal{B}}( \Lambda_b^0 \to \Lambda^0 \pi^+ \pi^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to \Lambda^0 \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $0.073 \pm0.019 \pm0.022$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.073 \pm0.029$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabg}{$\frac{ {\cal{B}}( \Lambda_b^0 \to \Lambda^0 K^+ \pi^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to \Lambda^0 \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $0.089 \pm0.012 \pm0.013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.089 \pm0.018$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabh}{$\frac{ {\cal{B}}( \Lambda_b^0 \to \Lambda^0 K^+ K^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to \Lambda^0 \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $0.253 \pm0.019 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.253 \pm0.027$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-109) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.0685 \pm0.0019 \pm0.0033$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0685 \pm0.0038$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabj}{$\frac{ {\cal{B}}( \Lambda_b^0 \to p K^- \pi^+ \pi^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.164 \pm0.003 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.164 \pm0.008$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabk}{$\frac{ {\cal{B}}( \Lambda_b^0 \to p K^- K^+ \pi^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.0132 \pm0.0009 \pm0.0013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0132 \pm0.0016$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabl}{$\frac{ {\cal{B}}( \Lambda_b^0 \to p K^- K^+ K^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.0411 \pm0.0012 \pm0.0020$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0411 \pm0.0023$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{$\dfrac{{\cal B}(\Lambda_b^0 \to p \bar{K}^0 \pi^-)}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.25 \pm0.04 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.25 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{$\dfrac{{\cal B}(\Lambda_b^0 \to p \bar{K}^0 K^-)}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.07$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabo}{$\dfrac{{\cal B}(\Lambda_b^0 \to \Lambda^0 \mu^+ \mu^-)}{{\cal B}(\Lambda_b^0 \to J/\psi \Lambda^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013uqx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.00154 \pm0.00030 \pm0.00020$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.00154 \pm0.00036$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabp}{$\dfrac{{\cal B}(\Lambda_b^0 \to p K^- e^+ e^-)}{{\cal B}(\Lambda_b^0 \to J/\psi p K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019efc}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.00098\,^{+0.00014}_{-0.00013} \pm0.00008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.00098 \pm0.00016$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabq}{$\dfrac{{\cal B}(\Lambda_b^0 \to p K^- \mu^+ \mu^-)}{{\cal B}(\Lambda_b^0 \to J/\psi p K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019efc}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.00084 \pm0.00004 \pm0.00004$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.000840 \pm0.000057$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefabr}{$\dfrac{{\cal B}(\Lambda_b^0 \to p K^- e^+ e^-)}{{\cal B}(\Lambda_b^0 \to p K^- \mu^+ \mu^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019efc}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.17\,^{+0.18}_{-0.16} \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.17\,^{+0.19}_{-0.17}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-110) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{$\frac{f_{\Xi^{0}_{b}}}{f_{d}} \times \frac{ {\cal{B}}( \Xi^{0}_{b} \to p \overline{K^0} K^- ) }{ {\cal{B}}( B^0 \to K^0 \pi^+ \pi^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}} \times \frac{ {\cal{B}}( \Xi^{0}_{b} \to p K^- K^+ K^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.057 \pm0.028 \pm0.013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.057 \pm0.031$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}} \times \frac{ {\cal{B}}( \Xi^{0}_{b} \to p K^- \pi^+ \pi^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.62 \pm0.08 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.62 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{$\frac{f_{\Xi^{0}_{b}}}{f_{\Lambda^{0}_{b}}} \times \frac{ {\cal{B}}( \Xi^{0}_{b} \to p K^- \pi^+ K^- ) }{ {\cal{B}}( \Lambda_b^0 \to \Lambda_c^+ \pi^-)\times {\cal{B}}( \Lambda_c^+ \to p K^- \pi^+) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017gjj}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.56 \pm0.06 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.560 \pm0.088$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-2}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaca \\
 & & \\[-1ex]
\hflavrowdefacb \\
 & & \\[-1ex]
\hflavrowdefacc \\
 & & \\[-1ex]
\hflavrowdefacd \\
 & & \\[-1ex]
\hflavrowdeface \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $0.2650 \pm0.0350 \pm0.0470$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.265 \pm0.059$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{$\frac{f_{\Xi^{-}_{b}}}{f_u} \frac{ {\cal{B}}(\Xi^{-}_{b} \to p  \pi^- \pi^-) }{ {\cal{B}}(B ^- \to K^+  K^- K^-) } $}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.1470$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefacn}{$\frac{f_{\Xi^{-}_{b}}}{f_u} \frac{ {\cal{B}}(\Xi^{-}_{b} \to p  K^- \pi^-) }{ {\cal{B}}(B ^- \to K^+  K^- K^-) } $}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $0.2590 \pm0.0640 \pm0.0490$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.259 \pm0.081$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{$\dfrac{{\cal B}(\Xi_b^- \to p \pi^- \pi^-)}{{\cal B}(\Xi_b^- \to p K^- K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $< 56$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 56$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{$\dfrac{{\cal B}(\Xi_b^- \to p K^- \pi^-)}{{\cal B}(\Xi_b^- \to p K^- K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $98 \pm27 \pm9$ } \\ \end{tabular}}}{\begin{tabular}{l} $98 \pm28$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{$\dfrac{{\cal B}(\Xi_b^- \to \Xi^- \gamma)}{{\cal B}(\Xi_b^- \to \Xi^- J/\psi)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021hfz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.0$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-2}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefacl \\
 & & \\[-1ex]
\hflavrowdefacm \\
 & & \\[-1ex]
\hflavrowdefacn \\
 & & \\[-1ex]
\hflavrowdefaco \\
 & & \\[-1ex]
\hflavrowdefacp \\
 & & \\[-1ex]
\hflavrowdefacq \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefacu}{$\frac{f_{\Omega^{-}_{b}}}{f_u} \frac{ {\cal{B}}(\Omega^{-}_{b} \to p  K^- K^-) }{ {\cal{B}}(B ^- \to K^+  K^- K^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.180$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{$\frac{f_{\Omega^{-}_{b}}}{f_u} \frac{ {\cal{B}}(\Omega^{-}_{b} \to p  \pi^- \pi^-) }{ {\cal{B}}(B ^- \to K^+  K^- K^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.090$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacw}{$\frac{f_{\Omega^{-}_{b}}}{f_u} \frac{ {\cal{B}}(\Omega^{-}_{b} \to p  K^- \pi^-) }{ {\cal{B}}(B ^- \to K^+  K^- K^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016hha}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.510$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.51$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-3}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-111) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010yix}\tnote{}\hphantom{\textsuperscript{}}} & { $< 12$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2011who}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2016inp}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.74\,^{+0.12}_{-0.10}$ \\ $\mathit{\scriptstyle 0.70 \pm0.10}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B_s^0 \to \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2023aau}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 7.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 7.7$ \\ $\mathit{\scriptstyle < 210.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(B_s^0 \to \eta \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {L3 \cite{L3:1995lzt}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1000$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B_s^0 \to \eta \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021tsq}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $< 144$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 144$ \\ $\mathit{\scriptstyle < 143}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{$f_{s} \times {\cal{B}}( B^0_s \to \eta \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021tsq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 29$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 29$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B_s^0 \to \rho^0(770) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {SLD \cite{SLD:1999kau}\tnote{}\hphantom{\textsuperscript{}}} & { $< 320$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 320$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(B_s^0 \to \eta^\prime \eta^\prime)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zut}\tnote{3}\hphantom{\textsuperscript{3}}} & { $32.4 \pm6.2 \pm3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $32 \pm7$ \\ $\mathit{\scriptstyle 33 \pm7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaah}{${\cal B}(B_s^0 \to \eta^\prime \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016emx}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.82$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.82$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{${\cal B}(B_s^0 \to \phi(1020) f_0(980)) \times {\cal B}(f_0(980) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016vqn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $1.12 \pm0.16 \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.12 \pm0.21$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(B_s^0 \to f_2(1270) \phi(1020)) \times {\cal B}(f_2(1270) \to \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016vqn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.61 \pm0.13\,^{+0.13}_{-0.08}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.61\,^{+0.19}_{-0.15}$ \\ $\mathit{\scriptstyle 0.61\,^{+0.18}_{-0.15}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{${\cal B}(B_s^0 \to \phi(1020) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016vqn}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.27 \pm0.07 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.27 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(B_s^0 \to \phi(1020) \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016vqn}\tnote{5,4}\hphantom{\textsuperscript{5,4}}} & { $3.48 \pm0.23 \pm0.39$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.48 \pm0.45$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B_s^0 \to \phi(1020) \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015fic}\tnote{4,6}\hphantom{\textsuperscript{4,6}}} & { $18.5 \pm0.5 \pm1.6$ } \\ {CDF \cite{CDF:2011kwp}\tnote{7}\hphantom{\textsuperscript{7}}} & { $18.5 \pm1.5 \pm2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.5 \pm1.4$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-112) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010yix}\tnote{}\hphantom{\textsuperscript{}}} & { $< 26$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2008llm}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012ihl}\tnote{1}\hphantom{\textsuperscript{1}}}} \\ \end{tabular}}}{\begin{tabular}{l} $6.1\,^{+0.9}_{-0.8}$ \\ $\mathit{\scriptstyle 5.8 \pm0.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(B_s^0 \to K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010yix}\tnote{2}\hphantom{\textsuperscript{2}}} & { $38\,^{+10}_{-9} \pm7$ } \\ \multicolumn{2}{l}{CDF {\cite{CDF:2011ubb}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012ihl}\tnote{3}\hphantom{\textsuperscript{3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $27.4\,^{+3.2}_{-2.8}$ \\ $\mathit{\scriptstyle 26.6 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{${\cal B}(B_s^0 \to K^0 \bar{K}^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020wrt}\tnote{2,4}\hphantom{\textsuperscript{2,4}}} & { $16.7 \pm2.9 \pm2.1$ } \\ {Belle \cite{Belle:2015gho}\tnote{2}\hphantom{\textsuperscript{2}}} & { $19.6\,^{+5.8}_{-5.1} \pm2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $17.4 \pm3.1$ \\ $\mathit{\scriptstyle 17.6\,^{+3.2}_{-3.1}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{${\cal B}(B_s^0 \to K^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{5,6}\hphantom{\textsuperscript{5,6}}} & { $9.49 \pm1.34 \pm1.67$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.5 \pm2.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{${\cal B}(B_s^0 \to K^0 K^+ \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{5,6}\hphantom{\textsuperscript{5,6}}} & { $84.5 \pm3.5 \pm8.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $84.5 \pm8.7$ \\ $\mathit{\scriptstyle 84.5 \pm8.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaas}{${\cal B}(B_s^0 \to K^*(892)^- \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014lcy}\tnote{7}\hphantom{\textsuperscript{7}}} & { $2.98 \pm0.99 \pm0.42$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.0 \pm1.1$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 2.9 \pm1.1}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-113) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $18.6 \pm1.2 \pm4.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $18.6 \pm4.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaau}{${\cal B}(B_s^0 \to (K\pi)^{*+}_{0} K^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $24.9 \pm1.8 \pm20.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $25 \pm20$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{${\cal B}(B_s^0 \to K_0^*(1430)^+ K^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $31.3 \pm2.3 \pm25.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $31 \pm25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B_s^0 \to K_2^*(1430)^+ K^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $10.3 \pm2.5 \pm16.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $10 \pm17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{${\cal B}(B_s^0 \to K^*(892)^0 \bar{K}^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $19.8 \pm2.8 \pm5.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.8 \pm5.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B_s^0 \to (K\pi)^{*0}_{0} \bar{K}^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $26.2 \pm2.0 \pm7.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $26.2 \pm8.1$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B_s^0 \to K_0^*(1430)^0 \bar{K}^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $33.0 \pm2.5 \pm9.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $33 \pm10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B_s^0 \to K_2^*(1430)^0 \bar{K}^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019vww}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $16.8 \pm4.5 \pm21.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $17 \pm22$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{${\cal B}(B_s^0 \to K^0_S K^*(892)^0 \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015oyu}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $17.1 \pm3.6 \pm2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $17.1 \pm4.3$ \\[-5pt] {\tiny p=0.16\%} \\ $\mathit{\scriptstyle 16.4 \pm4.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B_s^0 \to K^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{4,5}\hphantom{\textsuperscript{4,5}}} & { $1.29 \pm0.55 \pm0.36$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.29 \pm0.66$ \\ $\mathit{\scriptstyle 1.29 \pm0.65}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal B}(B_s^0 \to \bar{K}^*(892)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {SLD \cite{SLD:1999kau}\tnote{}\hphantom{\textsuperscript{}}} & { $< 767$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 767$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal B}(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015exo}\tnote{2,6}\hphantom{\textsuperscript{2,6}}} & { $11.2 \pm2.2 \pm1.5$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2019bnl}\tnote{*,2,7}\hphantom{\textsuperscript{*,2,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $11.0 \pm2.0$ \\ $\mathit{\scriptstyle 11.1 \pm2.7}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{${\cal B}(B_s^0 \to \phi(1020) \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013nlu}\tnote{2,6}\hphantom{\textsuperscript{2,6}}} & { $1.14 \pm0.24 \pm0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.14 \pm0.29$ \\ $\mathit{\scriptstyle 1.14 \pm0.30}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-114) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022oyl}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 0.0044$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0044$ \\ $\mathit{\scriptstyle < 0.0150}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B_s^0 \to p \bar{p} K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $4.2 \pm0.3 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.2 \pm0.5$ \\ $\mathit{\scriptstyle 4.5 \pm0.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal B}(B_s^0 \to p \bar{p} K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $1.3 \pm0.2 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.3 \pm0.3$ \\ $\mathit{\scriptstyle 1.4 \pm0.3}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal B}(B_s^0 \to p \bar{p} \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.66$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.66$ \\ $\mathit{\scriptstyle 0.43 \pm0.20}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{${\cal B}(B_s^0 \to p \bar{\Lambda}^0 K^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mfl}\tnote{2}\hphantom{\textsuperscript{2}}} & { $5.46 \pm0.61 \pm0.82$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.5 \pm1.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{${\cal B}(B_s^0 \to \gamma \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2014sac}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{${\cal B}(B_s^0 \to \phi(1020) \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012quo}\tnote{3}\hphantom{\textsuperscript{3}}} & { $34.1 \pm1.7 \pm3.1$ } \\ {Belle \cite{Belle:2014sac}\tnote{}\hphantom{\textsuperscript{}}} & { $36.0 \pm5.0 \pm7.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $34.4 \pm3.3$ \\ $\mathit{\scriptstyle 34.2 \pm3.6}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-115) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020pcv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0094$ } \\ {CDF \cite{CDF:2009ssr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.28$ } \\ {Belle \cite{Belle:2022pcr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 15.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0094$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabo}{${\cal B}(B_s^0 \to \tau^+ \tau^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017myy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5200$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5200$ \\ $\mathit{\scriptstyle < 6800}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{${\cal B}(B_s^0 \to \mu^+ \mu^- \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021awg2}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 0.0015$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0015$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{${\cal B}(B_s^0 \to \mu^+ \mu^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021iwr}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 0.00086$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.00086$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabr}{${\cal{B}}( B^0_s \to aa ) \times {\cal{B}}( a \to \mu^+ \mu^- ) \times {\cal{B}}( a \to \mu^+ \mu^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021iwr}\tnote{4,5,3}\hphantom{\textsuperscript{4,5,3}}} & { $< 0.00058$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.00058$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{${\cal B}(B_s^0 \to \phi(1020) \mu^+ \mu^-)$\tnote{6,7}\hphantom{\textsuperscript{6,7}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021zwz}\tnote{*,8,9}\hphantom{\textsuperscript{*,8,9}}} & { $0.832 \pm0.022\,^{+0.035}_{-0.036}$ } \\ {CDF \cite{CDF:2011buy}\tnote{9}\hphantom{\textsuperscript{9}}} & { $1.18 \pm0.20\,^{+0.08}_{-0.09}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.838\,^{+0.042}_{-0.041}$ \\ $\mathit{\scriptstyle 0.841 \pm0.041}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{${\cal B}(B_s^0 \to \bar{K}^*(892)^0 \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018rym}\tnote{8}\hphantom{\textsuperscript{8}}} & { $0.029 \pm0.010 \pm0.004$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.029 \pm0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{${\cal B}(B_s^0 \to \pi^+ \pi^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2014yov}\tnote{10,11}\hphantom{\textsuperscript{10,11}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.084 \pm0.016$ \\ $\mathit{\scriptstyle 0.084 \pm0.017}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B_s^0 \to \phi(1020) \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {DELPHI \cite{DELPHI:1996ohp}\tnote{}\hphantom{\textsuperscript{}}} & { $< 5400$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5400$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-116) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017hag}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0054$ } \\ {CDF \cite{CDF:2009ssr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0054$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{${\cal B}(B_s^0 \to \tau^+ e^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2023jwr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1410$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1410$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B_s^0 \to \tau^+ \mu^- \mathrm{+c.c.})$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019ujz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 34$ } \\ {Belle \cite{Belle:2023jwr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 730$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 34$ \\ $\mathit{\scriptstyle < 42}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B_s^0 \to \phi(1020) e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0160$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.016$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B_s^0 \to p \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022wro}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0121$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.012$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal B}(B_s^0 \to \eta^\prime \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021bxn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 65$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 65$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{${\cal B}(B_s^0 \to f_2^{\prime}(1525) \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021zwz}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $0.161 \pm0.020 \pm0.011$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.161 \pm0.022$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal{B}}( B^0_s \to \eta^{\prime} X_{s \overline{s}})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021ylw}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 1400$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1400$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{${\cal B}(B_s^0 \to \eta^\prime K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022zay}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 8.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.2$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{${\cal B}(B_s^0 \to p \bar{p} p \bar{p})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2022urk}\tnote{6,7}\hphantom{\textsuperscript{6,7}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.0227 \pm0.0100$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-117) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016inp}\tnote{}\hphantom{\textsuperscript{}}} & { $0.915 \pm0.071 \pm0.083$ } \\ {CDF \cite{CDF:2011who}\tnote{}\hphantom{\textsuperscript{}}} & { $0.8 \pm0.2 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.893 \pm0.098$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{$\frac{f_s}{f_d}  \frac{\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)}{\mathcal{B}(B^0\rightarrow \pi^+\pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $5.0\,^{+1.1}_{-0.9} \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.0\,^{+1.2}_{-1.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{$\dfrac{{\cal B}(B_s^0 \to \phi(1020) \phi(1020))}{{\cal B}(B_s^0 \to J/\psi \phi(1020))}$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2011kwp}\tnote{}\hphantom{\textsuperscript{}}} & { $1.78 \pm0.14 \pm0.20$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.78 \pm0.24$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{$\dfrac{{\cal B}(B_s^0 \to \phi(1020) \phi(1020))}{{\cal B}(B^0 \to \phi(1020) K^*(892)^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015fic}\tnote{2}\hphantom{\textsuperscript{2}}} & { $184 \pm5 \pm13$ } \\ \end{tabular}}}{\begin{tabular}{l} $184 \pm14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{$\frac{f_s}{f_d}  \frac{\mathcal{B}(B^0_s\rightarrow K^+\pi^-)}{\mathcal{B}(B^0_d\rightarrow K^+\pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $7.4 \pm0.6 \pm0.6$ } \\ {CDF \cite{CDF:2008llm}\tnote{}\hphantom{\textsuperscript{}}} & { $7.1 \pm1.0 \pm0.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.30 \pm0.70$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{$\frac{f_s}{f_d} \frac{\mathcal{B}(B^0_s\rightarrow K^+K^-)}{\mathcal{B}(B^0_d\rightarrow K^+\pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012ihl}\tnote{}\hphantom{\textsuperscript{}}} & { $31.6 \pm0.9 \pm1.9$ } \\ {CDF \cite{CDF:2011ubb}\tnote{}\hphantom{\textsuperscript{}}} & { $34.7 \pm2.0 \pm2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $32.7 \pm1.7$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{$\dfrac{{\cal B}(B_s^0 \to K^0 \pi^+ \pi^-)}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $19.1 \pm2.7 \pm3.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.1 \pm4.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacn}{$\dfrac{{\cal B}(B_s^0 \to K^0 K^+ \pi^- \mathrm{+c.c.})}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $170 \pm7 \pm15$ } \\ \end{tabular}}}{\begin{tabular}{l} $170 \pm16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{$\dfrac{{\cal B}(B_s^0 \to K^0 K^+ K^-)}{{\cal B}(B^0 \to K^0 \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017mlz}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 5.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{$\dfrac{{\cal B}(B_s^0 \to K^*(892)^- \pi^+)}{{\cal B}(B^0 \to K^*(892)^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014lcy}\tnote{}\hphantom{\textsuperscript{}}} & { $39 \pm13 \pm5$ } \\ \end{tabular}}}{\begin{tabular}{l} $39 \pm14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{$\dfrac{{\cal B}(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)}{{\cal B}(B^0 \to \phi(1020) K^*(892)^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015exo}\tnote{2}\hphantom{\textsuperscript{2}}} & { $111 \pm22 \pm13$ } \\ \end{tabular}}}{\begin{tabular}{l} $111 \pm26$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{$\dfrac{{\cal B}(B_s^0 \to \phi(1020) \bar{K}^*(892)^0)}{{\cal B}(B^0 \to \phi(1020) K^*(892)^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013nlu}\tnote{2}\hphantom{\textsuperscript{2}}} & { $11.3 \pm2.4 \pm1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.3 \pm2.9$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacs}{$\dfrac{{\cal B}(B_s^0 \to \phi(1020) \mu^+ \mu^-)}{{\cal B}(B_s^0 \to J/\psi \phi(1020))}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021zwz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.0800 \pm0.0021 \pm0.0016$ } \\ {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.113 \pm0.019 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0806 \pm0.0026$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-2}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-118) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $22 \pm4 \pm2$ } \\ \end{tabular}}}{\begin{tabular}{l} $22 \pm5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{$\dfrac{{\cal B}(B_s^0 \to p \bar{p} K^+ \pi^-)}{{\cal B}(B_s^0 \to p \bar{p} K^+ K^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017obv}\tnote{1}\hphantom{\textsuperscript{1}}} & { $31 \pm5 \pm2$ } \\ \end{tabular}}}{\begin{tabular}{l} $31 \pm5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{$\frac{ {\cal{B}}(B^0_s \to \bar{K}^*(892)^0 \mu^+\mu^-)}{ {\cal{B}}(B^0_s \to J/\psi \bar{K}^*(892)^0 ) \times {\cal{B}}(J/\psi \to \mu^+ \mu^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018rym}\tnote{2}\hphantom{\textsuperscript{2}}} & { $1.4 \pm0.4 \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.4 \pm0.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacw}{$\dfrac{{\cal B}(B_s^0 \to \bar{K}^*(892)^0 \mu^+ \mu^-)}{{\cal B}(\bar{B}^0 \to \bar{K}^*(892)^0 \mu^+ \mu^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018rym}\tnote{2}\hphantom{\textsuperscript{2}}} & { $3.3 \pm1.1 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $3.3 \pm1.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{$\dfrac{{\cal B}(B_s^0 \to \phi(1020) \phi(1020) \phi(1020))}{{\cal B}(B_s^0 \to \phi(1020) \phi(1020))}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017ymo}\tnote{}\hphantom{\textsuperscript{}}} & { $11.7 \pm3.0 \pm1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $11.7 \pm3.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacy}{$\dfrac{{\cal B}(B_s^0 \to K^0 \bar{K}^0)}{{\cal B}(B^0 \to \phi(1020) K^0)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020wrt}\tnote{2}\hphantom{\textsuperscript{2}}} & { $230 \pm40 \pm22$ } \\ \end{tabular}}}{\begin{tabular}{l} $230 \pm46$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{$\dfrac{{\cal B}(B_s^0 \to K^0_S K^*(892)^0 \mathrm{+c.c.})}{{\cal B}(B^0 \to K^0_S \pi^+ \pi^-)}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015oyu}\tnote{2}\hphantom{\textsuperscript{2}}} & { $33 \pm7 \pm4$ } \\ \end{tabular}}}{\begin{tabular}{l} $33 \pm8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{$\dfrac{{\cal B}(B_s^0 \to f_2^{\prime}(1525) \mu^+ \mu^-)}{{\cal B}(B_s^0 \to J/\psi \phi(1020))}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021zwz}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.0155 \pm0.0019 \pm0.0008$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0155 \pm0.0021$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadb}{$\frac{{\cal{B}}( B^{0}_{s} \to \pi^+ \pi^- \mu^+ \mu^-)}{{\cal{B}}( B^{0} \to J/\psi K^{*0} ) \times {\cal{B}}( J/\psi \to \mu^+ \mu^- ) \times {\cal{B}}( K^{*0} \to K^+ \pi^- )}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yov}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.167 \pm0.029 \pm0.013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.167 \pm0.032$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{$\frac{ {\cal{B}}( B^0 \to p \overline{p} p \overline{p}) }{ {\cal{B}}( B^0 \to J/\psi \phi) {\cal{B}}( J/\psi \to p \overline{p}) {\cal{B}}( \phi \to K^+ K^-) }$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022urk}\tnote{}\hphantom{\textsuperscript{}}} & { $2.1 \pm0.9 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.10 \pm0.92$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-2}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-119) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{}\hphantom{\textsuperscript{}}} & { $37.6 \pm1.0 \pm1.2$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $42.2 \pm1.4 \pm1.6$ } \\ {Belle II \cite{BelleII:2021tzi}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $52 \pm4 \pm3$ } \\ {CLEO \cite{CLEO:1999psv}\tnote{}\hphantom{\textsuperscript{}}} & { $37.6\,^{+8.9}_{-8.3} \pm2.8$ } \\ \end{tabular}}}{\begin{tabular}{l} $39.9 \pm1.2$ \\ $\mathit{\scriptstyle 39.2 \pm2.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{${\cal B}(B^+ \to K^+ \pi^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{2}\hphantom{\textsuperscript{2}}} & { $39.1 \pm1.6 \pm1.6$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{3}\hphantom{\textsuperscript{3}}} & { $43.8 \pm1.9 \pm2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $40.7 \pm1.9$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{${\cal B}(B^+ \to K^0_S \pi^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{2}\hphantom{\textsuperscript{2}}} & { $36.9 \pm1.2 \pm1.2$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{3}\hphantom{\textsuperscript{3}}} & { $41.3 \pm1.8 \pm1.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $38.4 \pm1.4$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{${\cal B}(B^+ \to K_1(1270)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{4}\hphantom{\textsuperscript{4}}} & { $44.1\,^{+6.3}_{-4.4} \pm5.8$ } \\ {Belle \cite{Belle:2004mmv}\tnote{5}\hphantom{\textsuperscript{5}}} & { $43.0 \pm9.0 \pm9.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $43.8\,^{+7.0}_{-6.3}$ \\ $\mathit{\scriptstyle 43.8\,^{+7.1}_{-6.3}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{${\cal B}(B^+ \to \eta K^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008cqt}\tnote{6}\hphantom{\textsuperscript{6}}} & { $7.7 \pm1.0 \pm0.4$ } \\ {Belle \cite{Belle:2004oww}\tnote{7}\hphantom{\textsuperscript{7}}} & { $8.4 \pm1.5\,^{+1.2}_{-0.9}$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.89 \pm0.92$ \\ $\mathit{\scriptstyle 7.88\,^{+0.94}_{-0.92}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{${\cal B}(B^+ \to \eta^\prime K^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008bbz}\tnote{8}\hphantom{\textsuperscript{8}}} & { $3.6 \pm1.2 \pm0.4$ } \\ {BaBar \cite{BaBar:2006gyd}\tnote{6}\hphantom{\textsuperscript{6}}} & { $1.9\,^{+1.5}_{-1.2} \pm0.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.9 \pm1.0$ \\ $\mathit{\scriptstyle 2.9\,^{+1.0}_{-0.9}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{${\cal B}(B^+ \to \phi(1020) K^+ \gamma)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011qkk}\tnote{}\hphantom{\textsuperscript{}}} & { $2.48 \pm0.30 \pm0.24$ } \\ {BaBar \cite{BaBar:2006amo}\tnote{9}\hphantom{\textsuperscript{9}}} & { $3.5 \pm0.6 \pm0.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.71 \pm0.34$ \\ $\mathit{\scriptstyle 2.71 \pm0.42}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-120) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $24.5 \pm0.9 \pm1.2$ } \\ {Belle \cite{Belle:2004mmv}\tnote{3}\hphantom{\textsuperscript{3}}} & { $25.0 \pm1.8 \pm2.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $24.6 \pm1.3$ \\ $\mathit{\scriptstyle 25.8 \pm1.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{${\cal B}(B^+ \to K^*(892)^0 \pi^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $23.4 \pm0.9\,^{+0.8}_{-0.7}$ } \\ {Belle \cite{Belle:2002ekk}\tnote{4}\hphantom{\textsuperscript{4}}} & { $20.0\,^{+7.0}_{-6.0} \pm2.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $23.3 \pm1.2$ \\ $\mathit{\scriptstyle 23.3\,^{+1.2}_{-1.1}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{${\cal B}(B^+ \to K^+ \rho^0(770) \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $8.2 \pm0.4 \pm0.8$ } \\ {Belle \cite{Belle:2002ekk}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 20.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.2 \pm0.9$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaak}{${\cal B}(B^+ \to (K\pi)^{*0}_{0} \pi^+ \gamma) \times {\cal B}((K\pi)^{*0}_{0} \to K^+ \pi^-)$\tnote{5}\hphantom{\textsuperscript{5}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2}\hphantom{\textsuperscript{2}}} & { $10.3\,^{+0.7}_{-0.8}\,^{+1.5}_{-2.0}$ } \\ \end{tabular}}}{\begin{tabular}{l} $10.3\,^{+1.7}_{-2.2}$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{${\cal B}(B^+ \to K^+ \pi^- \pi^+ \gamma \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2,6}\hphantom{\textsuperscript{2,6}}} & { $9.9 \pm0.7\,^{+1.5}_{-1.9}$ } \\ {Belle \cite{Belle:2002ekk}\tnote{7}\hphantom{\textsuperscript{7}}} & { $< 9.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.9\,^{+1.7}_{-2.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{${\cal B}(B^+ \to K^0 \pi^+ \pi^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005dqm}\tnote{2}\hphantom{\textsuperscript{2}}} & { $45.6 \pm4.2 \pm3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $45.6 \pm5.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{${\cal B}(B^+ \to K_1(1400)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2,8}\hphantom{\textsuperscript{2,8}}} & { $9.7\,^{+4.6}_{-2.9}\,^{+2.9}_{-2.4}$ } \\ {Belle \cite{Belle:2004mmv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 15.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.7\,^{+5.4}_{-3.8}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{${\cal B}(B^+ \to K^*(1410)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2,8}\hphantom{\textsuperscript{2,8}}} & { $27.1\,^{+5.4}_{-4.8}\,^{+5.9}_{-3.7}$ } \\ \end{tabular}}}{\begin{tabular}{l} $27.1\,^{+8.0}_{-6.1}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{${\cal B}(B^+ \to K_0^*(1430)^0 \pi^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2,8}\hphantom{\textsuperscript{2,8}}} & { $1.32\,^{+0.09}_{-0.10}\,^{+0.24}_{-0.30}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.32\,^{+0.26}_{-0.31}$ \\ $\mathit{\scriptstyle 1.32\,^{+0.26}_{-0.32}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{${\cal B}(B^+ \to K_2^*(1430)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2003aji}\tnote{}\hphantom{\textsuperscript{}}} & { $14.5 \pm4.0 \pm1.5$ } \\ {BaBar \cite{BaBar:2015chw}\tnote{2,8}\hphantom{\textsuperscript{2,8}}} & { $8.7\,^{+7.0}_{-5.3}\,^{+8.7}_{-10.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $13.8 \pm4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{${\cal B}(B^+ \to K^*(1680)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{2,8}\hphantom{\textsuperscript{2,8}}} & { $66.7\,^{+9.3}_{-7.8}\,^{+14.4}_{-11.4}$ } \\ \end{tabular}}}{\begin{tabular}{l} $67\,^{+17}_{-14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaas}{${\cal B}(B^+ \to K_3^*(1780)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004oww}\tnote{}\hphantom{\textsuperscript{}}} & { $< 14$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 14$ \\ $\mathit{\scriptstyle < 39}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{${\cal B}(B^+ \to K_4^*(2045)^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ARGUS \cite{ARGUS:1989wbc}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9900$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 9900$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-121) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $0.87\,^{+0.29}_{-0.27}\,^{+0.09}_{-0.11}$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.2 \pm0.4 \pm0.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.98 \pm0.24$ \\ $\mathit{\scriptstyle 0.98\,^{+0.25}_{-0.24}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{${\cal B}(B^+ \to p \bar{\Lambda}^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $2.45\,^{+0.44}_{-0.38} \pm0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.45\,^{+0.49}_{-0.44}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{${\cal B}(B^+ \to p \bar{\Sigma}^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005dcn}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.6$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaau \\
 & & \\[-1ex]
\hflavrowdefaav \\
 & & \\[-1ex]
\hflavrowdefaaw \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaax}{${\cal B}(B^+ \to \pi^+ \ell^+ \ell^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.049$ } \\ {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.066$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.049$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{${\cal B}(B^+ \to \pi^+ e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.08$ } \\ {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.125$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{${\cal B}(B^+ \to \pi^+ \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.055$ } \\ {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.069$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2015hsa}\tnote{2,3}\hphantom{\textsuperscript{2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.0178 \pm0.0023$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{${\cal B}(B^+ \to \pi^+ \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 14.0$ } \\ {BaBar \cite{BaBar:2004xlo}\tnote{}\hphantom{\textsuperscript{}}} & { $< 100.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 14$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-122) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.599\,^{+0.045}_{-0.043} \pm0.014$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.476\,^{+0.092}_{-0.086} \pm0.022$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.576 \pm0.040$ \\ $\mathit{\scriptstyle 0.471 \pm0.046}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{${\cal B}(B^+ \to K^+ e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.575\,^{+0.064}_{-0.061} \pm0.015$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.51\,^{+0.12}_{-0.11} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.561 \pm0.056$ \\ $\mathit{\scriptstyle 0.560\,^{+0.058}_{-0.055}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{${\cal B}(B^+ \to K^+ \mu^+ \mu^-)$\tnote{2,1}\hphantom{\textsuperscript{2,1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.429 \pm0.007 \pm0.021$ } \\ {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.624\,^{+0.065}_{-0.061} \pm0.016$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.41\,^{+0.16}_{-0.15} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.450 \pm0.021$ \\ $\mathit{\scriptstyle 0.453 \pm0.035}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{${\cal B}(B^+ \to K^+ \tau^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2016wgb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2250.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2250$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{${\cal B}(B^+ \to K^+ \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 16.0$ } \\ {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 19.0$ } \\ {Belle II \cite{Belle-II:2021rof}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 41.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabg}{${\cal B}(B^+ \to \rho^+(770) \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 30.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{${\cal B}(B^+ \to K^*(892)^+ \ell^+ \ell^-)$\tnote{2,1}\hphantom{\textsuperscript{2,1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.924 \pm0.093 \pm0.067$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.24\,^{+0.23}_{-0.21} \pm0.13$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.40\,^{+0.40}_{-0.37} \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.010 \pm0.099$ \\ $\mathit{\scriptstyle 1.009\,^{+0.113}_{-0.112}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{${\cal B}(B^+ \to K^*(892)^+ e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.38\,^{+0.47}_{-0.42} \pm0.08$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.73\,^{+0.50}_{-0.42} \pm0.20$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.55 \pm0.33$ \\ $\mathit{\scriptstyle 1.55\,^{+0.36}_{-0.31}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{${\cal B}(B^+ \to K^*(892)^+ \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.924 \pm0.093 \pm0.067$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.11\,^{+0.32}_{-0.27} \pm0.10$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.46\,^{+0.79}_{-0.75} \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.96 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{${\cal B}(B^+ \to K^*(892)^+ \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013tnz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 40.0$ } \\ {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 61.0$ } \\ {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 64.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{${\cal B}(B^+ \to K^+ \pi^+ \pi^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014osj}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.4337\,^{+0.0287}_{-0.0268} \pm0.0254$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.434 \pm0.038$ \\ $\mathit{\scriptstyle 0.433\,^{+0.038}_{-0.037}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{${\cal B}(B^+ \to \phi(1020) K^+ \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014osj}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.0790\,^{+0.0180}_{-0.0160}\,^{+0.0114}_{-0.0072}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.079\,^{+0.022}_{-0.017}$ \\ $\mathit{\scriptstyle 0.079\,^{+0.021}_{-0.017}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{${\cal B}(B^+ \to \bar{\Lambda}^0 p \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2019awu}\tnote{}\hphantom{\textsuperscript{}}} & { $< 30.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-123) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{}\hphantom{\textsuperscript{}}} & { $39.6 \pm0.7 \pm1.4$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $44.7 \pm1.0 \pm1.6$ } \\ {Belle II \cite{BelleII:2021tzi}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $45 \pm3 \pm2$ } \\ {CLEO \cite{CLEO:1999psv}\tnote{}\hphantom{\textsuperscript{}}} & { $45.5\,^{+7.2}_{-6.8} \pm3.4$ } \\ \multicolumn{2}{l}{LHCb {\cite{LHCb:2012quo}\tnote{*,2}\hphantom{\textsuperscript{*,2}}}, {\cite{LHCb:2019wwi}\tnote{*,3}\hphantom{\textsuperscript{*,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $42.1 \pm1.1$ \\ $\mathit{\scriptstyle 41.8 \pm2.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{${\cal B}(B^0 \to K^+ \pi^- \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{*,4}\hphantom{\textsuperscript{*,4}}} & { $39.5 \pm0.7 \pm1.4$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{*,5}\hphantom{\textsuperscript{*,5}}} & { $44.5 \pm1.0 \pm1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $41.4 \pm1.2$ \\ $\mathit{\scriptstyle 4.6 \pm1.4}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{${\cal B}(B^0 \to K^0_S \pi^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{4}\hphantom{\textsuperscript{4}}} & { $40.0 \pm2.7 \pm2.4$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{6}\hphantom{\textsuperscript{6}}} & { $46.6 \pm3.7 \pm3.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $42.2 \pm2.9$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{${\cal B}(B^0 \to K^*(1410)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2002ekk}\tnote{7}\hphantom{\textsuperscript{7}}} & { $< 130.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 130$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{${\cal B}(B^0 \to K^+ \pi^- \gamma \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2002ekk}\tnote{7}\hphantom{\textsuperscript{7}}} & { $< 2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabt}{${\cal B}(B^0 \to \eta K^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008cqt}\tnote{8}\hphantom{\textsuperscript{8}}} & { $7.1\,^{+2.1}_{-2.0} \pm0.4$ } \\ {Belle \cite{Belle:2004oww}\tnote{9}\hphantom{\textsuperscript{9}}} & { $8.7\,^{+3.1}_{-2.7}\,^{+1.9}_{-1.6}$ } \\ \end{tabular}}}{\begin{tabular}{l} $7.6 \pm1.8$ \\ $\mathit{\scriptstyle 7.6\,^{+1.8}_{-1.7}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{${\cal B}(B^0 \to \eta^\prime K^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008bbz}\tnote{10}\hphantom{\textsuperscript{10}}} & { $< 6.4$ } \\ {BaBar \cite{BaBar:2006gyd}\tnote{8}\hphantom{\textsuperscript{8}}} & { $< 6.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 6.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{${\cal B}(B^0 \to \phi(1020) K^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011qkk}\tnote{}\hphantom{\textsuperscript{}}} & { $2.74 \pm0.60 \pm0.32$ } \\ {BaBar \cite{BaBar:2006amo}\tnote{11}\hphantom{\textsuperscript{11}}} & { $< 27$ } \\ \end{tabular}}}{\begin{tabular}{l} $2.74 \pm0.68$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefabw}{${\cal{B}}( K^{*0} X(214) ) \times  {\cal{B}} ( X(214) \to \mu^+ \mu^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010ryo}\tnote{12}\hphantom{\textsuperscript{12}}} & { $< 0.0226$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.023$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-124) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015chw}\tnote{1}\hphantom{\textsuperscript{1}}} & { $20.5 \pm2.0\,^{+2.6}_{-2.2}$ } \\ {BaBar \cite{BaBar:2005dqm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $18.5 \pm2.1 \pm1.2$ } \\ {Belle \cite{Belle:2004mmv}\tnote{2}\hphantom{\textsuperscript{2}}} & { $24.0 \pm4.0 \pm3.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $19.9 \pm1.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{${\cal B}(B^0 \to K^+ \pi^- \pi^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2005dqm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $40.7 \pm2.2 \pm3.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $40.7 \pm3.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{${\cal B}(B^0 \to K_1(1270)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004mmv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 58.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 58$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{${\cal B}(B^0 \to K^0_S K^0_S \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022cid}\tnote{3}\hphantom{\textsuperscript{3}}} & { $< 0.58$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.58$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacb}{${\cal B}(B^0 \to f_2(1270) \gamma) \times {\cal B}(f_2(1270) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022cid}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 0.31$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.31$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{${\cal B}(B^0 \to f_2^{\prime}(1525) \gamma) \times {\cal B}(f_2^{\prime}(1525) \to K^0_S K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022cid}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 0.21$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.21$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{${\cal B}(B^0 \to K_1(1400)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004mmv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 12.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{${\cal B}(B^0 \to K_2^*(1430)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2003aji}\tnote{}\hphantom{\textsuperscript{}}} & { $12.2 \pm2.5 \pm1.0$ } \\ {Belle \cite{Belle:2002ekk}\tnote{}\hphantom{\textsuperscript{}}} & { $13.0 \pm5.0 \pm1.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $12.4 \pm2.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{${\cal B}(B^0 \to K_3^*(1780)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004oww}\tnote{}\hphantom{\textsuperscript{}}} & { $< 30$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$ \\ $\mathit{\scriptstyle < 83}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{\hspace{-1cm}Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-125) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $0.78\,^{+0.17}_{-0.16}\,^{+0.09}_{-0.10}$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.97\,^{+0.24}_{-0.22} \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.86 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{${\cal{B}}( \rho^0 X(214) ) \times {\cal{B}}( X(214)\to\mu^+\mu^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2010ryo}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.0173$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.017$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaci}{${\cal B}(B^0 \to \omega(782) \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $0.40\,^{+0.19}_{-0.17} \pm0.13$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.50\,^{+0.27}_{-0.23} \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.44 \pm0.17$ \\ $\mathit{\scriptstyle 0.44\,^{+0.18}_{-0.16}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{${\cal B}(B^0 \to \phi(1020) \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2016tvc}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.1$ } \\ {BaBar \cite{BaBar:2005eyq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.85$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.1$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{${\cal B}(B^0 \to p \bar{\Lambda}^0 \pi^- \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013amz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.65$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.65$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{${\cal B}(B^0 \to \pi^0 \ell^+ \ell^-)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.053$ } \\ {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.154$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.053$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{${\cal B}(B^0 \to \pi^0 e^+ e^-)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.084$ } \\ {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.227$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.084$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacn}{${\cal B}(B^0 \to \pi^0 \mu^+ \mu^-)$\tnote{2}\hphantom{\textsuperscript{2}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.069$ } \\ {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.184$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.069$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-126) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.064$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.064$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{${\cal B}(B^0 \to \eta e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.108$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{${\cal B}(B^0 \to \eta \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.112$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{${\cal B}(B^0 \to \pi^0 \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 9.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacs}{${\cal B}(B^0 \to K^0 \ell^+ \ell^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{*,2}\hphantom{\textsuperscript{*,2}}} & { $0.327 \pm0.034 \pm0.017$ } \\ {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.351\,^{+0.069}_{-0.060} \pm0.010$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.21\,^{+0.15}_{-0.13} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.328 \pm0.032$ \\ $\mathit{\scriptstyle 0.329\,^{+0.063}_{-0.055}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{${\cal B}(B^0 \to K^0 e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.306\,^{+0.098}_{-0.086} \pm0.008$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.08\,^{+0.15}_{-0.12} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.249 \pm0.072$ \\ $\mathit{\scriptstyle 0.247\,^{+0.109}_{-0.094}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{${\cal B}(B^0 \to K^0 \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.327 \pm0.034 \pm0.017$ } \\ {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.394\,^{+0.096}_{-0.084} \pm0.012$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.49\,^{+0.29}_{-0.25} \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.341 \pm0.034$ \\ $\mathit{\scriptstyle 0.339 \pm0.035}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{${\cal B}(B^0 \to K^0 \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 26.0$ } \\ {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 49.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 26$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacw}{${\cal B}(B^0 \to \rho^0(770) \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 40.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{${\cal B}(B^0 \to K^*(892)^0 \ell^+ \ell^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.97\,^{+0.13}_{-0.11} \pm0.07$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.03\,^{+0.22}_{-0.21} \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.99 \pm0.12$ \\ $\mathit{\scriptstyle 0.99\,^{+0.12}_{-0.11}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacy}{${\cal B}(B^0 \to K^*(892)^0 e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.18\,^{+0.27}_{-0.22} \pm0.09$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.86\,^{+0.26}_{-0.24} \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.04 \pm0.17$ \\ $\mathit{\scriptstyle 1.03\,^{+0.19}_{-0.17}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{${\cal B}(B^0 \to K^*(892)^0 \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016ykl}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.904\,^{+0.016}_{-0.015} \pm0.062$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.06\,^{+0.19}_{-0.14} \pm0.07$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.35\,^{+0.40}_{-0.37} \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.94 \pm0.06$ \\ $\mathit{\scriptstyle 0.94 \pm0.05}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{${\cal B}(B^0 \to K^*(892)^0 \tau^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021ecr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3100$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3100$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-127) <==
\begin{tabular}{m{6.5em}l} \multicolumn{2}{l}{LHCb {\cite{LHCb:2014yov}\tnote{1,2,3}\hphantom{\textsuperscript{1,2,3}}}} \\ \end{tabular}}}{\begin{tabular}{l} $0.021 \pm0.005$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{${\cal B}(B^0 \to K^*(892)^0 \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 18.0$ } \\ {Belle \cite{Belle:2013tnz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 55.0$ } \\ {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 120.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadd}{${\cal B}(B^0 \to \phi(1020) \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013tnz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 127.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 127$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefade}{${\cal B}(B^0 \to \pi^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007xeb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadf}{${\cal B}(B^0 \to K^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.038$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.038$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadg}{${\cal B}(B^0 \to K^*(892)^0 e^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0068$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.16$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.53$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0068$ \\ $\mathit{\scriptstyle < 0.1600}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadh}{${\cal B}(B^0 \to K^*(892)^0 e^- \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0057$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.12$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.34$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0057$ \\ $\mathit{\scriptstyle < 0.1200}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadi}{${\cal B}(B^0 \to K^*(892)^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0101$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.18$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.58$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.010$ \\ $\mathit{\scriptstyle < 0.180}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadj}{${\cal B}(B^0 \to \Lambda_c^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadk}{${\cal B}(B^0 \to \Lambda_c^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 4.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 4.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadl}{${\cal B}(B^0 \to \phi(1020) \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022sjo}\tnote{4}\hphantom{\textsuperscript{4}}} & { $< 0.0032$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0032$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-128) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004oww}\tnote{1}\hphantom{\textsuperscript{1}}} & { $8.5 \pm1.3\,^{+1.2}_{-0.9}$ } \\ \end{tabular}}}{\begin{tabular}{l} $8.5\,^{+1.8}_{-1.6}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadn}{${\cal{B}}( B \to K_1(1400) \gamma  )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1999psv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 127$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 127$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefado}{${\cal{B}}( B \to K_2^*(1430) \gamma  )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:1999psv}\tnote{}\hphantom{\textsuperscript{}}} & { $16.6\,^{+5.9}_{-5.3} \pm1.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $16.6\,^{+6.0}_{-5.5}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadp}{${\cal{B}}( B \to K_3^*(1780) \gamma  )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004oww}\tnote{}\hphantom{\textsuperscript{}}} & { $< 14$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 14$ \\ $\mathit{\scriptstyle < 37}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadq}{${\cal{B}}( B \to X_{s} \gamma  )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009nth}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $351 \pm15 \pm41$ } \\ {BaBar \cite{BaBar:2012fqh}\tnote{2,4}\hphantom{\textsuperscript{2,4}}} & { $331 \pm16 \pm31$ } \\ {Belle \cite{Belle:2014nmp}\tnote{2,5}\hphantom{\textsuperscript{2,5}}} & { $375 \pm18 \pm35$ } \\ {BaBar \cite{BaBar:2012eja}\tnote{2,5}\hphantom{\textsuperscript{2,5}}} & { $352 \pm20 \pm51$ } \\ {CLEO \cite{CLEO:2001gsa}\tnote{2,6}\hphantom{\textsuperscript{2,6}}} & { $328 \pm44 \pm28$ } \\ {Belle II \cite{Belle-II:2022hys}\tnote{\dag,2,4}\hphantom{\textsuperscript{\dag,2,4}}} & { $366 \pm81 \pm86$ } \\ {BaBar \cite{BaBar:2007yhb}\tnote{2,5}\hphantom{\textsuperscript{2,5}}} & { $390 \pm91 \pm64$ } \\ \end{tabular}}}{\begin{tabular}{l} $349 \pm19$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadr}{${\cal{B}}( B \to X_{d} \gamma )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010vgu}\tnote{}\hphantom{\textsuperscript{}}} & { $9.2 \pm2.0 \pm2.3$ } \\ \end{tabular}}}{\begin{tabular}{l} $9.2 \pm3.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefads}{${\cal{B}}( B \to \rho \gamma  )$\tnote{7}\hphantom{\textsuperscript{7}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $1.21\,^{+0.24}_{-0.22} \pm0.12$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.73\,^{+0.34}_{-0.32} \pm0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.40 \pm0.22$ \\ $\mathit{\scriptstyle 1.39\,^{+0.25}_{-0.24}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadt}{${\cal{B}}( B \to \rho/\omega \gamma  )$\tnote{7}\hphantom{\textsuperscript{7}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $1.14 \pm0.20\,^{+0.10}_{-0.12}$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.63\,^{+0.30}_{-0.28} \pm0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.30 \pm0.18$ \\ $\mathit{\scriptstyle 1.30\,^{+0.23}_{-0.24}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadu}{${\cal{B}}( B \to X_s e^+ e^- )$\tnote{7,8,9}\hphantom{\textsuperscript{7,8,9}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qry}\tnote{10}\hphantom{\textsuperscript{10}}} & { $7.69\,^{+0.82}_{-0.77}\,^{+0.71}_{-0.60}$ } \\ {Belle \cite{Belle:2005fli}\tnote{}\hphantom{\textsuperscript{}}} & { $4.04 \pm1.30\,^{+0.87}_{-0.83}$ } \\ \end{tabular}}}{\begin{tabular}{l} $6.67 \pm0.83$ \\ $\mathit{\scriptstyle 6.67\,^{+1.76}_{-1.63}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadv}{${\cal{B}}( B \to X_s \mu^+ \mu^- )$\tnote{8,9}\hphantom{\textsuperscript{8,9}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005fli}\tnote{}\hphantom{\textsuperscript{}}} & { $4.13 \pm1.05\,^{+0.85}_{-0.81}$ } \\ {BaBar \cite{BaBar:2013qry}\tnote{10}\hphantom{\textsuperscript{10}}} & { $4.41\,^{+1.31}_{-1.17}\,^{+0.63}_{-0.50}$ } \\ \end{tabular}}}{\begin{tabular}{l} $4.27 \pm0.95$ \\ $\mathit{\scriptstyle 4.27\,^{+0.99}_{-0.92}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadw}{${\cal{B}}( B \to X_s \ell^+ \ell^- )$\tnote{8,7,9}\hphantom{\textsuperscript{8,7,9}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qry}\tnote{10}\hphantom{\textsuperscript{10}}} & { $6.73\,^{+0.70}_{-0.64}\,^{+0.60}_{-0.56}$ } \\ {Belle \cite{Belle:2005fli}\tnote{}\hphantom{\textsuperscript{}}} & { $4.11 \pm0.83\,^{+0.85}_{-0.81}$ } \\ \end{tabular}}}{\begin{tabular}{l} $5.84 \pm0.69$ \\ $\mathit{\scriptstyle 5.84\,^{+1.31}_{-1.23}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-129) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.059$ } \\ {Belle \cite{Belle:2008tjs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.062$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.059$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefady}{${\cal B}(B \to \pi e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadz}{${\cal B}(B \to \pi \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaea}{${\cal B}(B \to K e^+ e^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.48\,^{+0.08}_{-0.07} \pm0.03$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.388\,^{+0.090}_{-0.083} \pm0.020$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.44 \pm0.06$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeb}{${\cal B}(B \to K^* e^+ e^-)$\tnote{2,1}\hphantom{\textsuperscript{2,1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.39\,^{+0.23}_{-0.20} \pm0.12$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.99\,^{+0.23}_{-0.21} \pm0.06$ } \\ {Belle II \cite{Belle-II:2022fky}\tnote{\dag,3,4}\hphantom{\textsuperscript{\dag,3,4}}} & { $1.42 \pm0.48 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.22 \pm0.16$ \\ $\mathit{\scriptstyle 1.19\,^{+0.21}_{-0.19}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaec}{${\cal B}(B \to K \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.42 \pm0.04 \pm0.02$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.50 \pm0.06 \pm0.03$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.41\,^{+0.13}_{-0.12} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.442 \pm0.036$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaed}{${\cal B}(B \to K^* \mu^+ \mu^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CDF \cite{CDF:2011buy}\tnote{}\hphantom{\textsuperscript{}}} & { $1.01 \pm0.10 \pm0.05$ } \\ {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.10\,^{+0.16}_{-0.14} \pm0.08$ } \\ {Belle II \cite{Belle-II:2022fky}\tnote{\dag,3}\hphantom{\textsuperscript{\dag,3}}} & { $1.19 \pm0.31\,^{+0.08}_{-0.07}$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $1.35\,^{+0.35}_{-0.33} \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.07 \pm0.09$ \\ $\mathit{\scriptstyle 1.06 \pm0.09}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaee}{${\cal B}(B \to K \ell^+ \ell^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.48\,^{+0.05}_{-0.04} \pm0.03$ } \\ {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.47 \pm0.06 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.48 \pm0.04$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaef}{${\cal B}(B \to K^* \ell^+ \ell^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $1.07\,^{+0.11}_{-0.10} \pm0.09$ } \\ {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $1.02\,^{+0.14}_{-0.13} \pm0.05$ } \\ {Belle II \cite{Belle-II:2022fky}\tnote{\dag,3,4}\hphantom{\textsuperscript{\dag,3,4}}} & { $1.25 \pm0.30\,^{+0.08}_{-0.07}$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.07 \pm0.10$ \\ $\mathit{\scriptstyle 1.05 \pm0.10}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-130) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 16.0$ } \\ {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 17.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeh}{${\cal B}(B \to K^* \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 27.0$ } \\ {BaBar \cite{BaBar:2013npw}\tnote{}\hphantom{\textsuperscript{}}} & { $< 76.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 27$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaei}{${\cal B}(B \to \pi \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.0$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaej}{${\cal{B}}( B \to \rho \nu \overline{\nu} )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017oht}\tnote{}\hphantom{\textsuperscript{}}} & { $< 28.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 28$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaek}{${\cal{B}}( B \to \pi e^\pm \mu^\mp )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007xeb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.092$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.092$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefael}{${\cal{B}}( B \to \rho e^\pm \mu^\mp )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {CLEO \cite{CLEO:2002cel}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.2$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaem}{${\cal{B}}( B \to K e^\pm \mu^\mp )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.038$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.038$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaen}{${\cal{B}}( B \to K^* e^\pm \mu^\mp )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.51$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.51$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefaeg \\
 & & \\[-1ex]
\hflavrowdefaeh \\
 & & \\[-1ex]
\hflavrowdefaei \\
 & & \\[-1ex]
\hflavrowdefaej \\
 & & \\[-1ex]
\hflavrowdefaek \\
 & & \\[-1ex]
\hflavrowdefael \\
 & & \\[-1ex]
\hflavrowdefaem \\
 & & \\[-1ex]
\hflavrowdefaen \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaeo}{${\cal B}(B^+ \to e^+ \nu_{e})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2006tbq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 9.8$ } \\ {BaBar \cite{BaBar:2009hcq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 19$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 9.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaep}{${\cal B}(B^+ \to \mu^+ \nu_{\mu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019iji}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8.6$ } \\ {BaBar \cite{BaBar:2009hcq}\tnote{}\hphantom{\textsuperscript{}}} & { $< 10$ } \\ {Belle \cite{Belle:2017xhh}\tnote{}\hphantom{\textsuperscript{}}} & { $< 10.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeq}{${\cal B}(B^+ \to \tau^+ \nu_{\tau})$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012egh}\tnote{}\hphantom{\textsuperscript{}}} & { $720\,^{+270}_{-250} \pm110$ } \\ {Belle \cite{Belle:2015odw}\tnote{}\hphantom{\textsuperscript{}}} & { $1250 \pm280 \pm270$ } \\ {BaBar \cite{BaBar:2012nus}\tnote{}\hphantom{\textsuperscript{}}} & { $1830\,^{+530}_{-490} \pm240$ } \\ {BaBar \cite{BaBar:2009wmt}\tnote{}\hphantom{\textsuperscript{}}} & { $1700 \pm800 \pm200$ } \\ \end{tabular}}}{\begin{tabular}{l} $1094 \pm208$ \\ $\mathit{\scriptstyle 1094\,^{+247}_{-236}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaer}{${\cal B}(B^+ \to \ell^+ \nu_{\ell} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018jqd}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 30$ } \\ {BaBar \cite{BaBar:2009pvj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 156$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaes}{${\cal B}(B^+ \to e^+ \nu_{e} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018jqd}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 43$ } \\ {BaBar \cite{BaBar:2009pvj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 170$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 43$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaet}{${\cal B}(B^+ \to \mu^+ \nu_{\mu} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018jqd}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 34$ } \\ {BaBar \cite{BaBar:2009pvj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 260$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 34$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeu}{${\cal B}(B^0 \to \gamma \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010qny}\tnote{}\hphantom{\textsuperscript{}}} & { $< 3.3$ } \\ {Belle \cite{Belle:2005bor}\tnote{}\hphantom{\textsuperscript{}}} & { $< 6.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 3.3$ \\ $\mathit{\scriptstyle < 3.2}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaev}{${\cal B}(B^0 \to e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020pcv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.025$ } \\ {CDF \cite{CDF:2009ssr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.83$ } \\ {BaBar \cite{BaBar:2007xfi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.13$ } \\ {Belle \cite{Belle:2003wsr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.9$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.025$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaew}{${\cal B}(B^0 \to e^+ e^- \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007lky}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.2$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-7}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-131) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007lky}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaey}{${\cal B}(B^0 \to \mu^+ \mu^- \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021iwr}\tnote{*,1,2}\hphantom{\textsuperscript{*,1,2}}} & { $< 0.0018$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0018$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaez}{${\cal{B}}( B^0 \to SP ) \times {\cal{B}}( S \to \mu^+ \mu^- ) \times {\cal{B}}( P \to \mu^+ \mu^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016jrk}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $< 0.006$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0060$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafa}{${\cal{B}}( B^0 \to aa ) \times {\cal{B}}( a \to \mu^+ \mu^- ) \times {\cal{B}}( a \to \mu^+ \mu^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021iwr}\tnote{1,3,2}\hphantom{\textsuperscript{1,3,2}}} & { $< 0.0023$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0023$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafb}{${\cal B}(B^0 \to \tau^+ \tau^-)$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017myy}\tnote{}\hphantom{\textsuperscript{}}} & { $< 16000$ } \\ {BaBar \cite{BaBar:2005mbx}\tnote{}\hphantom{\textsuperscript{}}} & { $< 41000$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16000$ \\ $\mathit{\scriptstyle < 21000}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafc}{${\cal B}(B^0 \to \nu \bar{\nu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012yut}\tnote{}\hphantom{\textsuperscript{}}} & { $< 240$ } \\ {Belle \cite{Belle:2020ljx}\tnote{}\hphantom{\textsuperscript{}}} & { $< 780$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 240$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafd}{${\cal B}(B^0 \to \nu \bar{\nu} \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2020ljx}\tnote{5}\hphantom{\textsuperscript{5}}} & { $< 160$ } \\ {BaBar \cite{BaBar:2012yut}\tnote{6}\hphantom{\textsuperscript{6}}} & { $< 170$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 160$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafe}{${\cal B}(B^+ \to \mu^+ \mu^- \mu^+ \nu_{\mu})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018jvy}\tnote{2}\hphantom{\textsuperscript{2}}} & { $< 0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.16$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-7}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-132) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015hsa}\tnote{}\hphantom{\textsuperscript{}}} & { $0.038 \pm0.009 \pm0.001$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.038 \pm0.009$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafg}{$\frac{ {\cal{B}}(B^+ \to K^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^+ e^+ e^-) },~\rm{Full}~m^2_{\ell^+\ell^-}~\rm{range}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $1.08\,^{+0.16}_{-0.15} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.08 \pm0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafh}{$\frac{ {\cal{B}}(B^+ \to K^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^+ e^+ e^-) },~0.1 < m^2_{\ell^+\ell^-} < 1.1~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022vje}\tnote{}\hphantom{\textsuperscript{}}} & { $0.994\,^{+0.090}_{-0.082}\,^{+0.029}_{-0.027}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.994 \pm0.090$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafi}{$\frac{ {\cal{B}}(B^+ \to K^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^+ e^+ e^-) },~1.1 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022vje}\tnote{}\hphantom{\textsuperscript{}}} & { $0.949\,^{+0.042}_{-0.041} \pm0.022$ } \\ {CMS \tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.78\,^{+0.47}_{-0.23}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.947 \pm0.047$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafj}{$\frac{ {\cal{B}}(B^+ \to K^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^+ e^+ e^-) },~0.10 < m^2_{\ell^+\ell^-} < 8.12~\rm{GeV^2/c^4~and~}m^2_{\ell^+\ell^-}>10.11~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $1.00\,^{+0.31}_{-0.25} \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.00\,^{+0.32}_{-0.26}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafk}{$\frac{ {\cal{B}}(B^+ \to K^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^+ e^+ e^-) },~1.0 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}\,\,\,$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $1.39\,^{+0.36}_{-0.33} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.39 \pm0.35$\\ \end{tabular}}
\hflavrowdefshort{\hflavrowdefafl}{$\frac{ {\cal{B}}(B^0 \to K^0_S\mu^+\mu^-) }{ {\cal{B}}(B^0 \to K^0_Se^+e^-) },~\rm{Full}~m^2_{\ell^+\ell^-}~\rm{range} $}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $1.29\,^{+0.52}_{-0.45} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.29\,^{+0.52}_{-0.45}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafm}{$\frac{ {\cal{B}}(B^0 \to K^0_S\mu^+\mu^-) }{ {\cal{B}}(B^0 \to K^0_Se^+e^-) },~1.0 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}\,\,\,$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $0.55\,^{+0.46}_{-0.34} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.55\,^{+0.46}_{-0.34}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafn}{$\frac{ {\cal{B}}(B^0 \to K^0_S\mu^+\mu^-) }{ {\cal{B}}(B^0 \to K^0_Se^+e^-) },~1.1 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021lvy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.66\,^{+0.20}_{-0.14}\,^{+0.02}_{-0.04}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.66\,^{+0.20}_{-0.15}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafo}{$\frac{ {\cal{B}}(B \to K \mu^+ \mu^-) }{ {\cal{B}}(B \to K e^+ e^-) },~\rm{Full}~m^2_{\ell^+\ell^-}~\rm{range}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $1.10\,^{+0.16}_{-0.15} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.10 \pm0.16$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafp}{$\frac{ {\cal{B}}(B \to K \mu^+ \mu^-) }{ {\cal{B}}(B \to K e^+ e^-) },~1.0 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}\,\,\,$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $1.03\,^{+0.28}_{-0.24} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.03\,^{+0.28}_{-0.24}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-133) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.83 \pm0.17 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.83 \pm0.19$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafr}{$\frac{ {\cal{B}}(B \to K^* \mu^+ \mu^-) }{ {\cal{B}}(B \to K^* e^+ e^-) },~0.10 < m^2_{\ell^+\ell^-} < 8.12~\rm{GeV^2/c^4~and~}m^2_{\ell^+\ell^-}>10.11~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $1.13\,^{+0.34}_{-0.26} \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.13\,^{+0.35}_{-0.28}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafs}{$\frac{ {\cal{B}}(B \to K^* \mu^+ \mu^-) }{ {\cal{B}}(B \to K^* e^+ e^-) },~0.045 < m^2_{\ell^+\ell^-} < 1.1~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $0.52\,^{+0.36}_{-0.26} \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.52\,^{+0.36}_{-0.27}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaft}{$\frac{ {\cal{B}}(B \to K^* \mu^+ \mu^-) }{ {\cal{B}}(B \to K^* e^+ e^-) },~1.1 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $0.96\,^{+0.45}_{-0.29} \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.96\,^{+0.46}_{-0.31}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafu}{$\frac{ {\cal{B}}(B \to K^* \mu^+ \mu^-) }{ {\cal{B}}(B \to K^* e^+ e^-) },~15 < m^2_{\ell^+\ell^-} < 19~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $1.18\,^{+0.52}_{-0.32} \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.18\,^{+0.53}_{-0.34}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafv}{$\frac{ {\cal{B}}(B^0 \to K^*(892)^0 \mu^+ \mu^-) }{ {\cal{B}}(B^0 \to K^*(892)^0 e^+ e^-) },~0.045 < m^2_{\ell^+\ell^-} < 1.1~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $0.46\,^{+0.55}_{-0.27} \pm0.13$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.46\,^{+0.56}_{-0.30}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafw}{$\frac{ {\cal{B}}(B^0 \to K^*(892)^0 \mu^+ \mu^-) }{ {\cal{B}}(B^0 \to K^*(892)^0 e^+ e^-) },~1.1 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022vje}\tnote{}\hphantom{\textsuperscript{}}} & { $1.027\,^{+0.072}_{-0.068}\,^{+0.027}_{-0.026}$ } \\ {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $1.06\,^{+0.63}_{-0.38} \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.028 \pm0.074$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafx}{$\frac{ {\cal{B}}(B^0 \to K^*(892)^0 \mu^+ \mu^-) }{ {\cal{B}}(B^0 \to K^*(892)^0 e^+ e^-) },~15 < m^2_{\ell^+\ell^-} < 19~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $1.12\,^{+0.61}_{-0.36} \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.12\,^{+0.62}_{-0.37}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafy}{$\frac{ {\cal{B}}(B^0 \to K^*(892)^0 \mu^+ \mu^-) }{ {\cal{B}}(B^0 \to K^*(892)^0 e^+ e^-) },~0.1 < m^2_{\ell^+\ell^-} < 1.1~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022vje}\tnote{}\hphantom{\textsuperscript{}}} & { $0.927\,^{+0.093}_{-0.087}\,^{+0.036}_{-0.035}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.927 \pm0.097$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefafz}{$\frac{ {\cal{B}}(B^+ \to K^*(892)^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^*(892)^+ e^+ e^-) },~0.045 < m^2_{\ell^+\ell^-} < 1.1~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $0.62\,^{+0.60}_{-0.36} \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.62\,^{+0.61}_{-0.37}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefaga}{$\frac{ {\cal{B}}(B^+ \to K^*(892)^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^*(892)^+ e^+ e^-) },~1.1 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $0.72\,^{+0.99}_{-0.44} \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.7\,^{+1.0}_{-0.5}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagb}{$\frac{ {\cal{B}}(B^+ \to K^*(892)^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^*(892)^+ e^+ e^-) },~15 < m^2_{\ell^+\ell^-} < 19~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2019oag}\tnote{}\hphantom{\textsuperscript{}}} & { $1.40\,^{+1.99}_{-0.68} \pm0.12$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.4\,^{+2.0}_{-0.7}$\\ \end{tabular}}
\hflavrowdeflong{\hflavrowdefagc}{$\frac{ {\cal{B}}(B^+ \to K^*(892)^+ \mu^+ \mu^-) }{ {\cal{B}}(B^+ \to K^*(892)^+ e^+ e^-) },~0.045 < m^2_{\ell^+\ell^-} < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021lvy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.70\,^{+0.18}_{-0.13}\,^{+0.03}_{-0.04}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.70\,^{+0.18}_{-0.14}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-134) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018iff}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.0048 \pm0.0149 \pm0.0150$ } \\ {BaBar \cite{BaBar:2005xzz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.006 \pm0.058 \pm0.026$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.005 \pm0.020$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagn}{$\Delta_{0^-}(B \to X_{s+d}\gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007yhb}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.06 \pm0.15 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.06 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefago}{$\Delta_{0^+}(B \to K^* \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.062 \pm0.015 \pm0.013$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.066 \pm0.021 \pm0.022$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.063 \pm0.017$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagp}{$\frac{ \Gamma(B^+ \to \rho^+ \gamma) }{ 2\Gamma(B^0 \to \rho^0 \gamma) } -1$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.48\,^{+0.21}_{-0.19}\,^{+0.08}_{-0.09}$ } \\ {BaBar \cite{BaBar:2008txc}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.43\,^{+0.25}_{-0.22} \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.46 \pm0.17$ \\ $\mathit{\scriptstyle -0.46\,^{+0.17}_{-0.16}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagq}{$\Delta_{0-}(B \to K \ell^+ \ell^-)$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014cxe}\tnote{5}\hphantom{\textsuperscript{5}}} & { $-0.10\,^{+0.08}_{-0.09} \pm0.02$ } \\ {Belle \cite{BELLE:2019xld}\tnote{6}\hphantom{\textsuperscript{6}}} & { $-0.31\,^{+0.13}_{-0.11} \pm0.01$ } \\ {BaBar \cite{BaBar:2012mrf}\tnote{6}\hphantom{\textsuperscript{6}}} & { $-0.41 \pm0.25 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.191\,^{+0.073}_{-0.071}$ \\ $\mathit{\scriptstyle -0.148\,^{+0.064}_{-0.065}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagr}{$\Delta_{0-}(B \to K^* \ell^+ \ell^-)$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012mrf}\tnote{6}\hphantom{\textsuperscript{6}}} & { $-0.20\,^{+0.30}_{-0.23} \pm0.03$ } \\ {Belle \cite{Belle:2009zue}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.33\,^{+0.37}_{-0.43} \pm0.08$ } \\ {LHCb \cite{LHCb:2014cxe}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.00\,^{+0.12}_{-0.10} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01\,^{+0.11}_{-0.09}$ \\ $\mathit{\scriptstyle -0.03\,^{+0.08}_{-0.07}}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefags}{$\Delta_{0^-} (B \to K^{(*)} \ell^+ \ell^-)$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{7}\hphantom{\textsuperscript{7}}} & { $-0.30\,^{+0.12}_{-0.11} \pm0.08$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{8}\hphantom{\textsuperscript{8}}} & { $-0.64\,^{+0.15}_{-0.14} \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.45 \pm0.10$ \\ $\mathit{\scriptstyle -0.45\,^{+0.17}_{-0.16}}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-135) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007xeb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagu}{${\cal B}(B^+ \to \pi^+ e^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 74.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 74$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagv}{${\cal B}(B^+ \to \pi^+ e^- \tau^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 20.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagw}{${\cal B}(B^+ \to \pi^+ e^+ \tau^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 75.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 75$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagx}{${\cal B}(B^+ \to \pi^+ \mu^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 62.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 62$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagy}{${\cal B}(B^+ \to \pi^+ \mu^- \tau^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 45.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 45$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagz}{${\cal B}(B^+ \to \pi^+ \mu^+ \tau^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 72.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 72$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaha}{${\cal B}(B^+ \to K^+ e^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bix}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0070$ } \\ {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.03$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.091$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.007$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahb}{${\cal B}(B^+ \to K^+ e^- \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bix}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0064$ } \\ {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.085$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.13$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0064$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahc}{${\cal B}(B^+ \to K^+ e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.091$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.091$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahd}{${\cal B}(B^+ \to K^+ e^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 43.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 43$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahe}{${\cal B}(B^+ \to K^+ e^- \tau^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 15.0$ } \\ {Belle \cite{Belle:2022pcr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 15.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahf}{${\cal B}(B^+ \to K^+ e^+ \tau^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 30.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahg}{${\cal B}(B^+ \to K^+ \mu^+ \tau^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022pcr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 24.5$ } \\ {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 45.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 24$ \\ $\mathit{\scriptstyle < 45}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahh}{${\cal B}(B^+ \to K^+ \mu^- \tau^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022pcr}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 5.9$ } \\ {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 28.0$ } \\ {LHCb \cite{LHCb:2020khb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 39.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 5.9$ \\ $\mathit{\scriptstyle < 28.0}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahi}{${\cal B}(B^+ \to K^+ \mu^+ \tau^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012azg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 48.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 48$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-136) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.30$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.3$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahk}{${\cal B}(B^+ \to K^*(892)^+ e^- \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.99$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.99$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahl}{${\cal B}(B^+ \to K^*(892)^+ e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahm}{${\cal B}(B^+ \to \pi^- e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012eip}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.023$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.023$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahn}{${\cal B}(B^+ \to \pi^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014osd}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.0040$ } \\ {BaBar \cite{BaBar:2012eip}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.107$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.004$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaho}{${\cal B}(B^+ \to \pi^- e^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahp}{${\cal B}(B^+ \to \rho^-(770) e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahq}{${\cal B}(B^+ \to \rho^-(770) \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.42$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.42$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahr}{${\cal B}(B^+ \to \rho^-(770) e^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.47$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.47$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular} \\
\hline
\hflavrowdefahj \\
 & & \\[-1ex]
\hflavrowdefahk \\
 & & \\[-1ex]
\hflavrowdefahl \\
 & & \\[-1ex]
\hflavrowdefahm \\
 & & \\[-1ex]
\hflavrowdefahn \\
 & & \\[-1ex]
\hflavrowdefaho \\
 & & \\[-1ex]
\hflavrowdefahp \\
 & & \\[-1ex]
\hflavrowdefahq \\
 & & \\[-1ex]
\hflavrowdefahr \\
\hline
\hline
\end{tabular}
\begin{tablenotes}
\item[1] At CL=95\,\%.
\end{tablenotes}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefahs}{${\cal B}(B^+ \to K^- e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012eip}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.030$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.030$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaht}{${\cal B}(B^+ \to K^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2011yaj}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.041$ } \\ {BaBar \cite{BaBar:2012eip}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.067$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.041$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahu}{${\cal B}(B^+ \to K^- e^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahv}{${\cal B}(B^+ \to K^*(892)^- e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.40$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahw}{${\cal B}(B^+ \to K^*(892)^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.59$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.59$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahx}{${\cal B}(B^+ \to K^*(892)^- e^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.30$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahy}{${\cal B}(B^+ \to D^- e^+ e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.6$ } \\ {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.6$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.6$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefahz}{${\cal B}(B^+ \to D^- e^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.8$ } \\ {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 2.1$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.8$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaia}{${\cal B}(B^+ \to D^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012pcm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.69$ } \\ {Belle \cite{BELLE:2011bej}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.0$ } \\ {BaBar \cite{BaBar:2013swg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 1.7$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.69$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaib}{${\cal B}(B^+ \to D^*(2010)^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012pcm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 2.4$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 2.4$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaic}{${\cal B}(B^+ \to D_s^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012pcm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 0.58$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.58$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaid}{${\cal B}(B^+ \to \bar{D}^0 \pi^- \mu^+ \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012pcm}\tnote{1}\hphantom{\textsuperscript{1}}} & { $< 1.5$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 1.5$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaie}{${\cal B}(B^+ \to \Lambda^0 \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.061$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.061$ \\ $\mathit{\scriptstyle < 0.060}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaif}{${\cal B}(B^+ \to \Lambda^0 e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.032$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.032$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaig}{${\cal B}(B^+ \to \bar{\Lambda}^0 \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.062$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.062$ \\ $\mathit{\scriptstyle < 0.060}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaih}{${\cal B}(B^+ \to \bar{\Lambda}^0 e^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011yks}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.081$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.081$ \\ $\mathit{\scriptstyle < 0.080}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-137) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0057$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.12$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.34$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0057$ \\ $\mathit{\scriptstyle < 0.1200}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaij}{${\cal B}(B^0 \to K^*(892)^0 e^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0068$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.16$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.53$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0068$ \\ $\mathit{\scriptstyle < 0.1600}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaik}{${\cal B}(B^0 \to K^*(892)^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022lrd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $< 0.0101$ } \\ {Belle \cite{Belle:2018peg}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.18$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.58$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.010$ \\ $\mathit{\scriptstyle < 0.180}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefail}{${\cal B}(B^0 \to K^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{BELLE:2019xld}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.038$ } \\ {BaBar \cite{BaBar:2006tnv}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.27$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.038$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaim}{${\cal B}(B^0 \to \pi^0 e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007xeb}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefain}{${\cal B}(B^0 \to e^+ \mu^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017hag}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0010$ } \\ {CDF \cite{CDF:2009ssr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.064$ } \\ {BaBar \cite{BaBar:2007xfi}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.092$ } \\ {Belle \cite{Belle:2003wsr}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.17$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.001$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaio}{${\cal B}(B^0 \to K^*(892)^0 \tau^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022wrs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 10$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 10$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaip}{${\cal B}(B^0 \to K^*(892)^0 \tau^- \mu^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022wrs}\tnote{}\hphantom{\textsuperscript{}}} & { $< 8.2$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 8.2$ \\ \textit{\small none}\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaiq}{${\cal{B}}( B^0 \to \tau^\pm \mu^\mp )$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019ujz}\tnote{}\hphantom{\textsuperscript{}}} & { $< 12$ } \\ {Belle \cite{Belle:2021rod}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 15$ } \\ {BaBar \cite{BaBar:2008pet}\tnote{}\hphantom{\textsuperscript{}}} & { $< 22.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 12$ \\ $\mathit{\scriptstyle < 14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefair}{${\cal{B}}( B^0 \to \tau^\pm e^\mp )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2021rod}\tnote{*}\hphantom{\textsuperscript{*}}} & { $< 16$ } \\ {BaBar \cite{BaBar:2008pet}\tnote{}\hphantom{\textsuperscript{}}} & { $< 28.0$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefais}{${\cal B}(B^0 \to p \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022wro}\tnote{}\hphantom{\textsuperscript{}}} & { $< 0.0026$ } \\ \end{tabular}}}{\begin{tabular}{l} $< 0.0026$ \\ \textit{\small none}\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter [$10^{-6}$]} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average $^\mathrm{HFLAV}_{\scriptscriptstyle PDG}$}\end{tabular}

==> (inline-138) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.011 \pm0.021 \pm0.006$ } \\ {LHCb \cite{LHCb:2013vip}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.022 \pm0.025 \pm0.010$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.05 \pm0.03 \pm0.01$ } \\ {BaBar \cite{BaBar:2006enb}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.029 \pm0.039 \pm0.010$ } \\ {CLEO \cite{CLEO:2000uwz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.18 \pm0.24 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.023 \pm0.014$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{$A_\mathrm{CP}(B^+ \to K^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020dpr}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.025 \pm0.015 \pm0.007$ } \\ {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.043 \pm0.024 \pm0.002$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.01 \pm0.03 \pm0.01$ } \\ {BaBar \cite{BaBar:2007uoe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.030 \pm0.039 \pm0.010$ } \\ {CLEO \cite{CLEO:2000uwz}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.29 \pm0.23 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.027 \pm0.012$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{$A_\mathrm{CP}(B^+ \to \eta^\prime K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zut}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.002 \pm0.012 \pm0.006$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $0.008\,^{+0.017}_{-0.018} \pm0.009$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.028 \pm0.028 \pm0.021$ } \\ {CLEO \cite{CLEO:2000uwz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.12 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.004 \pm0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{$A_\mathrm{CP}(B^+ \to \eta^\prime K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.26 \pm0.27 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.26 \pm0.27$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{$A_\mathrm{CP}(B^+ \to \eta^\prime (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.06 \pm0.20 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.06 \pm0.20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{$A_\mathrm{CP}(B^+ \to \eta^\prime K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.15 \pm0.13 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.15 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{$A_\mathrm{CP}(B^+ \to \eta K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.36 \pm0.11 \pm0.03$ } \\ {Belle \cite{Belle:2011hjx}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.38 \pm0.11 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.37 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaah}{$A_\mathrm{CP}(B^+ \to \eta K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.08 \pm0.02$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.10 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.02 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{$A_\mathrm{CP}(B^+ \to \eta (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.05 \pm0.13 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.050 \pm0.093$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{$A_\mathrm{CP}(B^+ \to \eta K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.45 \pm0.30 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.45 \pm0.21$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-139) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013nby}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.04 \pm0.01$ } \\ {BaBar \cite{BaBar:2007nku}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.01 \pm0.07 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.025 \pm0.036$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaal}{$A_\mathrm{CP}(B^+ \to \omega(782) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.29 \pm0.35 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.29 \pm0.35$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{$A_\mathrm{CP}(B^+ \to \omega(782) (K\pi)^{*+}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.10 \pm0.09 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.10 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{$A_\mathrm{CP}(B^+ \to \omega(782) K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.14 \pm0.15 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{$A_\mathrm{CP}(B^+ \to K^*(892)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.032 \pm0.052\,^{+0.016}_{-0.013}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.149 \pm0.064 \pm0.022$ } \\ {BaBar \cite{BaBar:2015pwa}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $-0.12 \pm0.21\,^{+0.08}_{-0.14}$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.04 \pm0.04$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{3,2}\hphantom{\textsuperscript{3,2}}} & { $-0.52 \pm0.14\,^{+0.06}_{-0.04}$ } \\ {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.06 \pm0.24 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.39 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{$A_\mathrm{CP}(B^+ \to K^+ \pi^+ \pi^-)$\tnote{4}\hphantom{\textsuperscript{4}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022fpg}\tnote{5,6,2}\hphantom{\textsuperscript{5,6,2}}} & { $0.011 \pm0.002 \pm0.004$ } \\ {LHCb \cite{LHCb:2014mir}\tnote{7,2}\hphantom{\textsuperscript{7,2}}} & { $0.025 \pm0.004 \pm0.008$ } \\ {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.028 \pm0.020 \pm0.023$ } \\ {Belle \cite{Belle:2005rpz}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.049 \pm0.026 \pm0.020$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.010 \pm0.050 \pm0.021$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0146 \pm0.0041$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{$A_\mathrm{CP}(B^+ \to K^+ K^+ K^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{8}\hphantom{\textsuperscript{8}}} & { $0.060 \pm0.044 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.06 \pm0.05$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-140) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.106 \pm0.050\,^{+0.036}_{-0.015}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.077 \pm0.065\,^{+0.046}_{-0.026}$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.08 \pm0.08 \pm0.04$ } \\ {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.18 \pm0.18 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.08 \pm0.04$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{$A_\mathrm{CP}(B^+ \to f_2(1270) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.85 \pm0.22\,^{+0.26}_{-0.13}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $-0.59 \pm0.22 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.67 \pm0.19$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaau}{$A_\mathrm{CP}(B^+ \to f_2^{\prime}(1525) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.14 \pm0.10 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{$A_\mathrm{CP}(B^+ \to \rho^0(770) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.44 \pm0.10\,^{+0.06}_{-0.14}$ } \\ {Belle \cite{Belle:2005rpz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.30 \pm0.11\,^{+0.11}_{-0.04}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.37 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{$A_\mathrm{CP}(B^+ \to K^0 \pi^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{4,2}\hphantom{\textsuperscript{4,2}}} & { $0.07 \pm0.05 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.07 \pm0.06$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{$A_\mathrm{CP}(B^+ \to K_0^*(1430)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005rpz}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.076 \pm0.038\,^{+0.028}_{-0.022}$ } \\ {BaBar \cite{BaBar:2015pwa}\tnote{4,2}\hphantom{\textsuperscript{4,2}}} & { $0.14 \pm0.10\,^{+0.14}_{-0.06}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.084 \pm0.043$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{$A_\mathrm{CP}(B^+ \to (K\pi)^{*0}_{0} \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.032 \pm0.035\,^{+0.034}_{-0.028}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.032 \pm0.046$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaz}{$A_\mathrm{CP}(B^+ \to K_0^*(1430)^+ \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{4,2}\hphantom{\textsuperscript{4,2}}} & { $0.26 \pm0.12\,^{+0.14}_{-0.08}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.26\,^{+0.19}_{-0.14}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{$A_\mathrm{CP}(B^+ \to K_2^*(1430)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lpx}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.05 \pm0.23\,^{+0.18}_{-0.08}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.05\,^{+0.29}_{-0.24}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{$A_\mathrm{CP}(B^+ \to K^+ \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011cmh}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.06 \pm0.06 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.06 \pm0.07$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{$A_\mathrm{CP}(B^+ \to \rho^+(770) K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2015pwa}\tnote{4,2}\hphantom{\textsuperscript{4,2}}} & { $0.21 \pm0.19\,^{+0.24}_{-0.20}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.21\,^{+0.31}_{-0.28}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.07 \pm0.07 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.07 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010evf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.31 \pm0.13 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.31 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabf}{$A_\mathrm{CP}(B^+ \to f_0(980) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010evf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.15 \pm0.12 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.15 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabg}{$A_{C\!P}( B^+ \to X_{\pi^0 \pi^0} \pi^+ )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.182 \pm0.116 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.18 \pm0.12$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-141) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hha}\tnote{}\hphantom{\textsuperscript{}}} & { $0.12 \pm0.11 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.12 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabi}{$A_\mathrm{CP}(B^+ \to b_1(1235)^+ K^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008fit}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.15 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.03 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{$A_\mathrm{CP}(B^+ \to K^*(892)^0 \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006afl}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.01 \pm0.16 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{$A_\mathrm{CP}(B^+ \to b_1(1235)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.46 \pm0.20 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.46 \pm0.20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{$A_\mathrm{CP}(B^+ \to K^+ K^0_S)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013vip}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.21 \pm0.14 \pm0.01$ } \\ {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.014 \pm0.168 \pm0.002$ } \\ {BaBar \cite{BaBar:2006enb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.10 \pm0.26 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.086 \pm0.100$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabm}{$A_\mathrm{CP}(B^+ \to K^+ K^0_S K^0_S)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018utg}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.016 \pm0.039 \pm0.009$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.04\,^{+0.04}_{-0.05} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.025 \pm0.032$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabn}{$A_\mathrm{CP}(B^+ \to K^+ K^- \pi^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022fpg}\tnote{4,5,6}\hphantom{\textsuperscript{4,5,6}}} & { $-0.114 \pm0.007 \pm0.004$ } \\ {LHCb \cite{LHCb:2014mir}\tnote{7,6}\hphantom{\textsuperscript{7,6}}} & { $-0.123 \pm0.017 \pm0.014$ } \\ {Belle \cite{Belle:2022bpm}\tnote{8}\hphantom{\textsuperscript{8}}} & { $-0.170 \pm0.073 \pm0.017$ } \\ {BaBar \cite{BaBar:2007itz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.00 \pm0.10 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.1151 \pm0.0076$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabo}{$A_\mathrm{CP}(B^+ \to K^+ K^- \pi^+ \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{9}\hphantom{\textsuperscript{9}}} & { $-0.107 \pm0.053 \pm0.035$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.107 \pm0.064$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabp}{$A_\mathrm{CP}(B^+ \to \bar{K}^*(892)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{10}\hphantom{\textsuperscript{10}}} & { $0.123 \pm0.087 \pm0.045$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.123 \pm0.098$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabq}{$A_\mathrm{CP}(B^+ \to \bar{K}_0^*(1430)^0 K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{10}\hphantom{\textsuperscript{10}}} & { $0.104 \pm0.149 \pm0.088$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.10 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabr}{$A_\mathrm{CP}(B^+ \to \phi(1020) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{10}\hphantom{\textsuperscript{10}}} & { $0.098 \pm0.436 \pm0.266$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.10 \pm0.51$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabs}{$A_{C\!P}(B^+ \to K^+ K^- \pi^+)~\pi\pi \leftrightarrow KK~\rm{rescattering}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019xmb}\tnote{10}\hphantom{\textsuperscript{10}}} & { $-0.664 \pm0.038 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.664 \pm0.042$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-142) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022fpg}\tnote{1,2,3}\hphantom{\textsuperscript{1,2,3}}} & { $-0.037 \pm0.002 \pm0.004$ } \\ {LHCb \cite{LHCb:2014mir}\tnote{4,3}\hphantom{\textsuperscript{4,3}}} & { $-0.036 \pm0.004 \pm0.007$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{5}\hphantom{\textsuperscript{5}}} & { $-0.017\,^{+0.019}_{-0.014} \pm0.014$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.103 \pm0.042 \pm0.020$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.036 \pm0.004$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabu}{$A_\mathrm{CP}(B^+ \to \phi(1020) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zut}\tnote{4,3}\hphantom{\textsuperscript{4,3}}} & { $0.017 \pm0.011 \pm0.006$ } \\ {BaBar \cite{BaBar:2012iuj}\tnote{5}\hphantom{\textsuperscript{5}}} & { $0.128 \pm0.044 \pm0.013$ } \\ {Belle \cite{Belle:2003ike}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.12 \pm0.05$ } \\ {CDF \cite{CDF:2005apk}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.07 \pm0.17\,^{+0.03}_{-0.02}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.024 \pm0.012$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabv}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006qhm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.11 \pm0.08 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.11 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabw}{$A_\mathrm{CP}(B^+ \to \phi(1020) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2005lvd}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.02 \pm0.14 \pm0.03$ } \\ {BaBar \cite{BaBar:2007bpi}\tnote{6}\hphantom{\textsuperscript{6}}} & { $0.00 \pm0.09 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabx}{$A_\mathrm{CP}(B^+ \to (K\pi)^{*+}_{0} \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.04 \pm0.15 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.04 \pm0.16$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaby}{$A_\mathrm{CP}(B^+ \to K_1(1270)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.15 \pm0.19 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.15 \pm0.20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabz}{$A_\mathrm{CP}(B^+ \to K_2^*(1430)^+ \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.23 \pm0.19 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.23 \pm0.20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaca}{$A_\mathrm{CP}(B^+ \to \phi(1020) \phi(1020) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vod}\tnote{7}\hphantom{\textsuperscript{7}}} & { $-0.10 \pm0.08 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.10 \pm0.08$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-143) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{}\hphantom{\textsuperscript{}}} & { $0.011 \pm0.023 \pm0.003$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.018 \pm0.028 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.014 \pm0.018$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacc}{$A_\mathrm{CP}(B^+ \to K^+ \pi^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.010 \pm0.036 \pm0.003$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.040 \pm0.039 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.024 \pm0.027$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacd}{$A_\mathrm{CP}(B^+ \to K^0_S \pi^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.013 \pm0.029 \pm0.004$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{2}\hphantom{\textsuperscript{2}}} & { $-0.006 \pm0.041 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.007 \pm0.024$\\ \end{tabular}}
\hflavrowdef{\hflavrowdeface}{$A_{C\!P}(B^+ \to X_s \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018iff}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.0275 \pm0.0184 \pm0.0032$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.028 \pm0.019$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacf}{$A_\mathrm{CP}(B^+ \to \eta K^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2004oww}\tnote{4}\hphantom{\textsuperscript{4}}} & { $-0.16 \pm0.09 \pm0.06$ } \\ {BaBar \cite{BaBar:2008cqt}\tnote{5}\hphantom{\textsuperscript{5}}} & { $-0.090\,^{+0.104}_{-0.098} \pm0.014$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.12 \pm0.07$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacg}{$A_\mathrm{CP}(B^+ \to \phi(1020) K^+ \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011qkk}\tnote{6}\hphantom{\textsuperscript{6}}} & { $-0.03 \pm0.11 \pm0.08$ } \\ {BaBar \cite{BaBar:2006amo}\tnote{7}\hphantom{\textsuperscript{7}}} & { $-0.26 \pm0.14 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.13 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefach}{$A_\mathrm{CP}(B^+ \to \rho^+(770) \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008imr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.11 \pm0.32 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.11 \pm0.33$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-144) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.025 \pm0.043 \pm0.007$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.08 \pm0.05 \pm0.01$ } \\ {BaBar \cite{BaBar:2007uoe}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.08 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.03$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacj}{$A_\mathrm{CP}(B^+ \to \pi^+ \pi^+ \pi^-)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2022fpg}\tnote{2,3,4}\hphantom{\textsuperscript{2,3,4}}} & { $0.080 \pm0.004 \pm0.004$ } \\ {LHCb \cite{LHCb:2014mir}\tnote{5,4}\hphantom{\textsuperscript{5,4}}} & { $0.058 \pm0.008 \pm0.011$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $0.032 \pm0.044\,^{+0.040}_{-0.037}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.0764 \pm0.0054$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefack}{$A_\mathrm{CP}(B^+ \to \rho^0(770) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{5,6,7,4}\hphantom{\textsuperscript{5,6,7,4}}} & { $0.007 \pm0.011 \pm0.040$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $0.18 \pm0.07\,^{+0.05}_{-0.15}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.016\,^{+0.041}_{-0.039}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacl}{$A_\mathrm{CP}(B^+ \to f_2(1270) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{6,7,4}\hphantom{\textsuperscript{6,7,4}}} & { $0.468 \pm0.061 \pm0.103$ } \\ {LHCb \cite{LHCb:2019xmb}\tnote{8}\hphantom{\textsuperscript{8}}} & { $0.267 \pm0.102 \pm0.048$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $0.41 \pm0.25\,^{+0.18}_{-0.15}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.365 \pm0.079$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacm}{$A_\mathrm{CP}(B^+ \to \rho(1450)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{6,7,4}\hphantom{\textsuperscript{6,7,4}}} & { $-0.129 \pm0.033 \pm0.421$ } \\ {LHCb \cite{LHCb:2019xmb}\tnote{8}\hphantom{\textsuperscript{8}}} & { $-0.109 \pm0.044 \pm0.024$ } \\ {BaBar \cite{BaBar:2009vfr}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $-0.06 \pm0.28\,^{+0.23}_{-0.40}$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.109 \pm0.049$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacn}{$A_\mathrm{CP}(B^+ \to \rho_3(1690)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{6,7,4}\hphantom{\textsuperscript{6,7,4}}} & { $-0.801 \pm0.114 \pm0.511$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.80 \pm0.52$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaco}{$A_\mathrm{CP}(B^+ \to f_0(1370) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009vfr}\tnote{6,4}\hphantom{\textsuperscript{6,4}}} & { $0.72 \pm0.15 \pm0.16$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.72 \pm0.22$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacp}{$A_{C\!P}(B^+ \to \pi^+ \pi^+ \pi^-), S-\rm{wave}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{6,7,4}\hphantom{\textsuperscript{6,7,4}}} & { $0.144 \pm0.018 \pm0.026$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.144 \pm0.032$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacq}{$A_\mathrm{CP}(B^+ \to \pi^+ \pi^+ \pi^- \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009vfr}\tnote{9,4}\hphantom{\textsuperscript{9,4}}} & { $-0.14 \pm0.14\,^{+0.18}_{-0.08}$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.14\,^{+0.23}_{-0.16}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacr}{$A_\mathrm{CP}(B^+ \to \rho^+(770) \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007mot}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.01 \pm0.13 \pm0.02$ } \\ {Belle \cite{Belle:2022dgi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.080 \pm0.150\,^{+0.023}_{-0.075}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.03 \pm0.10$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-145) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009rmk}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.054 \pm0.055 \pm0.010$ } \\ {Belle II \cite{Belle-II:2022ksf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.069 \pm0.068 \pm0.060$ } \\ {Belle \cite{Belle:2003lsm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.00 \pm0.22 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.056 \pm0.047$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefact}{$A_\mathrm{CP}(B^+ \to \omega(782) \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jta}\tnote{1,2,3}\hphantom{\textsuperscript{1,2,3}}} & { $-0.048 \pm0.065 \pm0.049$ } \\ {BaBar \cite{BaBar:2007nku}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.02 \pm0.08 \pm0.01$ } \\ {Belle \cite{Belle:2006tin}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.02 \pm0.09 \pm0.01$ } \\ {CLEO \cite{CLEO:2000uwz}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.34 \pm0.25 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.041 \pm0.048$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacu}{$A_\mathrm{CP}(B^+ \to \omega(782) \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.20 \pm0.09 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.20 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacv}{$A_\mathrm{CP}(B^+ \to \pi^+ \pi^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2022dgi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.092 \pm0.068 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.092 \pm0.068$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacw}{$A_\mathrm{CP}(B^+ \to \eta \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2011hjx}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.19 \pm0.06 \pm0.01$ } \\ {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.09 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.14 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacx}{$A_\mathrm{CP}(B^+ \to \eta \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008gpt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.13 \pm0.11 \pm0.02$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.04\,^{+0.34}_{-0.32} \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.11 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacy}{$A_\mathrm{CP}(B^+ \to \eta^\prime \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009cun}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.17 \pm0.02$ } \\ {Belle \cite{Belle:2006lqc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.20\,^{+0.37}_{-0.36} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.06 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefacz}{$A_\mathrm{CP}(B^+ \to \eta^\prime \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.26 \pm0.17 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.26 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefada}{$A_\mathrm{CP}(B^+ \to b_1(1235)^0 \pi^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.05 \pm0.16 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.05 \pm0.16$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-146) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.04 \pm0.07 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.04 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadc}{$A_{C\!P}(B^+ \to p \overline{p} \pi^+), m_{p \overline{p}} < 2.85~\rm{GeV/}c^2$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014nix}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.041 \pm0.039 \pm0.005$ } \\ {Belle \cite{Belle:2007oni}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.17 \pm0.10 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.058 \pm0.037$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadd}{$A_{C\!P}(B^+ \to p \overline{p} K^+), m_{p \overline{p}} < 2.85~\rm{GeV/}c^2$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014nix}\tnote{}\hphantom{\textsuperscript{}}} & { $0.021 \pm0.020 \pm0.004$ } \\ {Belle \cite{Belle:2007oni}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.02 \pm0.05 \pm0.02$ } \\ {BaBar \cite{BaBar:2005sdl}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.16\,^{+0.07}_{-0.08} \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.007 \pm0.019$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefade}{$A_\mathrm{CP}(B^+ \to p \bar{p} K^*(892)^+)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.32 \pm0.13 \pm0.05$ } \\ {Belle \cite{Belle:2008zkc}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.01 \pm0.19 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.21 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadf}{$A_\mathrm{CP}(B^+ \to p \bar{\Lambda}^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.17 \pm0.16 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.17 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadg}{$A_\mathrm{CP}(B^+ \to p \bar{\Lambda}^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.17 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.01 \pm0.17$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefadb \\
 & & \\[-1ex]
\hflavrowdefadc \\
 & & \\[-1ex]
\hflavrowdefadd \\
 & & \\[-1ex]
\hflavrowdefade \\
 & & \\[-1ex]
\hflavrowdefadf \\
 & & \\[-1ex]
\hflavrowdefadg \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.04 \pm0.10 \pm0.02$ } \\ {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.14 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.02 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadi}{$A_\mathrm{CP}(B^+ \to K^+ e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $0.14 \pm0.14 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadj}{$A_\mathrm{CP}(B^+ \to K^+ \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014mit}\tnote{1,2}\hphantom{\textsuperscript{1,2}}} & { $0.012 \pm0.017 \pm0.001$ } \\ {Belle \cite{Belle:2009zue}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.05 \pm0.13 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.011 \pm0.017$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadk}{$A_\mathrm{CP}(B^+ \to \pi^+ \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015hsa}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.11 \pm0.12 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.11 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadl}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ \ell^+ \ell^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.13\,^{+0.17}_{-0.16} \pm0.01$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01\,^{+0.26}_{-0.24} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.09 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadm}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.14\,^{+0.23}_{-0.22} \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.14 \pm0.23$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadn}{$A_\mathrm{CP}(B^+ \to K^*(892)^+ \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.12 \pm0.24 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.12 \pm0.24$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-147) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012fgk}\tnote{}\hphantom{\textsuperscript{}}} & { $0.43 \pm0.26 \pm0.05$ } \\ {Belle \cite{Belle:2017lyb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.14 \pm0.36 \pm0.10$ } \\ {Belle II \cite{Belle-II:2023cbc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.14 \pm0.46 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.30 \pm0.20$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadp}{$A_\mathrm{CP}(B^0 \to K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020byh}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.0831 \pm0.0034$ } \\ {CDF \cite{CDF:2014pzb}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.083 \pm0.013 \pm0.004$ } \\ {Belle \cite{Belle:2012dmz}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.069 \pm0.014 \pm0.007$ } \\ {BaBar \cite{BaBar:2012fgk}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.107 \pm0.016\,^{+0.006}_{-0.004}$ } \\ {Belle II \cite{Belle-II:2023ksq}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $-0.07 \pm0.02 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.0831 \pm0.0031$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadq}{$A_\mathrm{CP}(B^0 \to K^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle II \cite{Belle-II:2023ksq}\tnote{\dag,2}\hphantom{\textsuperscript{\dag,2}}} & { $-0.01 \pm0.12 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadr}{$A_\mathrm{CP}(B^0 \to \eta^\prime K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.02 \pm0.23 \pm0.02$ } \\ {Belle \cite{Belle:2014yjv}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.22 \pm0.29 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.07 \pm0.18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefads}{$A_\mathrm{CP}(B^0 \to \eta^\prime (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.19 \pm0.17 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.19 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadt}{$A_\mathrm{CP}(B^0 \to \eta^\prime K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010cpi}\tnote{}\hphantom{\textsuperscript{}}} & { $0.14 \pm0.18 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.14 \pm0.18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadu}{$A_\mathrm{CP}(B^0 \to \eta K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.21 \pm0.06 \pm0.02$ } \\ {Belle \cite{Belle:2007fdf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.17 \pm0.08 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.20 \pm0.04$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadv}{$A_\mathrm{CP}(B^0 \to \eta (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $0.06 \pm0.13 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.060 \pm0.093$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadw}{$A_\mathrm{CP}(B^0 \to \eta K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006ltn}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.07 \pm0.19 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.07 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadx}{$A_\mathrm{CP}(B^0 \to b_1(1235)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.07 \pm0.12 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.07 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefady}{$A_\mathrm{CP}(B^0 \to \omega(782) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.45 \pm0.25 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.45 \pm0.25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefadz}{$A_\mathrm{CP}(B^0 \to \omega(782) (K\pi)^{*0}_{0})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.07 \pm0.09 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.07 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaea}{$A_\mathrm{CP}(B^0 \to \omega(782) K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.37 \pm0.17 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.37 \pm0.17$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-148) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hmp}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.030\,^{+0.045}_{-0.051} \pm0.055$ } \\ {Belle II \cite{Belle-II:2021rni}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.207 \pm0.088 \pm0.011$ } \\ {Belle \cite{Belle:2004khm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.07 \pm0.11 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.06 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaec}{$A_\mathrm{CP}(B^0 \to \rho^-(770) K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.20 \pm0.09 \pm0.08$ } \\ {Belle \cite{Belle:2004khm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22\,^{+0.22}_{-0.23}\,^{+0.06}_{-0.02}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.20 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaed}{$A_\mathrm{CP}(B^0 \to \rho(1450)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.10 \pm0.32 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.10 \pm0.33$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaee}{$A_\mathrm{CP}(B^0 \to \rho(1700)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.36 \pm0.57 \pm0.23$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.36 \pm0.61$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaef}{$A_\mathrm{CP}(B^0 \to K^+ \pi^- \pi^0 \mathrm{(NR)})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.10 \pm0.16 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.10 \pm0.18$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeg}{$A_\mathrm{CP}(B^0 \to K^0 \pi^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jov}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.01 \pm0.05 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeh}{$A_\mathrm{CP}(B^0 \to K^*(892)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $-0.308 \pm0.060 \pm0.016$ } \\ {BaBar \cite{BaBar:2009jov}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $-0.21 \pm0.10 \pm0.02$ } \\ {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.29 \pm0.11 \pm0.02$ } \\ {Belle \cite{Belle:2008til}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.21 \pm0.11 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.274 \pm0.045$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaei}{$A_\mathrm{CP}(B^0 \to (K\pi)^{*+}_{0} \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $-0.032 \pm0.047 \pm0.031$ } \\ {BaBar \cite{BaBar:2009jov}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $0.09 \pm0.07 \pm0.03$ } \\ {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.07 \pm0.14 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.017 \pm0.043$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaej}{$A_\mathrm{CP}(B^0 \to K_2^*(1430)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $-0.29 \pm0.22 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.29 \pm0.24$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaek}{$A_\mathrm{CP}(B^0 \to K^*(1680)^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $-0.07 \pm0.13 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.07 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefael}{$A_\mathrm{CP}(B^0 \to f_0(980) K^0_S)$\tnote{5}\hphantom{\textsuperscript{5}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017pkd}\tnote{3,4}\hphantom{\textsuperscript{3,4}}} & { $0.28 \pm0.27 \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.28 \pm0.31$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaem}{$A_\mathrm{CP}(B^0 \to (K\pi)^{*0}_{0} \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.15 \pm0.10 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.15 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaen}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \pi^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011vfx}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.15 \pm0.12 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.15 \pm0.13$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-149) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.07 \pm0.04 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.07 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaep}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.06 \pm0.09 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.06 \pm0.09$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeq}{$A_\mathrm{CP}(B^0 \to f_0(980) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.07 \pm0.10 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.07 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaer}{$A_\mathrm{CP}(B^0 \to K^*(892)^+ \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.21 \pm0.15 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.21 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaes}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.05 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.01 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaet}{$A_\mathrm{CP}(B^0 \to a_1(1260)^- K^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007hha}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.16 \pm0.12 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.16 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaeu}{$A_\mathrm{CP}(B^0 \to \phi(1020) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.007 \pm0.048 \pm0.021$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.01 \pm0.06 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.001 \pm0.041$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaev}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \pi^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007nlh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22 \pm0.33 \pm0.20$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.22 \pm0.39$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaew}{$A_\mathrm{CP}(B^0 \to (K\pi)^{*0}_{0} \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $0.093 \pm0.094 \pm0.017$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.20 \pm0.14 \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.123 \pm0.081$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaex}{$A_\mathrm{CP}(B^0 \to K_2^*(1430)^0 \phi(1020))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.08 \pm0.12 \pm0.05$ } \\ {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.155\,^{+0.152}_{-0.133} \pm0.033$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.112 \pm0.099$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaeo \\
 & & \\[-1ex]
\hflavrowdefaep \\
 & & \\[-1ex]
\hflavrowdefaeq \\
 & & \\[-1ex]
\hflavrowdefaer \\
 & & \\[-1ex]
\hflavrowdefaes \\
 & & \\[-1ex]
\hflavrowdefaet \\
 & & \\[-1ex]
\hflavrowdefaeu \\
 & & \\[-1ex]
\hflavrowdefaev \\
 & & \\[-1ex]
\hflavrowdefaew \\
 & & \\[-1ex]
\hflavrowdefaex \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefaey}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2012quo}\tnote{}\hphantom{\textsuperscript{}}} & { $0.008 \pm0.017 \pm0.009$ } \\ {Belle \cite{Belle:2017hum}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.013 \pm0.017 \pm0.004$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.016 \pm0.022 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.006 \pm0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaez}{$A_\mathrm{CP}(B^0 \to K^+ \pi^- \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{1}\hphantom{\textsuperscript{1}}} & { $-0.013 \pm0.017 \pm0.004$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{2}\hphantom{\textsuperscript{2}}} & { $-0.016 \pm0.022 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.014 \pm0.014$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafa}{$A_\mathrm{CP}(B^0 \to K_2^*(1430)^0 \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2003aji}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.08 \pm0.15 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.08 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafb}{$A_{C\!P}(B^0 \to X_s \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018iff}\tnote{3}\hphantom{\textsuperscript{3}}} & { $-0.0094 \pm0.0174 \pm0.0047$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.009 \pm0.018$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaey \\
 & & \\[-1ex]
\hflavrowdefaez \\
 & & \\[-1ex]
\hflavrowdefafa \\
 & & \\[-1ex]
\hflavrowdefafb \\
\hline
\hline
\end{tabular}
\begin{tablenotes}
\item[1] $m_{K\pi} < 2.0~\text{GeV}/c^2$.
\item[2] $0.78 < m_{K\pi} < 1.1~\text{GeV}/c^2$.
\item[3] $m_{X_s} < 2.8 ~\text{GeV}/c^2$.
\end{tablenotes}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefafc}{$A_\mathrm{CP}(B^0 \to b_1(1235)^+ \pi^- \mathrm{+c.c.})$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007prn}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.05 \pm0.10 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.05 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafd}{$A_\mathrm{CP}(B^0 \to p \bar{p} K^*(892)^0)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007esv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.11 \pm0.13 \pm0.06$ } \\ {Belle \cite{Belle:2008zkc}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.08 \pm0.20 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.05 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafe}{$A_\mathrm{CP}(B^0 \to p \bar{\Lambda}^0 \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009ess}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.10 \pm0.10 \pm0.02$ } \\ {Belle \cite{Belle:2007lbz}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.02 \pm0.10 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.06 \pm0.07$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaff}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \ell^+ \ell^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.08 \pm0.12 \pm0.02$ } \\ {BaBar \cite{BaBar:2008jdv}\tnote{}\hphantom{\textsuperscript{}}} & { $0.02 \pm0.20 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.05 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafg}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.21 \pm0.19 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.21 \pm0.19$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafh}{$A_\mathrm{CP}(B^0 \to K^*(892)^0 \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014mit}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $-0.035 \pm0.024 \pm0.003$ } \\ {Belle \cite{Belle:2009zue}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.00 \pm0.15 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.034 \pm0.024$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-150) <==
\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2017hum}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.004 \pm0.014 \pm0.003$ } \\ {BaBar \cite{BaBar:2009byi}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.003 \pm0.017 \pm0.007$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.004 \pm0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafj}{$A_{C\!P}(B \to X_s \gamma)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2018iff}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.0144 \pm0.0128 \pm0.0011$ } \\ {BaBar \cite{BaBar:2014czi}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.017 \pm0.019 \pm0.010$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.015 \pm0.011$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafk}{$A_{C\!P}( B \to X_{s+d} \gamma )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015vct}\tnote{3}\hphantom{\textsuperscript{3}}} & { $0.022 \pm0.039 \pm0.009$ } \\ {BaBar \cite{BaBar:2012fqh}\tnote{4}\hphantom{\textsuperscript{4}}} & { $0.057 \pm0.060 \pm0.018$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.032 \pm0.034$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafl}{$A_{C\!P}(B \to X_s \ell^+ \ell^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2013qry}\tnote{}\hphantom{\textsuperscript{}}} & { $0.04 \pm0.11 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.04 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafm}{$A_\mathrm{CP}(B \to K^* e^+ e^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.18 \pm0.15 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.18 \pm0.15$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafn}{$A_\mathrm{CP}(B \to K^* \mu^+ \mu^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.13 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.03 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafo}{$A_\mathrm{CP}(B \to K^* \ell^+ \ell^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009zue}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.10 \pm0.10 \pm0.01$ } \\ {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.13 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.05 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafp}{$A_{C\!P}(B \to X_s \eta)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2009udg}\tnote{5}\hphantom{\textsuperscript{5}}} & { $-0.13 \pm0.04\,^{+0.02}_{-0.03}$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.13\,^{+0.04}_{-0.05}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafq}{$A_\mathrm{CP}(B \to K \ell^+ \ell^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2012mrf}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.03 \pm0.14 \pm0.01$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.03 \pm0.14$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-151) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2020byh}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.225 \pm0.012$ } \\ {CDF \cite{CDF:2014pzb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22 \pm0.07 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.225 \pm0.012$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefafr \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018fly}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.035 \pm0.017 \pm0.020$ } \\ {CDF \cite{CDF:2014pzb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.06 \pm0.07 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.025 \pm0.025$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaft}{$A_\mathrm{CP}(\Lambda_b^0 \to p K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018fly}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.020 \pm0.013 \pm0.019$ } \\ {CDF \cite{CDF:2014pzb}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.10 \pm0.08 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.025 \pm0.022$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafu}{$A_\mathrm{CP}(\Lambda_b^0 \to p \bar{K}^0 \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014yin}\tnote{}\hphantom{\textsuperscript{}}} & { $0.22 \pm0.13 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.22 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafv}{$A_\mathrm{CP}(\Lambda_b^0 \to \Lambda^0 K^+ \pi^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.53 \pm0.23 \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.53 \pm0.25$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafw}{$A_\mathrm{CP}(\Lambda_b^0 \to \Lambda^0 K^+ K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2016rja}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.28 \pm0.10 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.28 \pm0.12$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefafs \\
 & & \\[-1ex]
\hflavrowdefaft \\
 & & \\[-1ex]
\hflavrowdefafu \\
 & & \\[-1ex]
\hflavrowdefafv \\
 & & \\[-1ex]
\hflavrowdefafw \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefafx}{$A_\mathrm{CP}(\Xi_b^- \to \Sigma(1385)^0 K^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.01 \pm0.24 \pm0.32$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.01 \pm0.40$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafy}{$A_{C\!P}(\Xi_b^{-} \to \Lambda(1405)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.27 \pm0.34 \pm0.73$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.27 \pm0.81$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefafz}{$A_{C\!P}(\Xi_b^{-} \to \Lambda(1520)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.05 \pm0.09 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.05 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaga}{$A_{C\!P}(\Xi_b^{-} \to \Lambda(1670)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $0.03 \pm0.14 \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.03 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagb}{$A_{C\!P}(\Xi_b^{-} \to \Sigma(1775)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $-0.47 \pm0.26 \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $-0.47 \pm0.30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefagc}{$A_{C\!P}(\Xi_b^{-} \to \Sigma(1915)  K^- )$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2021enr}\tnote{}\hphantom{\textsuperscript{}}} & { $0.11 \pm0.26 \pm0.22$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.11 \pm0.34$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-152) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.41 \pm0.18 \pm0.05$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.41 \pm0.19$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaab}{$f_L(B^+ \to \omega(782) K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.56 \pm0.10 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.56 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaac}{$f_L(B^+ \to K^*(892)^+ \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009kjh}\tnote{}\hphantom{\textsuperscript{}}} & { $0.75\,^{+0.16}_{-0.26} \pm0.03$ } \\ {Belle \cite{Belle:2015yjj}\tnote{}\hphantom{\textsuperscript{}}} & { $1.06 \pm0.30 \pm0.14$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.82\,^{+0.13}_{-0.17}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaad}{$f_L(B^+ \to \phi(1020) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007bpi}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.49 \pm0.05 \pm0.03$ } \\ {Belle \cite{Belle:2005lvd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.52 \pm0.08 \pm0.03$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.58 \pm0.23 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.50 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaae}{$f_L(B^+ \to \phi(1020) K_1(1270)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.46\,^{+0.12}_{-0.13}\,^{+0.06}_{-0.07}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.46 \pm0.14$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaf}{$f_L(B^+ \to \phi(1020) K_2^*(1430)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008ozy}\tnote{}\hphantom{\textsuperscript{}}} & { $0.80\,^{+0.09}_{-0.10} \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.80 \pm0.10$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaag}{$f_L(B^+ \to K^*(892)^+ \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2010evf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.78 \pm0.12 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.78 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaah}{$f_L(B^+ \to K^*(892)^0 \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2006afl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.52 \pm0.10 \pm0.04$ } \\ {Belle \cite{Belle:2004uca}\tnote{2}\hphantom{\textsuperscript{2}}} & { $0.43 \pm0.11\,^{+0.05}_{-0.02}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.48 \pm0.08$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaai}{$f_L(B^+ \to \rho^+(770) \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009rmk}\tnote{}\hphantom{\textsuperscript{}}} & { $0.950 \pm0.015 \pm0.006$ } \\ {Belle II \cite{Belle-II:2022ksf}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.943\,^{+0.035}_{-0.033} \pm0.027$ } \\ {Belle \cite{Belle:2003lsm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.948 \pm0.106 \pm0.021$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.949 \pm0.015$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaj}{$f_L(B^+ \to \omega(782) \rho^+(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.90 \pm0.05 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.90 \pm0.06$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaak}{$f_L(B^+ \to p \bar{p} K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008zkc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.32 \pm0.17 \pm0.09$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.32 \pm0.19$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-153) <==
\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.72 \pm0.14 \pm0.02$ } \\ {LHCb \cite{LHCb:2018hsm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.68 \pm0.17 \pm0.16$ } \\ {Belle \cite{Belle:2008vwd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.56 \pm0.29\,^{+0.18}_{-0.08}$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.69 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaam}{$f_L(B^0 \to \omega(782) K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009mcf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.45 \pm0.12 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.45 \pm0.12$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaan}{$f_L(B^0 \to K^*(892)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.724 \pm0.051 \pm0.016$ } \\ {BaBar \cite{BaBar:2007wwj}\tnote{}\hphantom{\textsuperscript{}}} & { $0.80\,^{+0.10}_{-0.12} \pm0.06$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.73 \pm0.05$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaao}{$f_L(B^0 \to \phi(1020) K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014xzf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.497 \pm0.019 \pm0.015$ } \\ {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $0.499 \pm0.030 \pm0.018$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.494 \pm0.034 \pm0.013$ } \\ {Belle II \cite{Belle-II:2020rdz}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.57 \pm0.20 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.497 \pm0.017$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaap}{$f_L(B^0 \to \phi(1020) K_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $0.918\,^{+0.029}_{-0.060} \pm0.012$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.901\,^{+0.046}_{-0.058} \pm0.037$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.912\,^{+0.032}_{-0.046}$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaq}{$f_L(B^0 \to K^*(892)^0 \rho^0(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2018hsm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.164 \pm0.015 \pm0.022$ } \\ {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.40 \pm0.08 \pm0.11$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.173 \pm0.026$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaar}{$f_L(B^0 \to K^*(892)^+ \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2011ryf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.38 \pm0.13 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.38 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaas}{$f_L(B^0 \to \rho^+(770) \rho^-(770))$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2015xfb}\tnote{}\hphantom{\textsuperscript{}}} & { $0.988 \pm0.012 \pm0.023$ } \\ {BaBar \cite{BaBar:2007cku}\tnote{}\hphantom{\textsuperscript{}}} & { $0.992 \pm0.024\,^{+0.026}_{-0.013}$ } \\ {Belle II \cite{Belle-II:2022ihd}\tnote{\dag}\hphantom{\textsuperscript{\dag}}} & { $0.956 \pm0.035 \pm0.033$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.985 \pm0.018$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaat}{$f_L(B^0 \to \rho^0(770) \rho^0(770))$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015zxm}\tnote{}\hphantom{\textsuperscript{}}} & { $0.745\,^{+0.048}_{-0.058} \pm0.034$ } \\ {BaBar \cite{BaBar:2008xku}\tnote{}\hphantom{\textsuperscript{}}} & { $0.75\,^{+0.11}_{-0.14} \pm0.04$ } \\ {Belle \cite{Belle:2012ayg}\tnote{}\hphantom{\textsuperscript{}}} & { $0.21\,^{+0.18}_{-0.22} \pm0.15$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.71 \pm0.06$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaau}{$f_L(B^0 \to a_1(1260)^+ a_1(1260)^-)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2009jxz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.31 \pm0.22 \pm0.10$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.31 \pm0.24$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaav}{$f_L(B^0 \to p \bar{p} K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008zkc}\tnote{}\hphantom{\textsuperscript{}}} & { $1.01 \pm0.13 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $1.01 \pm0.13$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaaw}{$f_L(B^0 \to \Lambda^0 \bar{\Lambda}^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {Belle \cite{Belle:2008kpj}\tnote{2,3}\hphantom{\textsuperscript{2,3}}} & { $0.60 \pm0.22 \pm0.08$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.60 \pm0.23$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaax}{$f_L( B^0 \to K^{*0} \mu^+ \mu^-), 0.04 < q^2 < 6.0~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {ATLAS \cite{ATLAS:2018gqc}\tnote{}\hphantom{\textsuperscript{}}} & { $0.50 \pm0.06 \pm0.04$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.50 \pm0.07$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaay}{$f_L( B^0 \to K^{*0} e^+ e^-), 0.002 < q^2 < 1.120~\rm{GeV^2/c^4}$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2015ycz}\tnote{}\hphantom{\textsuperscript{}}} & { $0.16 \pm0.06 \pm0.03$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.16 \pm0.07$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-154) <==
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jgw}\tnote{}\hphantom{\textsuperscript{}}} & { $0.381 \pm0.007 \pm0.012$ } \\ {CDF \cite{CDF:2011kwp}\tnote{}\hphantom{\textsuperscript{}}} & { $0.348 \pm0.041 \pm0.021$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.378 \pm0.013$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefaba}{$f_L(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.240 \pm0.031 \pm0.025$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.24 \pm0.04$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabb}{$f_L(B_s^0 \to \phi(1020) \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013nlu}\tnote{}\hphantom{\textsuperscript{}}} & { $0.51 \pm0.15 \pm0.07$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.51 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabc}{$f_L(B_s^0 \to \bar{K}_2^*(1430)^0 K^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017rwt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.911 \pm0.020 \pm0.165$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.91 \pm0.17$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabd}{$f_L(B_s^0 \to K_2^*(1430)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017rwt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.62 \pm0.16 \pm0.25$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.62 \pm0.30$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabe}{$f_L(B_s^0 \to K_2^*(1430)^0 \bar{K}_2^*(1430)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2017rwt}\tnote{}\hphantom{\textsuperscript{}}} & { $0.25 \pm0.14 \pm0.18$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.25 \pm0.23$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefaaz \\
 & & \\[-1ex]
\hflavrowdefaba \\
 & & \\[-1ex]
\hflavrowdefabb \\
 & & \\[-1ex]
\hflavrowdefabc \\
 & & \\[-1ex]
\hflavrowdefabd \\
 & & \\[-1ex]
\hflavrowdefabe \\
\hline
\hline
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

\hflavrowdef{\hflavrowdefabf}{$f_\perp(B^+ \to \phi(1020) K^*(892)^+)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2007bpi}\tnote{1}\hphantom{\textsuperscript{1}}} & { $0.21 \pm0.05 \pm0.02$ } \\ {Belle \cite{Belle:2005lvd}\tnote{}\hphantom{\textsuperscript{}}} & { $0.19 \pm0.08 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.20 \pm0.05$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefabf \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2014xzf}\tnote{}\hphantom{\textsuperscript{}}} & { $0.221 \pm0.016 \pm0.013$ } \\ {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $0.238 \pm0.026 \pm0.008$ } \\ {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.212 \pm0.032 \pm0.013$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.224 \pm0.015$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabh}{$f_\perp(B^0 \to \phi(1020) K_2^*(1430)^0)$\tnote{1}\hphantom{\textsuperscript{1}}}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {BaBar \cite{BaBar:2008lan}\tnote{}\hphantom{\textsuperscript{}}} & { $0.002\,^{+0.018}_{-0.002} \pm0.031$ } \\ {Belle \cite{Belle:2013vat}\tnote{}\hphantom{\textsuperscript{}}} & { $0.056\,^{+0.050}_{-0.035} \pm0.009$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.029\,^{+0.024}_{-0.026}$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular} \\
\hline
\hflavrowdefabg \\
 & & \\[-1ex]
\hflavrowdefabh \\
\hline
\hline
\end{tabular}
\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019jgw}\tnote{}\hphantom{\textsuperscript{}}} & { $0.290 \pm0.008 \pm0.007$ } \\ {CDF \cite{CDF:2011kwp}\tnote{}\hphantom{\textsuperscript{}}} & { $0.365 \pm0.044 \pm0.027$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.293 \pm0.010$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabj}{$f_\parallel(B_s^0 \to \phi(1020) \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2013nlu}\tnote{}\hphantom{\textsuperscript{}}} & { $0.21 \pm0.11 \pm0.02$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.21 \pm0.11$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabk}{$f_\perp(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.526 \pm0.032 \pm0.019$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.526 \pm0.037$\\ \end{tabular}}
\hflavrowdef{\hflavrowdefabl}{$f_\parallel(B_s^0 \to K^*(892)^0 \bar{K}^*(892)^0)$}{{\setlength{\tabcolsep}{0pt}\begin{tabular}{m{6.5em}l} {LHCb \cite{LHCb:2019bnl}\tnote{}\hphantom{\textsuperscript{}}} & { $0.234 \pm0.025 \pm0.010$ } \\ \end{tabular}}}{\begin{tabular}{l} $0.23 \pm0.03$\\ \end{tabular}
\begin{tabular}{ Sl l l }
\hline
\hline
\textbf{Parameter} & \textbf{Measurements} & \begin{tabular}{l}\textbf{Average}\end{tabular}

==> (inline-155) <==
\begin{tabular}{l|c|l}
\hline
\textbf{Decay Mode} & \textbf{Observables} & \textbf{Relationship} \\
\hline
$D^0\ra K^+K^-/\pi^+\pi^-$  & 
\begin{tabular}{c}
 $y^{}_{\CP}$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
2y^{}_{\CP} = 
\left(\left|q/p\right|+\left|p/q\right|\right)y\cos\phi  \\
\hskip0.8in -\left(\left|q/p\right|-\left|p/q\right|\right)x\sin\phi \\
2A^{}_\Gamma = 
\left(\left|q/p\right|-\left|p/q\right|\right)y\cos\phi  \\
\hskip0.8in -\left(\left|q/p\right|+\left|p/q\right|\right)x\sin\phi
\end{array}$   \\
\hline
$D^0\ra K^0_S\,\pi^+\pi^-$ & 
$\begin{array}{c}
x \\ 
y \\ 
|q/p| \\ 
\phi
\end{array}$ &   \\ 
\hline
\dklnu\ & $R^{}_M$  & 
   $R^{}_M = \frac{\displaystyle x^2 + y^2}{\displaystyle 2}$ \\
\hline \hskip-0.10in
\begin{tabular}{l}
$D^0\ra K^+\pi^-\pi^0$ \\
(Dalitz plot analysis)
\end{tabular} & 
$\begin{array}{c}
x'' \\ 
y''
\end{array}$ &
$\begin{array}{l}
x'' = x\cos\delta^{}_{K\pi\pi} + y\sin\delta^{}_{K\pi\pi} \\ 
y'' = y\cos\delta^{}_{K\pi\pi} - x\sin\delta^{}_{K\pi\pi}
\end{array}$ \\
\hline\hskip-0.10in
\begin{tabular}{l}
``Double-tagged'' \\
branching fractions \\
measured in \\
$\psi(3770)\ra DD$ decays
\end{tabular} & 
$\begin{array}{c}
R^{}_M \\
y \\
R^{}_D \\
\sqrt{R^{}_D}\cos\delta
\end{array}$ &   
$R^{}_M = \frac{\displaystyle x^2 + y^2}{\displaystyle 2}$ \\
\hline
$D^0\ra K^+\pi^-$ &
$\begin{array}{c}
x'^2,\ y' \\
x'^{2+},\ x'^{2-} \\
y'^+,\ y'^-
\end{array}$ & 
$\begin{array}{l}
x' = x\cos\delta + y\sin\delta \\ 
y' = y\cos\delta - x\sin\delta \\
x'^\pm = |q/p|^{\pm 1}(x'\cos\phi\pm y'\sin\phi) \\
y'^\pm = |q/p|^{\pm 1}(y'\cos\phi\mp x'\sin\phi) \\
\end{array}$ \\
\hline\hskip-0.10in
\begin{tabular}{l}
$D^0\ra K^+\pi^-/K^-\pi^+$ \\
(time-integrated)
\end{tabular} & 
\begin{tabular}{c}
$R^{}_D$ \\ 
$A^{}_D$ 
\end{tabular}   &  \\
\hline\hskip-0.10in
\begin{tabular}{l}
$D^0\ra K^+K^-/\pi^+\pi^-$ \\
(time-integrated)
\end{tabular} & 
\begin{tabular}{c}
$\frac{\displaystyle \Gamma(D^0\ra K^+K^-)-\Gamma(\dbar\ra K^+K^-)}
{\displaystyle \Gamma(D^0\ra K^+K^-)+\Gamma(\dbar\ra K^+K^-)}$    \\ \\
$\frac{\displaystyle \Gamma(D^0\ra\pi^+\pi^-)-\Gamma(\dbar\ra\pi^+\pi^-)}
{\displaystyle \Gamma(D^0\ra\pi^+\pi^-)+\Gamma(\dbar\ra\pi^+\pi^-)}$ 
\end{tabular} & 
\begin{tabular}{c}
$A^{}_K  + \frac{\displaystyle \langle t\rangle}
{\displaystyle \tau^{}_D}\,{\cal A}_{\CP}^{\rm indirect}$ 
\ \ (${\cal A}_{\CP}^{\rm indirect}\approx -A^{}_\Gamma$)
\\ \\ 
$A^{}_\pi + \frac{\displaystyle \langle t\rangle}
{\displaystyle \tau^{}_D}\,{\cal A}_{\CP}^{\rm indirect}$ 
\ \ (${\cal A}_{\CP}^{\rm indirect}\approx -A^{}_\Gamma$)
\end{tabular}

==> (inline-156) <==
\begin{tabular}{l|c|c}
\hline
{\bf Experiment} & {\boldmath $R^{}_M\ (\%)$} & {\bf Comment} \\ 
\hline
FNAL E791 (1996)~\cite{E791:1996klq} & $0.11\,^{+0.30}_{-0.27}\,^{+0.00}_{-0.014}$ &  
500 GeV $\pi^- N$ interactions ($2\times 10^{10}$ events) \\
CLEO II (2005)~\cite{CLEO:2005oam} & $0.16\pm 0.29\pm 0.29$ & 9.0~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
BABAR (2004)~\cite{BaBar:2004grg} & $0.23\pm 0.12\pm 0.04$ & 87~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
BABAR (2007)~\cite{BaBar:2007fup} & $0.004\,^{+0.070}_{-0.060}$ & 
$\left\{\begin{tabular}{c}
344~fb$^{-1}$ near $\Upsilon(4S)$ resonance; \\
tag side reconstructed + $D^*$ tag \\
(decays are ``double-tagged'')
\end{tabular} \right.$ \\
Belle (2008)~\cite{Belle:2008qhk} & $0.013\pm 0.022\pm 0.020$ & 492~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
\hline
{\bf Weighted average} & $0.0130\pm 0.0269$ & 
$\left\{\begin{tabular}{c}
stat.~and syst.~errors taken to be uncorrelated; \\
BABAR 2004 result not included due to \\
unknown correlation with BABAR 2007 
\end{tabular} \right.$ \\
\hline
\end{tabular}
\begin{tabular}{l|cc|c}
\hline
{\bf Experiment} & \bf{Final state} & {\boldmath $y^{}_{CP}\ (\%)$} & {\bf Comment} \\ 
\hline
FNAL E791 (1999)~\cite{E791:1999bzz} & $K^+K^-$ & $0.73\pm 2.89\pm 1.03$ & 
$\pi^- N$ interactions ($2\times 10^{10}$ events) \\
FOCUS (2000)~\cite{FOCUS:2000kxx} & $K^+K^-$ & $3.42\pm 1.39\pm 0.74$ & 
$\gamma N$ interactions ($1\times 10^{6}$ events) \\
CLEO II (2002)~\cite{CLEO:2001lgl} & $K^+K^-, \pi^+\pi^-$ & 
$-1.2\pm 2.5\pm 1.4$ & 9.0~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
Belle (2009)~\cite{Belle:2009xzl} & $K^0_S K^+ K^-$ & 
$0.11\pm 0.61\pm 0.52$ & 673~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
BABAR (2012)~\cite{BaBar:2012bho} & $K^+K^-, \pi^+\pi^-$ & 
$0.72\pm 0.18\pm 0.12$ & 468~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
BES\,III (2015)~\cite{BESIII:2015ado} & 
$\left\{ \begin{tabular}{c}
$K^+K^-, \pi^+\pi^-, K^0_S\pi^0$, \\
$K^0_S\eta, K^0_S\omega, K^0_S\pi^0\pi^0$ 
\end{tabular}\right.$ & 
$-2.0\pm 1.3\pm 0.7$ & 2.92~fb$^{-1}$ near $\psi(3770)$ resonance \\
Belle (2016)~\cite{Belle:2015etc} & $K^+K^-, \pi^+\pi^-$ & 
$1.11\pm 0.22\pm 0.09$ & 976~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
LHCb (2019)~\cite{LHCb:2018zpj} & $K^+K^-, \pi^+\pi^-$ & 
$0.57\pm 0.13\pm 0.09$ & 
$\left\{ \begin{tabular}{c}
3~fb$^{-1}$ at $\sqrt{s}=7,8$~TeV; \\ 
$B$ flavor tag 
\end{tabular}\right.$ \\
Belle (2020)~\cite{Belle:2019xha} & $K^0_S\,\omega$ & 
$0.96\pm 0.91\,^{+0.64}_{-0.62}$ & 976~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
LHCb (2022)~\cite{LHCb:2022gnc} & $K^+K^-, \pi^+\pi^-$ & 
\begin{tabular}{c}
$y^{}_{CP} - y^{}_{CP}(K^-\pi^+) =$ \\
\ \ \ \ \ \ $0.696\pm 0.026\pm 0.013$ 
\end{tabular} & 
$\left\{ \begin{tabular}{c}
6~fb$^{-1}$ at $\sqrt{s}=13$~TeV; \\ 
$D^*$ flavor tag 
\end{tabular}\right.$ \\
\hline
{\bf Weighted average} & & $0.697\pm 0.028$ &  \\
\hline
\end{tabular}
\begin{tabular}{l|cc|c}
\hline
{\bf Experiment} & \bf{Final state} & {\boldmath $A^{}_\Gamma\ (\times 10^{-3})$} & {\bf Comment} \\ 
\hline
BABAR (2012)~\cite{BaBar:2012bho} & $K^+K^- + \pi^+\pi^-$ & 
$0.9\pm 2.6\pm 0.6$ & 468~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
CDF (2014)~\cite{CDF:2014wyb} & 
$\left\{ \begin{tabular}{c}
$K^+K^- + \pi^+\pi^-$ \\
$K^+K^-$ \\
$\pi^+\pi^-$
\end{tabular}\right.$ & 
\begin{tabular}{c}
$-1.2\pm 1.2$ \\
$-1.9\pm 1.5\pm 0.4$ \\
$-0.1\pm 1.8\pm 0.3$
\end{tabular} & 
9.7~fb$^{-1}$ at $\sqrt{s}=2.0$~TeV \\
Belle (2016)~\cite{Belle:2015etc} & $K^+K^- + \pi^+\pi^-$ & 
$-0.3\pm 2.0\pm 0.7$ & 976~fb$^{-1}$ near $\Upsilon(4S)$ resonance \\
LHCb (2021)~\cite{LHCb:2021vmn} & 
$\left\{ \begin{tabular}{c}
$K^+K^- + \pi^+\pi^-$ \\
$K^+K^-$ \\
$\pi^+\pi^-$
\end{tabular}\right.$ & 
\begin{tabular}{c}
$0.10\pm 0.11\pm 0.03$ \\
$0.03\pm 0.13\pm 0.03$ \\
$0.36\pm 0.24\pm 0.04$ 
\end{tabular} & 
\begin{tabular}{c}
8.4~fb$^{-1}$ at $\sqrt{s}=7,8,13$~TeV \\
$D^* + B$ flavor tags
\end{tabular}

==> (inline-157) <==
\begin{tabular}{l|ccc}
\hline
{\bf Mode} & \textbf{Observable} & {\bf Values} & {\bf Correlation coefficients} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+K^-/\pi^+\pi^-$, \\
\hskip0.30in $\phi\,K^0_S$
\end{tabular}
&
\begin{tabular}{c}
 $y^{}_{\CP}-y^{}_{CP}(K\pi)$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
(0.697\pm 0.028)\% \\
(0.0089\pm 0.0113)\% 
\end{array}$   & \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Peng:2014oda} \\
\ (Belle: no \cpv)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.56\pm 0.19\,^{+0.067}_{-0.127})\%$ \\
 $(0.30\pm 0.15\,^{+0.050}_{-0.078})\%$ 
\end{tabular} & $+0.012$ \\ \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Peng:2014oda} \\
\ (Belle: no direct \cpv)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.56\pm 0.19\,^{+0.067}_{-0.127})\%$ \\
 $(0.30\pm 0.15\,^{+0.050}_{-0.078})\%$ \\
 $0.90\,^{+0.16}_{-0.15}{}^{+0.078}_{-0.064}$ \\
 $(-6\pm 11\,^{+4.2}_{-5.0})$ degrees
\end{tabular} &
$\left\{ \begin{array}{cccc}
 1 &  0.054 & -0.074 & -0.031  \\
   &  1     &  0.034 & -0.019  \\
   &        &  1     &  0.044  \\
   &        &        &  1 
\end{array} \right\}$  \\ \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Peng:2014oda} \\
\ (Belle: direct \\
\ \ \ \ \ \ \ \cpv\ allowed)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.58\pm 0.19^{+0.0734}_{-0.1177})\%$ \\
 $(0.27\pm 0.16^{+0.0546}_{-0.0854})\%$ \\
 $0.82\,^{+0.20}_{-0.18}{}^{+0.0807}_{-0.0645}$ \\
 $(-13\,^{+12}_{-13}\,^{+4.15}_{-4.77})$ degrees
\end{tabular} &  same as above \\
 & & \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Aaij:2015xoa} \\
\ (LHCb: 1~fb$^{-1}$ \\
\ \ \ \ \ \ \ \ no \cpv)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(-0.86\,\pm 0.53\,\pm 0.17)\%$ \\
 $(0.03\,\pm 0.46\,\pm 0.13)\%$ 
\end{tabular} & $+0.37$ \\ 
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{Aaij:2019jot} \\
\ (LHCb: 3~fb$^{-1}$ \\
\ \ \ \ \ \cpv\ allowed)
\end{tabular}
&
\begin{tabular}{c}
$x^{}_{CP}$ \\
$y^{}_{CP}$ \\
$\Delta x$  \\
$\Delta y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.27\,\pm 0.16\,\pm 0.04)\%$ \\
 $(0.74\,\pm 0.36\,\pm 0.11)\%$ \\
 $(-0.053\,\pm 0.070\,\pm 0.022)\%$ \\
 $(0.06\,\pm 0.16\,\pm 0.03)\%$ 
\end{tabular} & 
\begin{tabular}{l}
\ \ \ $\left\{ \begin{array}{cccc}
 1 &  (-0.17+0.15) & (0.04+0.01) & (-0.02-0.02)  \\
   &  1     &  (-0.03-0.05) & (0.01-0.03)  \\
   &        &  1     &  (-0.13+0.14)  \\
   &        &        &  1 
\end{array} \right\}$  \\
Notation: above coefficients are (statistical+systematic). \\
For $(x, y, |q/p|, \phi)\rightarrow (x^{}_{CP}, y^{}_{CP}, \Delta x, \Delta y)$ 
mapping, see~\cite{DiCanto:2018tsd}. 
\end{tabular} \\ \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{LHCb:2022cak} \\
\ (LHCb: 5.4~fb$^{-1}$ \\
\ \ \ \ \ \cpv\ allowed)
\end{tabular}
&
\begin{tabular}{c}
$x^{}_{CP}$ \\
$y^{}_{CP}$ \\
$\Delta x$  \\
$\Delta y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.401\,\pm 0.045\,\pm 0.020)\%$ \\
 $(0.551\,\pm 0.116\,\pm 0.059)\%$ \\
 $(-0.029\,\pm 0.018\,\pm 0.001)\%$ \\
 $(0.031\,\pm 0.035\,\pm 0.013)\%$ 
\end{tabular} & 
\begin{tabular}{l}
\ \ \ $\left\{ \begin{array}{cccc}
 1 &  (0.121 + 0.13) & (-0.018 + 0.01) & (-0.016 + 0.01)  \\
   &  1     &  (-0.012 - 0.02) & (-0.058 + 0.01)  \\
   &        &  1     &  (0.069 + 0.31)  \\
   &        &        &  1 
\end{array} \right\}$  
\end{tabular} \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$~\cite{delAmoSanchez:2010xz} \\
\hskip0.30in $K^0_S\,K^+ K^-$ \\
\ (\babar: no \cpv) 
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.16\pm 0.23\pm 0.12\pm 0.08)\%$ \\
 $(0.57\pm 0.20\pm 0.13\pm 0.07)\%$ 
\end{tabular} &  $+0.0615$ \\ 
 & & \\
\begin{tabular}{l}  
$D^0\ra \pi^0\,\pi^+\pi^-$~\cite{Lees:2016gom} \\
\ (\babar: no \cpv) 
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ 
\end{tabular} & 
\begin{tabular}{c}
 $(1.5\pm 1.2\pm 0.6)\%$ \\
 $(0.2\pm 0.9\pm 0.5)\%$ 
\end{tabular} &  $-0.006$ \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^+\ell^-\bar{\nu}$
\end{tabular} 
  & $R^{}_M$ & $(0.0130\pm 0.0269)\%$  &  \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-\pi^0$~\cite{Aubert:2008zh}
\end{tabular} 
&
\begin{tabular}{c}
$x''$ \\ 
$y''$ 
\end{tabular} &
\begin{tabular}{c}
$(2.61\,^{+0.57}_{-0.68}\,\pm 0.39)\%$ \\ 
$(-0.06\,^{+0.55}_{-0.64}\,\pm 0.34)\%$ 
\end{tabular} & $-0.75$ \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-\pi^+\pi^-$~\cite{LHCb:2016zmn} \\
(LHCb)
\end{tabular} 
  & $R^{}_M/2$  & $(4.8\pm 1.8)\times 10^{-5}$  &  \\ 
\hline
\begin{tabular}{c}  
$\psi(3770)\ra\overline{D}D$~\cite{Asner:2012xb} \\
(CLEOc)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x^2$ \\
$y$ \\
$\cos\delta$ \\
$\sin\delta$ 
\end{tabular} & 
\begin{tabular}{c}
$(0.533 \pm 0.107 \pm 0.045)\%$ \\
$(0.06 \pm 0.23 \pm 0.11)\%$ \\
$(4.2 \pm 2.0 \pm 1.0)\%$ \\
$0.81\,^{+0.22}_{-0.18}\,^{+0.07}_{-0.05}$ \\
$-0.01\pm 0.41\pm 0.04$
\end{tabular} &
$\left\{ \begin{array}{ccccc}
1 & 0 &  0    & -0.42 &  0.01 \\
  & 1 & -0.73 &  0.39 &  0.02 \\
  &   &  1    & -0.53 & -0.03 \\
  &   &       &  1    &  0.04 \\
  &   &       &       &  1    
\end{array} \right\}$ \\
\hline
\begin{tabular}{c}  
$\psi(3770)\ra\overline{D}D$~\cite{BESIII:2022qkh} \\
(BES\,III)
\end{tabular}
& $A_{CP}(K\pi)$ & $0.132 \pm 0.011 \pm 0.007$ & \\
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
{\bf Mode} & \textbf{Observable} & {\bf Values} & {\bf Correlation coefficients} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{Aubert:2007wf} \\
(\babar~384~fb$^{-1}$)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.303\pm 0.0189)\%$ \\
 $(-0.024\pm 0.052)\%$ \\
 $(0.98\pm 0.78)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.77 &  -0.87 \\
   &  1    &  -0.94 \\
   &       &   1 
\end{array} \right\}$ \\ \\
\begin{tabular}{l}  
$\dbar\ra K^-\pi^+$~\cite{Aubert:2007wf} \\
(\babar~384~fb$^{-1}$)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(-2.1\pm 5.4)\%$ \\
 $(-0.020\pm 0.050)\%$ \\
 $(0.96\pm 0.75)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.77 &  -0.87 \\
   &  1    &  -0.94 \\
   &       &   1 
\end{array} \right\}$ \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{Ko:2014qvu} \\
(Belle 976~fb$^{-1}$ No \cpv)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2}$ \\
$y'$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.353\pm 0.013)\%$ \\
 $(0.009\pm 0.022)\%$ \\
 $(0.46\pm 0.34)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.737 &  -0.865 \\
   &  1     &  -0.948 \\
   &        &   1 
\end{array} \right\}$ \\ \\
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{Zhang:2006dp} \\
(Belle 400~fb$^{-1}$ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.364\pm 0.018)\%$ \\
 $(0.032\pm 0.037)\%$ \\
 $(-0.12\pm 0.58)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.655 &  -0.834 \\
   &  1     &  -0.909 \\
   &        &   1 
\end{array} \right\}$ \\ \\
\begin{tabular}{l}  
$\dbar\ra K^-\pi^+$~\cite{Zhang:2006dp} \\
(Belle 400~fb$^{-1}$ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(+2.3\pm 4.7)\%$ \\
 $(0.006\pm 0.034)\%$ \\
 $(0.20\pm 0.54)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.655 &  -0.834 \\
   &  1     &  -0.909 \\
   &        &   1 
\end{array} \right\}$ \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{Aaltonen:2013pja} \\
(CDF 9.6~fb$^{-1}$ No \cpv)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2}$ \\
$y'$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.351\pm 0.035)\%$ \\
 $(0.008\pm 0.018)\%$ \\
 $(0.43\pm 0.43)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.90 &  -0.97 \\
   &  1    &  -0.98 \\
   &       &   1 
\end{array} \right\}$ \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{LHCb:2016qsa} \\  
(LHCb 3.0~fb$^{-1}$ $B\ra D^*\mu X$ tag \\
\ \ \ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$R^{+}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.338\pm 0.0161)\%$ \\
 $(-0.0019\pm 0.0447)\%$ \\
 $(0.581\pm 0.526)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.823 &  -0.920 \\
   &  1     &  -0.962 \\
   &        &   1 
\end{array} \right\}$ \\ \\
\begin{tabular}{l}  
$\dbar\ra K^-\pi^+$~\cite{LHCb:2016qsa} \\
(LHCb 3.0~fb$^{-1}$ $B\ra D^*\mu X$ tag \\
\ \ \ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$R^{-}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.360\pm 0.0166)\%$ \\
 $(0.0079\pm 0.0433)\%$ \\
 $(0.332\pm 0.523)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.812 &  -0.918 \\
   &  1     &  -0.956 \\
   &        &   1 
\end{array} \right\}$ \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-$~\cite{Aaij:2017urz} \\  
(LHCb 5.0~fb$^{-1}$ $D^*$ tag \\
\ \ \ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$R^{+}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.3454\pm 0.0045)\%$ \\
 $(0.0061\pm 0.0037)\%$ \\
 $(0.501\pm 0.074)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.843 &  -0.935 \\
   &  1     &  -0.963 \\
   &        &   1 
\end{array} \right\}$ \\ \\
\begin{tabular}{l}  
$\dbar\ra K^-\pi^+$~\cite{Aaij:2017urz} \\
(LHCb 5.0~fb$^{-1}$ $D^*$ tag \\
\ \ \ \cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$R^{-}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.3454\pm 0.0045)\%$ \\
 $(0.0016\pm 0.0039)\%$ \\
 $(0.554\pm 0.074)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.846 &  -0.935 \\
   &  1     &  -0.964 \\
   &        &   1 
\end{array}

==> (inline-158) <==
\begin{tabular}{|c|cccc|}
\hline
\textbf{Parameter} & \textbf{\boldmath No subleading ampl.} 
& \textbf{\boldmath No subleading ampl.}  %
& \textbf{\boldmath all \cpv} & \textbf{\boldmath 95\% CL Interval} \\
 & \textbf{\boldmath in indirect CPV} & \textbf{\boldmath for CF/DCS decays} & \textbf{\boldmath allowed} 
&  \textbf{(from} $^1$:~\textbf{\boldmath Fit \#1,} \\
 & 
\textbf{\boldmath (Fit \#1)}  & 
\textbf{\boldmath (Fit \#2)}  & 
\textbf{\boldmath (Fit \#3)}  & 
$^2$:~\textbf{\boldmath Fit \#2,} $^3$:~\textbf{\boldmath Fit \#3}\textbf{)}  \\
\hline
$\begin{array}{c}
x\ (\%) \\ 
y\ (\%) \\ 
\delta^{}_{K\pi}\ (^\circ) \\ 
R^{}_D\ (\%) \\ 
A^{}_D\ (\%) \\ 
|q/p| \\ 
\phi\ (^\circ) \\
\delta^{}_{K\pi\pi}\ (^\circ)  \\
A^{}_{\pi} (\%) \\
A^{}_K (\%) \\
x^{}_{12}\ (\%) \\ 
y^{}_{12}\ (\%) \\ 
\phi^{}_{12} (^\circ) \\
\phi^{M}_2 (^\circ) \\
\phi^{\Gamma}_2 (^\circ) \\
\end{array}$ &
$\begin{array}{c}
0.407\,\pm 0.044\\
0.643\,\,^{+0.024}_{-0.023}\\
11.3\,^{+3.6}_{-3.8}\\
0.344\,\pm 0.002 \\
- \\
1.005\,\pm 0.007 \\
-0.19\,\pm 0.26 \\
24.5\,^{+21.4}_{-22.5} \\ 
0.202\,\pm 0.059 \\
0.045\,\pm 0.053 \\
0.407\,\pm 0.044 \\
0.643\,^{+0.024}_{-0.023}\\
0.65\,^{+0.92}_{-0.90}\\
- \\
- \\
\end{array}$ &
$\begin{array}{c}
- \\
- \\
10.9\,^{+3.6}_{-3.8} \\
0.344\,\pm 0.002 \\
- \\
- \\
- \\
24.4\,^{+21.5}_{-22.5} \\
0.200\,\pm 0.059 \\
0.043\,\pm 0.053 \\
0.407\,\pm 0.044 \\
0.641\,^{+0.024}_{-0.023}\\
- \\
0.48\,\pm 0.92 \\
2.40\,^{+1.55}_{-1.54} \\
\end{array}$ &
$\begin{array}{c}
0.407\,\pm 0.044 \\
0.645\,^{+0.024}_{-0.023}\\
11.4\,^{+3.5}_{-3.8} \\
0.344\,\pm 0.002 \\
-0.77\,\pm 0.35 \\
0.994\,^{+0.016}_{-0.015} \\
-2.6\,^{+1.1}_{-1.2} \\
24.6\,^{+21.4}_{-22.5} \\
0.218\,\pm 0.060 \\
0.062\,\pm 0.054 \\
- \\
- \\
- \\
- \\
- 
\end{array}$ &
$\begin{array}{c}
\left[ 0.320,\, 0.493\right]^3 \\
\left[ 0.600,\, 0.692\right]^3 \\
\left[ 3.7,\, 18.2\right]^3 \\
\left[ 0.340,\, 0.347\right]^3 \\
\left[ -1.46,\, -0.08\right]^3 \\
\left[ 0.96,\, 1.02\right]^3 \\\
\left[ -4.88,\, -0.37\right]^3 \\
\left[ -20.1,\, 65.7\right]^3 \\
\left[ 0.10,\, 0.34\right]^3 \\
\left[ -0.04,\, 0.17\right]^3 \\
\left[ 0.321,\, 0.494\right]^2 \\
\left[ 0.595,\, 0.687\right]^2 \\
\left[ -1.13,\, 2.49\right]^1 \\
\left[ -1.35,\, 2.32\right]^2 \\
\left[ -0.61,\, 5.45\right]^2 \\
\end{array}$ \\
\hline
$\chi^2$/d.o.f. 
&  $68.9/(63\!-\!8) = 1.25$ 
&  $66.5/(63\!-\!9) = 1.23$ 
&  $65.4/(63\!-\!10) = 1.23$ & \\
\hline
\end{tabular}
\begin{tabular}{|l|rr|}
\hline
\textbf{Observable} & \textbf{\boldmath $\chi^2$} & \textbf{\boldmath $\sum\chi^2$} \\
\hline
$y^{}_{CP}$ ($K^+K^-,\pi^+\pi^-$) World Average & 0.15 & 0.15 \\
$A^{}_\Gamma$ World Average                     & 0.24 & 0.39 \\
\hline
$x^{}_{K^0\pi^+\pi^-}$ Belle~\cite{Peng:2014oda}       & 0.60 & 0.99 \\
$y^{}_{K^0\pi^+\pi^-}$ Belle~\cite{Peng:2014oda}       & 4.28 & 5.28 \\
$|q/p|^{}_{K^0\pi^+\pi^-}$ Belle~\cite{Peng:2014oda}   & 0.65 & 5.92 \\
$\phi^{}_{K^0\pi^+\pi^-}$  Belle~\cite{Peng:2014oda}   & 0.63 & 6.56 \\
\hline
$x^{}_{CP}\,(K^0\pi^+\pi^-)$ LHCb 3 fb$^{-1}$~\cite{Aaij:2019jot} & 0.69 & 7.25 \\
$y^{}_{CP}\,(K^0\pi^+\pi^-)$ LHCb 3 fb$^{-1}$~\cite{Aaij:2019jot} & 0.06 & 7.31 \\
$\Delta x\,(K^0\pi^+\pi^-)$ LHCb 3 fb$^{-1}$~\cite{Aaij:2019jot} & 0.08 & 7.39 \\
$\Delta y\,(K^0\pi^+\pi^-)$ LHCb 3 fb$^{-1}$~\cite{Aaij:2019jot} & 0.03 & 7.42 \\
\hline
$x^{}_{CP}\,(K^0\pi^+\pi^-)$ LHCb 5.4 fb$^{-1}$~\cite{LHCb:2022cak} & 0.02 & 7.44 \\
$y^{}_{CP}\,(K^0\pi^+\pi^-)$ LHCb 5.4 fb$^{-1}$~\cite{LHCb:2022cak} & 0.52 & 7.96 \\
$\Delta x\,(K^0\pi^+\pi^-)$ LHCb 5.4 fb$^{-1}$~\cite{LHCb:2022cak} & 0.03 & 7.98 \\
$\Delta y\,(K^0\pi^+\pi^-)$ LHCb 5.4 fb$^{-1}$~\cite{LHCb:2022cak} & 0.14 & 8.12 \\
\hline
$x^{}_{K^0 h^+ h^-}$ \babar~\cite{delAmoSanchez:2010xz}        & 0.83 &  8.95 \\
$y^{}_{K^0 h^+ h^-}$ \babar~\cite{delAmoSanchez:2010xz}        & 0.06 &  9.01 \\
\hline
$x^{}_{\pi^0\pi^+\pi^-}$ \babar~\cite{Lees:2016gom}    & 0.67 & 9.67 \\
$y^{}_{\pi^0\pi^+\pi^-}$ \babar~\cite{Lees:2016gom}    & 0.18 & 9.86 \\
\hline
$(x^2+y^2)^{}_{K^{(*)+}\ell^-\nu}$   World Average    & 0.14 & 10.00 \\
\hline
$x^{}_{K^+\pi^-\pi^0}$ \babar~\cite{Aubert:2008zh}      & 7.08 & 17.08 \\
$y^{}_{K^+\pi^-\pi^0}$ \babar~\cite{Aubert:2008zh}      & 3.88 & 20.96 \\
\hline
($x/y/R^{}_D/\cos\delta/\sin\delta$) CLEOc~\cite{Asner:2012xb} 
                                & 10.49 & 31.45 \\
\hline
$R^+_D/x'{}^{2+}/y'{}^+$ \babar~\cite{Aubert:2007wf}  &  8.46 & 39.90    \\
$R^-_D/x'{}^{2-}/y'{}^-$ \babar~\cite{Aubert:2007wf}  &  4.26 & 44.16    \\
$R^+_D/x'{}^{2+}/y'{}^+$ Belle~\cite{Zhang:2006dp}   &  1.92 & 46.08    \\
$R^-_D/x'{}^{2-}/y'{}^-$ Belle~\cite{Zhang:2006dp}   &  2.34 & 48.43    \\
$R^{}_D/x'{}^{2}/y'$ CDF~\cite{Aaltonen:2013pja}         &  1.22 & 49.65    \\
$R^+_D/x'{}^{2+}/y'{}^+$ LHCb ($D^*$ tag)~\cite{Aaij:2017urz} &  1.15 & 50.80    \\
$R^-_D/x'{}^{2-}/y'{}^-$ LHCb ($D^*$ tag)~\cite{Aaij:2017urz} &  0.19 & 51.00    \\
$R^+_D/x'{}^{2+}/y'{}^+$ LHCb ($B$ tag)~\cite{LHCb:2016qsa}   &  0.62 & 51.62    \\
$R^-_D/x'{}^{2-}/y'{}^-$ LHCb ($B$ tag)~\cite{LHCb:2016qsa}   &  1.67 & 53.28    \\
\hline
$A^{}_{KK}/A^{}_{\pi\pi}$  \babar~\cite{Aubert:2007if} & 0.63 & 53.92  \\
$A^{}_{KK}/A^{}_{\pi\pi}$  Belle~\cite{Belle:2008ddg}  & 2.42 & 56.33  \\
$A^{}_{KK}/A^{}_{\pi\pi}$  CDF~\cite{cdf_public_note_10784,Collaboration:2012qw}    & 4.56 & 60.90  \\
$A^{}_{KK}-A^{}_{\pi\pi}$  LHCb ($D^* + B^0\ra D^0\mu X$ tags)~\cite{LHCb:2019hro}   
                                & 0.03 & 60.93  \\
$A^{}_{KK}$ only LHCb ($D^*$ tag)~\cite{LHCb:2022lry}   
                                & 0.29 & 61.22  \\
\hline
$(x^2+y^2)^{}_{K^+\pi^-\pi^+\pi^-}$ LHCb~\cite{LHCb:2016zmn}  & 3.45 & 64.68 \\
\hline
$A_{CP}(K^+\pi^-)$ BES\,III~\cite{BESIII:2022qkh}            & 0.72 & 65.40 \\
\hline
\end{tabular}

==> (inline-159) <==
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D^+ \to \mu^+ \nu$} &
  2008 & CLEO~\cite{Eisenstein:2008aa} &  $ +0.08  \pm 0.08 $ \\
\hline
{\boldmath $D^+ \to \pi^+ \pi^0$} &
 2021 & LHCb~\cite{LHCb:2021rou} & $-0.013 \pm 0.009 \pm 0.006 $ \\ 
& 2018 & Belle~\cite{Babu:2017bjn} & $+0.0231 \pm 0.0124 \pm 0.0023 $ \\
 & 2010 & CLEO~\cite{Mendez:2009aa} &  $ +0.029  \pm 0.029 \pm 0.003 $ \\
&      & HFLAV average             &  $ +0.004   \pm 0.008 $ \\
\hline
{\boldmath $D^+ \to \pi^+ \eta$} &
  2022 & LHCb~\cite{LHCb:2022pxf}    &  $ +0.0013  \pm 0.0050 \pm 0.0018 $ \\
&  2011 & Belle~\cite{Won:2011ng}    &  $ +0.0174  \pm 0.0113 \pm 0.0019 $ \\
& 2010 & CLEO~\cite{Mendez:2009aa} &  $ -0.020   \pm 0.023  \pm 0.003 $ \\
&      & HFLAV average             &  $ +0.0031   \pm 0.0047 $ \\
\hline
{\boldmath $D^+ \to \pi^+ \eta^\prime$} &
    2022 & LHCb~\cite{LHCb:2022pxf} & $+0.0043 \pm 0.0017 \pm 0.0010 $ \\
&  2011 & Belle~\cite{Won:2011ng}    &  $ -0.0012  \pm 0.0112 \pm 0.0017 $ \\
& 2010 & CLEO~\cite{Mendez:2009aa} &  $ -0.040   \pm 0.034  \pm 0.003  $ \\
&      & HFLAV average             &  $ +0.0040   \pm 0.0020 $ \\  
\hline
{\boldmath $D^+ \to K^+ \pi^0$} &
  2021 & LHCb~\cite{LHCb:2021rou} &  $ -0.032  \pm 0.047 \pm 0.021 $ \\
&  2010 & CLEO~\cite{Mendez:2009aa} &  $ -0.035  \pm 0.107 \pm 0.009 $ \\
&      & HFLAV average             &  $ -0.033   \pm 0.046 $ \\  
\hline
{\boldmath $D^+ \to K^+ \eta$} &
  2021 & LHCb~\cite{LHCb:2021rou} &  $ -0.06  \pm 0.10 \pm 0.04 $ \\
\hline
{\boldmath $D^+ \to K_S\pi^+$}   &
   2014 & CLEO~\cite{Bonvicini:2013vxi} &  $ -0.011   \pm 0.006   \pm 0.002   $ \\
&  2012 & Belle~\cite{Ko:2012pe}        &  $ -0.00363 \pm 0.00094 \pm 0.00067 $ \\
&  2011 & \babar~\cite{Amo:2011ab}      &  $ -0.0044  \pm 0.0013  \pm 0.0010  $ \\
&  2002 & FOCUS~\cite{Link:2001zj}      &  $ -0.016   \pm 0.015   \pm 0.009   $ \\
&       & HFLAV average                &  $ -0.0041  \pm 0.0009 $ \\
\hline
{\boldmath $D^+ \to \phi \pi^+$} & 
2019 & LHCb~\cite{LHCb:2019dwr} & $+0.00003 \pm 0.00040 \pm 0.00029 $ \\
\hline
{\boldmath $D^+ \to K_SK^+$} &
  2018 & BESIII~\cite{BESIII:2018pku}      &  $ -0.018 \pm 0.027 \pm 0.016 $ \\
&  2013 & \babar~\cite{Lees:2013aa}      &  $ +0.0013 \pm 0.0036 \pm 0.0025 $ \\
& 2013 & Belle~\cite{Ko:2013aa}         &  $ -0.0025 \pm 0.0028 \pm 0.0014 $ \\
& 2010 & CLEO~\cite{Mendez:2009aa}      &  $ -0.002  \pm 0.015  \pm 0.009  $ \\  
& 2002 & FOCUS~\cite{Link:2001zj}       &  $ +0.071  \pm 0.061  \pm 0.012  $ \\
&      & HFLAV average                 &  $ -0.0011 \pm 0.0025 $ \\
\hline
{\boldmath $D^+ \to K_LK^+$} &
  2018 & BESIII~\cite{BESIII:2018pku}      &  $ -0.042 \pm 0.032 \pm 0.012 $ \\
\hline
{\boldmath $D^+ \to (\kbar/K^0)K^+$} &
  2019 & LHCb~\cite{LHCb:2019dwr}        &  $ -0.00004 \pm 0.00061 \pm 0.00045 $ \\
& 2013 & \babar~\cite{Lees:2013aa}      &  $ +0.0046 \pm 0.0036 \pm 0.0025 $ \\
& 2013 & Belle~\cite{Ko:2013aa}         &  $ -0.0008 \pm 0.0028 \pm 0.0014 $ \\
&      & HFLAV average                 &  $ +0.0001 \pm 0.0007 $ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D^+ \to K_L e^+ \nu_e$} & 2015 & BESIII~\cite{BESIII:2015jmz} & $-0.0059 \pm 0.0060 \pm 0.0148$ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^-\pi^+$} &
  2022 & BESIII~\cite{BESIII:2022qrs}       &  $ +0.012 \pm 0.021 \pm 0.006 $ \\
 & 2014 & LHCb~\cite{Aaij:2014aa}        &  Model independent technique, no evidence for \cpv \\
& 1997 & E791~\cite{Aitala:1996sh}      &  $ -0.017  \pm 0.042  $ (stat.) \\
&       & HFLAV average                 &  $ +0.006 \pm 0.019            $ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^0\pi^0$} &
  2022 & BESIII~\cite{BESIII:2022qrs}       &  $ +0.060 \pm 0.027 \pm 0.005 $ \\
  \hline
{\boldmath $D^+ \to K^-\pi^+\pi^+$} &
2023 & LHCb~\cite{LHCb:2023qne} & Model independent technique, no evidence for \cpv \\
&   2014 & D0~\cite{Abazov:2014wga}       &  $ -0.0016 \pm 0.0015 \pm 0.0009 $ \\
&  2014 & CLEO~\cite{Bonvicini:2013vxi}  &  $ -0.003  \pm 0.002  \pm 0.004  $ \\
&       & HFLAV average                 &  $ -0.0018 \pm 0.0016            $ \\        
\hline
{\boldmath $D^+ \to K_S\pi^+\pi^0$} &
  2014 & CLEO~\cite{Bonvicini:2013vxi} &  $ -0.001  \pm 0.007 \pm 0.002  $ \\
\hline
{\boldmath $D^+ \to K_S\pi^+\eta$ } & 2020 & BESIII~\cite{BESIII:2020pxp} & $ -0.009 \pm 0.029 \pm 0.010 $ \\
\hline
{\boldmath $D^+ \to K_SK^+\pi^0$} &
  2018 & BESIII~\cite{BESIII:2018pku} &  $ +0.014  \pm 0.037 \pm 0.024  $ \\
\hline
{\boldmath $D^+ \to K_LK^+\pi^0$} &
  2018 & BESIII~\cite{BESIII:2018pku} &  $ -0.006  \pm 0.041 \pm 0.017  $ \\
\hline
{\boldmath $D^+ \to K^+K^-\pi^+$} &
   2014 & CLEO~\cite{Bonvicini:2013vxi}  &  $ -0.001  \pm 0.009  \pm 0.004  $ \\
&  2013 & \babar~\cite{Lees:2013ab}      &  $ +0.0037 \pm 0.0030 \pm 0.0015 $ \\
& 2011 & 
LHCb~\cite{LHCb:2011nqf} & Model independent technique, no evidence for \cpv \\
&  2008 & CLEO~\cite{Rubin:2008zi}     &  Dalitz plot analysis, no evidence 
for \cpv\\
&  2000 & FOCUS~\cite{Link:2000aw}       &  $ +0.006  \pm 0.011  \pm 0.005  $ \\
&  1997 & E791~\cite{Aitala:1996sh}      &  $ -0.014  \pm 0.029  $ (stat.)    \\
&       & HFLAV average                 &  $ +0.0032 \pm 0.0031 $            \\
\hline
{\boldmath $D^+ \to K^+K^-K^+$} &
   2023 & LHCb~\cite{LHCb:2023qne}  &  Model independent technique, no evidence for \cpv  \\
\hline
{\boldmath $D^+ \to K^-\pi^+\pi^+\pi^0$} &
  2014 & CLEO~\cite{Bonvicini:2013vxi}   &  $ -0.003  \pm 0.006  \pm 0.004  $ \\
\hline
{\boldmath $D^+ \to K_S\pi^+\pi^+\pi^-$} &
  2014 & CLEO~\cite{Bonvicini:2013vxi}   &  $ +0.000  \pm 0.012  \pm 0.003  $ \\
\hline
{\boldmath $D^+ \to K_S K^+\pi^+\pi^-$} &
  2005 & FOCUS~\cite{Link:2005th}  &  $ -0.042  \pm 0.064  \pm 0.022  $ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^+\pi^-\pi^0$} &
  2022 & BESIII~\cite{BESIII:2022qrs}       &  $ +0.004 \pm 0.018 \pm 0.008 $ \\
  \hline
{\boldmath $D^+ \to \pi^+\pi^+\pi^-\eta$} & 2020 & BESIII~\cite{BESIII:2020pxp} & $ 0.025 \pm 0.050 \pm 0.016$ \\
\hline 
{\boldmath $D^+ \to K^+\pi^+\pi^-\pi^0$} & 2020 & BESIII~\cite{BESIII:2020wnc} & $ -0.0004 \pm 0.0006 \pm 0.0001$ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^+\pi^-\pi^0\pi^0$} &
  2022 & BESIII~\cite{BESIII:2022qrs}       &  $ -0.042 \pm 0.038 \pm 0.013 $ \\
  \hline
\end{tabular}

==> (inline-160) <==
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-$} &
2022 & LHCb~\cite{LHCb:2022lry} & $+0.00232 \pm 0.00061$ (stat. and syst. combined) \\
& 2012 & CDF~\cite{Aaltonen:2012ab}  & $ +0.0022 \pm 0.0024 \pm 0.0011  $ \\
& 2008 & \babar~\cite{Aubert:2007if} & $ -0.0024 \pm 0.0052 \pm 0.0022  $ \\
& 2012 & Belle~\cite{Belle:2008ddg}  & $ +0.0043 \pm 0.0052 \pm 0.0012  $ \\
& 2002 & CLEO~\cite{CLEO:2001lgl}   & $ +0.019  \pm 0.032  \pm 0.008   $ \\
& 2000 & FOCUS~\cite{Link:2000aw}    & $ +0.048  \pm 0.039  \pm 0.025   $ \\
& 1998 & E791~\cite{Aitala:1997ff}   & $ -0.049  \pm 0.078  \pm 0.030   $ \\
&      & HFLAV average               & $ +0.00230 \pm 0.00059 $ \\
\hline
{\boldmath $D^0 \to \pi^0\pi^0$} &
  2014 & Belle~\cite{Nisar:2014fkc}     & $ -0.0003 \pm 0.0064 \pm 0.0010  $ \\
& 2001 & CLEO~\cite{Bonvicini:2000qm}  & $ +0.001  \pm 0.048 $ (stat. and syst. 
combined) \\
&      & HFLAV average                & $ -0.0003 \pm 0.0064 $ \\ 
\hline
{\boldmath $D^0 \to K^-\pi^+$} &
 2014 & CLEO~\cite{Bonvicini:2013vxi} & $ +0.003  \pm 0.003  \pm 0.006 $  \\
\hline
{\boldmath $D^0 \to K_S\pi^0$} &
  2014 & Belle~\cite{Nisar:2014fkc}     & $ -0.0021 \pm 0.0016 \pm 0.0007 $ \\
& 2001 & CLEO~\cite{Bonvicini:2000qm}  & $ +0.001  \pm 0.013 $ (stat. and syst. 
combined) \\
&      & HFLAV average                & $ -0.0020 \pm 0.0017 $ \\
\hline
{\boldmath $D^0 \to K_S\eta$} &
  2011 & Belle~\cite{Ko:2011ab}        & $ +0.0054 \pm 0.0051 \pm 0.0016 $ \\
\hline
{\boldmath $D^0 \to K_L\eta$} &
  2022 & BESIII~\cite{BESIII:2022xhe}        & $ +0.028 \pm 0.029 \pm 0.004 $ \\
\hline
{\boldmath $D^0 \to \phi \eta$} &
  2021 & Belle~\cite{Belle:2021dfa}        & $ -0.019 \pm 0.044 \pm 0.006 $ \\  
\hline  
{\boldmath $D^0 \to K_S\eta^\prime$} &
  2011 & Belle~\cite{Ko:2011ab}        & $ +0.0098 \pm 0.0067 \pm 0.0014 $ \\  
\hline
{\boldmath $D^0 \to K_L\eta^\prime$} &
  2022 & BESIII~\cite{BESIII:2022xhe}        & $ -0.022 \pm 0.025 \pm 0.004 $ \\  
\hline
{\boldmath $D^0 \to K_L\omega$} &
  2022 & BESIII~\cite{BESIII:2022xhe}        & $ +0.034 \pm 0.019 \pm 0.006 $ \\  
\hline
{\boldmath $D^0 \to K_L\phi$} &
  2022 & BESIII~\cite{BESIII:2022xhe}        & $ +0.027 \pm 0.054 \pm 0.007 $ \\  
\hline
{\boldmath $D^0 \to K_S K_S$} &
2021 & LHCb~\cite{LHCb:2021rdn} & $-0.031 \pm 0.012 \pm 0.004 \pm 0.002$ \\
& 2017 & Belle~\cite{Dash:2017heu} & $-0.0002 \pm 0.0153 \pm 0.0002 \pm 0.0017$ \\
& 2001 & CLEO~\cite{Bonvicini:2000qm}   & $ -0.23  \pm 0.19  $ (stat. and syst. 
combined) \\
&      & HFLAV average                 & $ -0.019 \pm 0.010           $ \\ 
\hline
{\boldmath $D^0 \to K^+K^-$} &
2022 & LHCb~\cite{LHCb:2022lry} & $+0.00077 \pm 0.00057$ (stat. and syst. combined) \\
& 2012 & CDF~\cite{Aaltonen:2012ab}  & $ -0.0024 \pm 0.0022 \pm 0.0009 $ \\
& 2008 & \babar~\cite{Aubert:2007if} & $ +0.0000 \pm 0.0034 \pm 0.0013 $ \\
& 2012 & Belle~\cite{Belle:2008ddg}  & $ -0.0043 \pm 0.0030 \pm 0.0011 $ \\ 
& 2002 & CLEO~\cite{CLEO:2001lgl}   & $ +0.000  \pm 0.022  \pm 0.008  $ \\
& 2000 & FOCUS~\cite{Link:2000aw}    & $ -0.001  \pm 0.022  \pm 0.015  $ \\
& 1998 & E791~\cite{Aitala:1997ff}   & $ -0.010  \pm 0.049  \pm 0.012  $ \\
&      & HFLAV average              & $ +0.00044 \pm 0.00054            $ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\pi^0$} &
   2023 & LHCb~\cite{LHCb:2023mwc}          & Model-independent method, no evidence for 
\cpv \\
&  2022 & BESIII~\cite{BESIII:2022qrs}       & $ +0.006 \pm  0.009 \pm  0.004$ \\
& 2015 & LHCb~\cite{Aaij:2014afa}          & Model-independent method, no evidence for 
\cpv \\
&  2008 & \babar~\cite{Aubert:2008yd}       & $ +0.0031 \pm  0.0041 \pm  0.0017$ \\
&  2008 & Belle~\cite{Arinstein:2008zh}     & $ +0.0043 \pm  0.0130 $ (stat. and 
syst. combined) \\
&  2005 & CLEO~\cite{CroninHennessy:2005sy} & $ +0.01^{+0.09}_{-0.07} \pm  0.05 $ \\
&       & HFLAV average                    & $ +0.0037 \pm 0.0039 $ \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\eta$} & 2021 & Belle~\cite{Belle:2021dfa} & $+0.009 \pm 0.012 \pm 0.005 $ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\pi^0$} &
  2014 & CLEO~\cite{Bonvicini:2013vxi} & $ +0.001  \pm 0.003 \pm 0.004   $ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\eta$} & 2020 & BESIII~\cite{BESIII:2020pxp} & $-0.019 \pm 0.013 \pm 0.010 $ \\
\hline
{\boldmath $D^0 \to K^+\pi^-\pi^0$} &
  2005 & Belle~\cite{Tian:2005ik}        & $ -0.006  \pm 0.053  $ (stat.) \\
& 2001 & CLEO~\cite{Brandenburg:2001ze}  & $ +0.09^{+0.25}_{-0.22}  $ (stat.) \\
&      & HFLAV average                  & $ -0.0014 \pm 0.0517 $ \\
\hline
{\boldmath $D^0 \to K_S\pi^+\pi^-$} &
  2012 & CDF~\cite{Aaltonen:2012ac}  & $ -0.0005 \pm 0.0057 \pm 0.0054 $ \\
& 2004 & CLEO~\cite{Asner:2003uz}    & $ -0.009  \pm 0.021^{+0.016}_{-0.057} $ \\
&      & HFLAV average              & $ -0.0008 \pm 0.0077 $ \\
\hline
{\boldmath $D^0 \to K_S\pi^0\eta$} & 2020 & BESIII~\cite{BESIII:2020pxp} & $-0.039 \pm 0.032 \pm 0.008$ \\
\hline
{\boldmath $D^0 \to K_S K^-\pi^+$} &
   2023 & LHCb~\cite{LHCb:2023rae} &  Model-independent method, no evidence for \cpv \\ 
 & 2016 & LHCb~\cite{Aaij:2015lsa} &  Amplitude analysis, no evidence for \cpv \\
\hline
{\boldmath $D^0 \to K_S K^+\pi^-$} &
   2023 & LHCb~\cite{LHCb:2023rae} &  Model-independent method, no evidence for \cpv \\ 
 & 2016 & LHCb~\cite{Aaij:2015lsa} &  Amplitude analysis, no evidence for \cpv \\
\hline
{\boldmath $D^0 \to K^+ K^-\pi^0$} &
   2008 & \babar~\cite{Aubert:2008yd} & $ -0.0100 \pm  0.0167 \pm  0.0025$ \\ 
\hline
{\boldmath $D^0 \to K^+ K^-\eta$} & 2021 & Belle~\cite{Belle:2021dfa} & $-0.014 \pm 0.033 \pm 0.011 $ \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\pi^+\pi^-$} &
  2017 & LHCb~\cite{LHCb:2016qbq}  & Model-independent method, no evidence for \cpv \\
 & 2013 & LHCb~\cite{Aaij:2013aa}  & Model-independent method, no evidence for \cpv \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\pi^0\pi^0$} &
  2022 & BESIII~\cite{BESIII:2022qrs}  & $-0.026 \pm 0.019 \pm 0.007 $ \\
\hline 
{\boldmath $D^0 \to \pi^+\pi^-\pi^0\eta$} & 2020 & BESIII~\cite{BESIII:2020pxp} & $-0.055 \pm 0.052 \pm 0.024 $ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\pi^+\pi^-$} &
  2014 & CLEO~\cite{Bonvicini:2013vxi} & $ +0.002  \pm 0.003 \pm 0.004   $ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\pi^0\eta$} & 2020 & BESIII~\cite{BESIII:2020pxp} & $-0.079 \pm 0.048 \pm 0.025 $ \\
\hline
{\boldmath $D^0 \to K^+\pi^-\pi^+\pi^-$} &
  2005 & Belle~\cite{Tian:2005ik} & $ -0.018  \pm 0.044  $ (stat.) \\
\hline
{\boldmath $D^0 \to K^+K^-\pi^+\pi^-$} &
 2018 & Belle~\cite{Kim:2018mtf} & $ +0.0034 \pm 0.0036 \pm 0.0006 $  \\
& 2018 & LHCb~\cite{Aaij:2018nis} & Amplitude analysis, no evidence for 
\cpv \\
& 2013 & LHCb~\cite{Aaij:2013aa}   & Model-independent method, no evidence for 
\cpv \\
& 2012 & CLEO~\cite{Artuso:2012df} & Amplitude analysis, no evidence for 
\cpv \\  
& 2005 & FOCUS~\cite{Link:2005th}  & $ -0.082  \pm 0.056  \pm 0.047  $ \\
&      & HFLAV average              & $ +0.0032 \pm 0.0036 $ \\
\hline
{\boldmath $D^0 \to K_S K_S\pi^+\pi^-$} &
 2022 & Belle~\cite{Belle:2022gjv} & $ -0.0251 \pm 0.0144 ^{+0.0035} _{-0.0052} $  \\
 \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D^0 \to \bar{K}^{*0} [\to K^-\pi^+] \gamma$} &
  2016 & Belle~\cite{Abdesselam:2016yvr} & $  -0.003 \pm 0.020 \pm 0.000  $ \\  
\hline
{\boldmath $D^0 \to \phi [\to K^+K^-] \gamma$} &
2016 & Belle~\cite{Abdesselam:2016yvr} & $ -0.094 \pm 0.066 \pm 0.001$ \\
\hline
{\boldmath $D^0 \to \rho^{0} [\to \pi^+ \pi^-] \gamma$} &
2016 & Belle~\cite{Abdesselam:2016yvr} & $ +0.056 \pm 0.152 \pm 0.006$ \\
\hline
{\boldmath $D^0 \to K^+ K^- \mu^+ \mu^-$} &
2022 & LHCb~\cite{LHCb:2021yxk} & $ -0.023 \pm 0.063 \pm 0.006$ 
\\
\hline
{\boldmath $D^0 \to \pi^+ \pi^- \mu^+ \mu^-$} &
2022 & LHCb~\cite{LHCb:2021yxk} & $ +0.029 \pm 0.021 \pm 0.004$ \\
\hline
\end{tabular}
\begin{tabular}{| l |c|c|} 
\hline
{\bf Mode} & {\boldmath $m(\mu^+\mu^-)$} [$\textrm{MeV}/\textrm{c}^2$] & {\boldmath $A^{}_{CP}$} \\
\hline
\multirow{6}{*}{{\boldmath $D^0 \to \pi^+ \pi^- \mu^+ \mu^-$}~\cite{LHCb:2021yxk} }
& $<525$ & $ +0.28 \pm 0.13 \pm 0.01$ \\
& $525 \div 565$ & $ - $ \\
& $565 \div 780$ & $ -0.027 \pm 0.041 \pm 0.004$ \\
& $780 \div 950$ & $ -0.019 \pm 0.058 \pm 0.004$ \\
& $950 \div 1020$ & $ +0.005 \pm 0.037 \pm 0.004$ \\
& $1020 \div 1100$ & $ +0.042 \pm 0.034 \pm 0.004$ \\
\hline
\multirow{3}{*}{{\boldmath $D^0 \to K^+ K^- \mu^+ \mu^-$}~\cite{LHCb:2021yxk} }
& $<525$ & $ +0.04 \pm 0.15 \pm 0.01$ \\
& $525\div565$ & $ - $ \\
& $>565$ & $ -0.025 \pm 0.068 \pm 0.006$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D_s^+ \to \mu^+ \nu$} &
  2009 & CLEO~\cite{Alexander:2009ux} & $ +0.048 \pm 0.061 $ \\
\hline
{\boldmath $D_s^+ \to \pi^+ \eta$} &
  2022 & LHCb~\cite{LHCb:2022pxf}    &  $ +0.0048  \pm 0.0042 \pm 0.0017 $ \\
& 2021 & Belle~\cite{Belle:2021ygw}  & $ +0.002 \pm 0.003 \pm 0.003 $ \\
&  2013 & CLEO~\cite{Onyisi:2013bjt}     & $ +0.011 \pm 0.030 \pm 0.008 $ \\
&      & HFLAV average             & $ +0.0034 \pm 0.0031 $            \\
\hline
{\boldmath $D_s^+ \to \pi^+ \eta^\prime$} &
  2022 & LHCb~\cite{LHCb:2022pxf}    &  $ -0.0004  \pm 0.0011 \pm 0.0009 $ \\
&  2013 & CLEO~\cite{Onyisi:2013bjt}     & $ -0.022 \pm 0.022 \pm 0.006 $ \\
&      & HFLAV average             & $ -0.0005 \pm 0.0014 $            \\
\hline
{\boldmath $D_s^+ \to K_S\pi^+$}  &
  2013 & \babar~\cite{Lees:2013aa}  & $ +0.006  \pm 0.020  \pm 0.003  $ \\  
& 2010 & Belle~\cite{Ko:2010ng}     & $ +0.0545 \pm 0.0250 \pm 0.0033 $ \\
& 2010 & CLEO~\cite{Mendez:2009aa}  & $ +0.163  \pm 0.073  \pm 0.003  $ \\
&      & HFLAV average             & $ +0.0311 \pm 0.0154 $            \\
\hline
{\boldmath $D_s^+ \to (\kbar/K^0)\pi^+$}  &
  2019 & LHCb~\cite{LHCb:2019dwr}    & $ +0.0016 \pm 0.0017 \pm 0.0005 $ \\
& 2013 & \babar~\cite{Lees:2013aa}  & $ +0.003  \pm 0.020  \pm 0.003  $ \\  
&      & HFLAV average             & $ +0.0016 \pm 0.0018 $            \\
\hline
{\boldmath $D_s^+ \to K_S K^+$}   &
  2019 & BESIII~\cite{BESIII:2019kfh}  & $ +0.006  \pm 0.028  \pm 0.006  $ \\
&  2013 & CLEO~\cite{Onyisi:2013bjt}  & $ +0.026  \pm 0.015  \pm 0.006  $ \\
& 2013 & \babar~\cite{Lees:2013aa}  & $ -0.0005 \pm 0.0023 \pm 0.0024 $ \\  
& 2010 & Belle~\cite{Ko:2010ng}     & $ +0.0012 \pm 0.0036 \pm 0.0022 $ \\
&      & HFLAV average             & $ +0.0008 \pm 0.0026 $            \\
\hline
{\boldmath $D_s^+ \to K_L K^+$}   &
  2019 & BESIII~\cite{BESIII:2019kfh}  & $ -0.011  \pm 0.026  \pm 0.006  $ \\
\hline
{\boldmath $D_s^+ \to K^+ \pi^0$}   &
  2021 & LHCb~\cite{LHCb:2021rou}     & $ -0.008 \pm 0.039 \pm 0.012 $ \\
&  2021 & Belle~\cite{Belle:2021ygw} & $ +0.064 \pm 0.044 \pm 0.011 $ \\
&  2010 & CLEO~\cite{Mendez:2009aa} &  $ +0.266 \pm 0.228 \pm 0.009 $ \\
&      & HFLAV average             & $ +0.020 \pm 0.030 $            \\
\hline
{\boldmath $D_s^+ \to K^+ \eta$}    &
  2021 & Belle~\cite{Belle:2021ygw}     & $ +0.021 \pm 0.021 \pm 0.004 $ \\
&  2021 & LHCb~\cite{LHCb:2021rou}     & $ +0.009 \pm 0.037 \pm 0.011 $ \\
&  2010 & CLEO~\cite{Mendez:2009aa} &  $ +0.093 \pm 0.152 \pm 0.009 $ \\
&      & HFLAV average             & $ +0.019 \pm 0.019 $            \\
\hline
{\boldmath $D_s^+ \to K^+ \eta^\prime$}  &
  2010 & CLEO~\cite{Mendez:2009aa}      &  $ +0.060 \pm 0.189 \pm 0.009 $ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{\CP}$} \\
\hline
{\boldmath $D_s^+ \to \pi^+ \pi^+ \pi^-$} &
 2014 & LHCb~\cite{Aaij:2014aa} & Model independent technique, no evidence for \cpv \\ 
 & 2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.007 \pm 0.030 \pm 0.006 $ \\
\hline
{\boldmath $D_s^+ \to \pi^+ \pi^0 \eta$}  &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.005 \pm 0.039 \pm 0.020 $ \\
\hline
{\boldmath $D_s^+ \to \pi^+ \pi^0 \eta^\prime$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.004 \pm 0.074 \pm 0.019 $ \\
\hline
{\boldmath $D_s^+ \to K_S K^+ \pi^0$}   &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.016 \pm 0.060 \pm 0.011 $ \\
\hline
{\boldmath $D_s^+ \to K_S K_S \pi^+$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ +0.031 \pm 0.052 \pm 0.006 $ \\
\hline
{\boldmath $D_s^+ \to K^+ \pi^+ \pi^-$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ +0.045 \pm 0.048 \pm 0.006 $ \\
\hline
{\boldmath $D_s^+ \to K^+ K^- \pi^+$} &
2023 & LHCb~\cite{LHCb:2023qne} & Model independent technique, no evidence for \cpv \\
  & 2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.005 \pm 0.008 \pm 0.004 $ \\
  \hline
{\boldmath $D_s^+ \to K^+K^-K^+$} &
   2023 & LHCb~\cite{LHCb:2023qne}  &  Model independent technique, no evidence for \cpv  \\
\hline
{\boldmath $D_s^+ \to K_S K^- \pi^+\pi^+$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ +0.041 \pm 0.027 \pm 0.009 $ \\
\hline
{\boldmath $D_s^+ \to K_S K^+ \pi^+\pi^-$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ -0.057 \pm 0.053 \pm 0.009 $ \\
\hline
{\boldmath $D_s^+ \to K^+ K^- \pi^+\pi^0$} &
  2013 & CLEO~\cite{Onyisi:2013bjt}        & $ +0.000 \pm 0.027 \pm 0.012 $ \\ 
\hline 
\end{tabular}

==> (inline-161) <==
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath ${\cal A}^{}_{T}$} \\
\hline
{\boldmath $D^0 \to K^+K^-\pi^+\pi^-$} &
   2018 & Belle~\cite{Kim:2018mtf}     &  $ +0.0052 \pm 0.0037 \pm 0.0007 $ \\
&  2014 & LHCb~\cite{Aaij:2014qwa}     &  $ +0.0018 \pm 0.0029 \pm 0.0004 $ \\
&  2010 & \babar~\cite{Sanchez:2010xj} &  $ +0.0010 \pm 0.0051 \pm 0.0044 $ \\
&  2005 & FOCUS~\cite{Link:2005th}     &  $ +0.010  \pm 0.057  \pm 0.037  $ \\
&       & HFLAV average               &  $ +0.0035 \pm 0.0021            $ \\  
\hline
{\boldmath $D^0 \to K_S \pi^+\pi^-\pi^0$} &
   2017 & Belle~\cite{Prasanth:2017beu}     &  $ -0.00028 \pm 0.00138 ^{+0.00023}_{-0.00076} $ \\
\hline
{\boldmath $D^0 \to K_S K_S\pi^+\pi^-$} &
 2022 & Belle~\cite{Belle:2022gjv} & $ -0.0195 \pm 0.0142 ^{+0.0014} _{-0.0012} $  \\
 \hline
{\boldmath $D^+ \to K_SK^+\pi^+\pi^-$} &                   2023 & Belle~\cite{Belle:2023bzn} &  $ +0.0034 \pm 0.0087 \pm 0.0032 $ \\
& 2011 & \babar~\cite{Lees:2011ab} &  $ -0.0120 \pm 0.0100 \pm 0.0046 $ \\
& 2005 & FOCUS~\cite{Link:2005th}  &  $ +0.023  \pm 0.062  \pm 0.022  $ \\
&      & HFLAV average            &  $ -0.0027 \pm 0.0070            $ \\
\hline
{\boldmath $D^+ \to K^+K^- K_S \pi^+$} &
 2023 & Belle~\cite{Belle:2023bzn} & $ -0.0334 \pm 0.0266 \pm 0.0035 $  \\
 \hline
{\boldmath $D^+ \to K^+K^- \pi^+ \pi^0$} &
 2023 & Belle~\cite{Belle:2023str} & $ +0.026 \pm 0.066 \pm 0.013 $  \\
 \hline 
{\boldmath $D^+ \to K^+\pi^- \pi^+ \pi^0$} &
 2023 & Belle~\cite{Belle:2023str} & $ -0.013 \pm 0.042 \pm 0.001 $  \\
 \hline
 {\boldmath $D^+ \to K^- \pi^+ \pi^+ \pi^0$} &
 2023 & Belle~\cite{Belle:2023str} & $ +0.002 \pm 0.015 \pm 0.008 $  \\
 \hline
{\boldmath $D^+_s \to K_SK^+\pi^+\pi^-$} &                2023 & Belle~\cite{Belle:2023bzn} &  $ -0.0046 \pm 0.0063 \pm 0.0038 $ \\
&  2011 & \babar~\cite{Lees:2011ab} &  $ -0.0136 \pm 0.0077 \pm 0.0034 $ \\
& 2005 & FOCUS~\cite{Link:2005th}  &  $ -0.036  \pm 0.067  \pm 0.023  $ \\
&      & HFLAV average            &  $ -0.0087 \pm 0.0055            $ \\
\hline                    
{\boldmath $D_s^+ \to K^+K^- \pi^+ \pi^0$} &
 2023 & Belle~\cite{Belle:2023str} & $ +0.022 \pm 0.033 \pm 0.043 $  \\
 \hline 
{\boldmath $D_s^+ \to K^+\pi^- \pi^+ \pi^0$} &
 2023 & Belle~\cite{Belle:2023str} & $ -0.011 \pm 0.022 \pm 0.001 $  \\
 \hline
 \end{tabular}

==> (inline-162) <==
\begin{tabular}{ccccc}
\midrule
 Experiment &  Mode & Ref.  & $m_{\rm pole}$ ($\gevcc$) 
& $\alpha^{}_{\rm BK}$       \\
\midrule
 CLEO III   &  $D^0\to K^-\ell^+\nu_\ell$ & \cite{Huang:2004fra}         & $1.89\pm0.05^{+0.04}_{-0.03}$          & $0.36\pm0.10^{+0.03}_{-0.07}$ \\
 FOCUS      &  $D^0\to K^-\mu^+\nu_\mu$ & \cite{Link:2004dh}            & $1.93\pm0.05\pm0.03$                   & $0.28\pm0.08\pm0.07$     \\
 Belle      &  $D^0\to K^-\ell^+\nu_\ell$ & \cite{Widhalm:2006wz}         & $1.82\pm0.04\pm0.03$                   & $0.52\pm0.08\pm0.06$     \\
 \babar     &  $D^0\to K^-e^+\nu_e$ & \cite{Aubert:2007wg}          & $1.88\pm0.01\pm0.02$                & $0.38\pm0.02\pm0.03$  \\

 CLEO-c (tagged)  & $D^{0,+}\to K^-/\bar K^0\ell^+\nu_\ell$ &\cite{Besson:2009uv}      & $1.93\pm0.02\pm0.01$                   & $0.30\pm0.03\pm0.01$     \\
 CLEO-c (untagged) & $D^0\to K^-e^+\nu_e$ &\cite{Dobbs:2007aa}       & $1.97 \pm0.03 \pm 0.01 $ & $0.21 \pm 0.05 \pm 0.03 $  \\
 CLEO-c (untagged) & $D^+\to \bar K^0e^+\nu_e$ &\cite{Dobbs:2007aa}       & $1.96 \pm0.04 \pm 0.02 $ & $0.22 \pm 0.08 \pm 0.03$  \\
 BESIII      & $D^0\to K^-e^+\nu_e$          &\cite{Ablikim:2015ixa}                & $1.92 \pm 0.01 \pm 0.01$ & $ 0.31 \pm 0.02 \pm 0.01$   \\ %
  BESIII      & $D^+\to K^0_Le^+\nu_e$          &\cite{BESIII:2015jmz}                & $1.95 \pm 0.04 \pm 0.04$ & $ 0.24 \pm 0.08 \pm 0.07$   \\ %
  BESIII&$D^+\to K^0_Se^+\nu_e$&\cite{bes3:2017fay}&$1.94\pm0.02\pm0.01$&$0.29\pm0.03\pm0.01$\\
 \hline
BESIII&$D^+_s\to \eta e^+\nu_e$              &\cite{BESIII:2023ajr}&$1.90\pm0.04\pm0.01$&$0.37\pm0.08\pm0.03$\\
BESIII&$D^+_s\to \eta^\prime e^+\nu_e$       &\cite{BESIII:2023ajr}&$1.67\pm0.22\pm0.04$   &$0.73\pm0.50\pm0.12$\\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\midrule
 Experiment &  Mode & Ref.               & $m_{\rm pole}$ ($\gevcc$) & $\alpha_{\rm BK}$ \\
\midrule
 \omit        & \omit         & \omit                & \omit                                  & \omit                  \\
 CLEO III     &   $D^0\to \pi^-\ell^+\nu_\ell$ & \cite{Huang:2004fra}      & $1.86^{+0.10+0.07}_{-0.06-0.03}$       & $0.37^{+0.20}_{-0.31}\pm0.15$         \\
 FOCUS        &   $D^0\to \pi^-\mu^+\nu_\mu$  & \cite{Link:2004dh}      & $1.91^{+0.30}_{-0.15}\pm0.07$          & --                                    \\
 Belle        &  $D^0\to \pi^-\ell^+\nu_\ell$  & \cite{Widhalm:2006wz}      & $1.97\pm0.08\pm0.04$                   & $0.10\pm0.21\pm0.10$                  \\
 CLEO-c (tagged)  & $D^{0,+}\to \pi^{-,0}\ell^+\nu_\ell$  &\cite{Besson:2009uv}   & $1.91\pm0.02\pm0.01$                   & $0.21\pm0.07\pm0.02$     \\
 CLEO-c (untagged) &  $D^0\to \pi^-\ell^+\nu_\ell$  &\cite{Dobbs:2007aa}   & $1.87 \pm0.03 \pm 0.01 $ & $0.37 \pm 0.08 \pm 0.03 $  \\
 CLEO-c (untagged) & $D^+\to \pi^0\ell^+\nu_\ell$ &\cite{Dobbs:2007aa}     & $1.97 \pm0.07 \pm 0.02 $ & $0.14 \pm 0.16 \pm 0.04$  \\
 BESIII   &  $D^0\to \pi^-\ell^+\nu_\ell$ &\cite{Ablikim:2015ixa}       & $1.91 \pm 0.01 \pm 0.01$ & $ 0.28 \pm 0.04 \pm 0.01$   \\ %
  \babar  & $D^0\to \pi^-\ell^+\nu_\ell$ &\cite{Lees:2014ihu}  
  & $1.91 \pm 0.03 \pm 0.02$ & $ 0.27 \pm 0.07 \pm 0.06$   \\ 
BESIII& $D^+\to \pi^0\ell^+\nu_\ell$               &\cite{bes3:2017fay}&$1.90\pm0.02\pm0.01$&$0.29\pm0.06\pm0.01$\\ \hline
CLEO-c&$D^+\to \eta e^+\nu_e$                &\cite{cleo:2011jy} &$1.87\pm0.24\pm0.00$   &$0.21\pm0.44\pm0.05$   \\
BESIII&$D^+\to \eta e^+\nu_e$                &\cite{bes3:2018zhy}&$1.73\pm0.17\pm0.03$   &$0.50\pm0.54\pm0.08$   \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\midrule
Experiment   & Mode &  Ref.                         & $r_1$               & $r_2$   \\
\midrule
 \omit    & \omit         & \omit                & \omit               & \omit         \\
 \babar              & $D^0\to K^-e^+\nu_e$  & \cite{Aubert:2007wg}  %
 & $-2.5\pm0.2\pm0.2$  & $1\pm6\pm5$    \\
 CLEO-c (tagged)     & $D^{0,+}\to K^-/\bar K^0e^+\nu_e$ & \cite{Besson:2009uv}   & $-2.3\pm0.3\pm0.1$  & $3\pm7\pm1$   \\
 CLEO-c (untagged)   & $D^0\to K^-e^+\nu_e$  &\cite{Dobbs:2007aa}     & $-2.4\pm0.4\pm0.1$  & $21\pm11\pm2$      \\
 CLEO-c (untagged)   & $D^+\to \bar K^0e^+\nu_e$  & \cite{Dobbs:2007aa}    & $-2.8\pm6.0\pm2.0$      & $32\pm18\pm4$       \\
 BESIII             & $D^0\to K^-e^+\nu_e$  & \cite{Ablikim:2015ixa}      & $-2.3\pm0.2\pm0.1$ & $3\pm 4\pm 2$  \\
 BESIII             & $D^+\to K^0_Le^+\nu_e$ & \cite{BESIII:2015jmz}     & $ -2.2\pm 0.4 \pm 0.5 $ & $ 11\pm 9 \pm 9$  \\
\hline
BESIII&$D^0 \to K^-\mu^+\nu_\mu$             &\cite{bes3:2019zsf}&$-1.9\pm0.2\pm0.1$  &--                   \\ 
BESIII&$D^+\to K^0_Se^+\nu_e$&\cite{bes3:2017fay}&$-1.8\pm0.3\pm0.1$  &--                     \\
BESIII&$D^+_s\to \eta e^+\nu_e$              &\cite{BESIII:2023ajr}&$-2.6\pm0.4\pm0.1$     &--                     \\
BESIII&$D^+_s\to \eta^\prime e^+\nu_e$       &\cite{BESIII:2023ajr} &$-6.3\pm4.0\pm1.0$    &--                     \\
BESIII&$D^+_s\to \eta \mu^+\nu_\mu$              &\cite{BESIII:2023gbn}&$-2.9\pm0.6\pm0.3$&--\\
BESIII&$D^+_s\to \eta^\prime \mu^+\nu_\mu$       &\cite{BESIII:2023gbn}&$-10.6\pm5.3\pm1.3$ &--   \\
\hline 
\end{tabular}
\begin{tabular}{cccccc}
\midrule
Experiment    & Mode &  Ref.                         & $r_1$               & $r_2$    \\
\midrule
 \omit    & \omit         & \omit                & \omit               & \omit              \\
 CLEO-c (tagged)     & $D^{0,+}\to \pi^{-,0}e^+\nu_e$ & \cite{Besson:2009uv}      &  $-2.8\pm0.5\pm0.0$ & $3\pm3\pm0$\\            
 CLEO-c  (untagged)  & $D^0\to \pi^-e^+\nu_e$ & \cite{Dobbs:2007aa}  & $-2.1\pm0.7\pm0.3$      & 
 $-1\pm5\pm2$ \\
 CLEO-c   (untagged) & $D^+\to \pi^0e^+\nu_e$  & \cite{Dobbs:2007aa}  & $-0.2\pm1.5\pm0.4$    & 
 $-10\pm9\pm2$ \\
 BESIII             & $D^0\to \pi^-e^+\nu_e$  & \cite{Ablikim:2015ixa}                    & $-1.8 \pm 0.2 \pm 0.1$ & $-1 \pm 2 \pm 1$ \\
 \babar              & $D^0\to \pi^-e^+\nu_e$  & \cite{Lees:2014ihu}                   & $ -1.3 \pm 0.7 \pm 0.4 $ & $-4 \pm 4 \pm 2$ \\
\hline
BESIII&$D^+\to \pi^0e^+\nu_e$                &\cite{bes3:2017fay}&$-2.2\pm0.4\pm0.1$  &--                    %
\\
CLEO-c&$D^+\to \eta e^+\nu_e$                &\cite{cleo:2011jy} &$1.8\pm2.2\pm0.3$   &--                     \\
BESIII&$D^+\to \eta e^+\nu_e$                %
&\cite{bes3:2018zhy}&$-7.3\pm1.7\pm0.4$   &--                      \\
BESIII&$D^+\to \eta\mu^+\nu_\mu$&\cite{bes3:2020lius}&$-0.9\pm2.7\pm0.2$   &--                     \\
\hline
\end{tabular}

==> (inline-163) <==
\begin{tabular}{l|cc|l}
\hline
\vspace*{-10pt} & \\
\hline
Experiment  & Mode  &  $f_+^{D\to K}(0)|V_{cs}|$ & Comment   \\
\hline
BESIII 2019~\cite{bes3:2019zsf} & $D^0\to K^-\mu^+\nu_\mu$   & 0.7133(38)(30)  &
      $z$ expansion, 2 terms \\
  BESIII 2017~\cite{bes3:2017fay} & $D^+\to K^0_Se^+\nu_e$     & 0.6983(56)(112) & 
      $z$ expansion, 3 terms \\
  BESIII 2015B~\cite{BESIII:2015jmz} & $D^+\to K^0_Le^+\nu_e$ & 0.7370(60)(90)  & 
      $z$ expansion, 3 terms \\
  BESIII 2015A~\cite{Ablikim:2015ixa} & $D^0\to K^-e^+\nu_e$ & 0.7195(35)(41)  &
      $z$ expansion, 3 terms \\
  CLEO-c 2009~\cite{Besson:2009uv} & $D^{0,+}\to K^-/\bar K^0 e^+\nu_e$ & 0.7189(64)(48) &
      $z$ expansion, 3 terms \\
\hline
 \babar~2007~\cite{Aubert:2007wg}  &  $D^0\to K^-e^+\nu_e$     &  0.7211(69)(85) &
\begin{tabular}{l}
Fitted pole mass + \\
\ \ modified pole ansatze; \\
$|V^{}_{cs}| = 0.9729\pm 0.0003$; \\
corrected for $\br(D^0\to K^-\pi^+)$
\end{tabular} \\
\hline
  Belle 2006~\cite{Widhalm:2006wz} &  $D^0\to K^-\ell^+\nu_\ell$      & 0.6762(68)(214) & 
\begin{tabular}{l}
$|V^{}_{cs}| = 0.97296\pm 0.00024$ \\
(PDG 2006 w/unitarity)
\end{tabular} \\
 \hline 
{\bf World average} &    & {\bf 0.7180(33)} &  BESIII syst.~fully correlated \\
\hline
\end{tabular}
\begin{tabular}{l|cc|l}
\hline
Experiment & Mode & $f_+^{D\to \pi}(0)|V_{cd}|$ & Comment \\
\hline
BESIII 2017~\cite{bes3:2017fay} & $D^+\to \pi^0e^+\nu_e$            & 0.1413(35)(12)  &
      $z$ expansion, 3 terms \\
BESIII 2015A~\cite{Ablikim:2015ixa} & $D^0\to \pi^-e^+\nu_e$        & 0.1420(24)(10)  &
      $z$ expansion, 3 terms \\
CLEO-c 2009~\cite{Besson:2009uv} & $D^{0,+}\to \pi^{-,0}e^+\nu_e$      & 0.1500(40)(10)  &
      $z$ expansion, 3 terms \\
\babar~2015~\cite{Lees:2014ihu}   &  $D^0\to \pi^-e^+\nu_e$          &  0.1374(38)(24) &
      $z$ expansion, 3 terms \\     
\hline
Belle 2006~\cite{Widhalm:2006wz} &  $D^{0,+}\to \pi^{-,0}e^+\nu_e$ &  0.1417(45)(68) &
\begin{tabular}{l}
$|V^{}_{cd}| = 0.2271\pm 0.0010$ \\
(PDG 2006 w/unitarity)
\end{tabular}

==> (inline-164) <==
\begin{tabular}{cccc}
\hline
\vspace*{-10pt} & \\
Experiment & Ref. & $r_V$ & $r_2$ \\
\vspace*{-10pt} & \\
\hline
\vspace*{-10pt} & \\
$D^+\to \overline{K}^{*0}\ell^+\nu_\ell$ & \omit & \omit & \omit         \\
E691$^*$        & \cite{Anjos:1990pn}     & 2.0$\pm$0.6$\pm$0.3  & 0.0$\pm$0.5$\pm$0.2    \\
E653$^*$         & \cite{Kodama:1992tn}     & 2.00$\pm$0.33$\pm$0.16 & 0.82$\pm$0.22$\pm$0.11   \\
E687$^*$         & \cite{Frabetti:1993jq}     & 1.74$\pm$0.27$\pm$0.28 & 0.78$\pm$0.18$\pm$0.11   \\
E791 (e)$^*$     & \cite{Aitala:1997cm}    & 1.84$\pm$0.11$\pm$0.08 & 0.71$\pm$0.08$\pm$0.09   \\
E791 ($\mu$)$^*$ & \cite{Aitala:1998ey}    & 1.84$\pm$0.11$\pm$0.09   & 0.75$\pm$0.08$\pm$0.09     \\
Beatrice$^*$     & \cite{Adamovich:1998ia} & 1.45$\pm$0.23$\pm$0.07 & 1.00$\pm$0.15$\pm$0.03   \\
FOCUS        & \cite{Link:2002wg}   & 1.50$\pm$0.06$\pm$0.04& 0.88$\pm$0.05$\pm$0.06  \\
\babar ($e$)& \cite{delAmoSanchez:2010fd} & 1.46$\pm$0.02$\pm$0.03 & 0.80$\pm$0.02$\pm$0.02 \\
BESIII ($e$) &\cite{bes3:2016aff}&1.41$\pm$0.06$\pm$0.02&0.78$\pm$0.04$\pm$0.02\\
\hline
$D^0\to \overline{K}^0\pi^-\ell^+\nu_\ell$ & \omit & \omit & \omit         \\
FOCUS ($\mu$) & \cite{Link:2004uk}    & 1.71$\pm$0.68$\pm$0.34& 0.91$\pm$0.37$\pm$0.10 \\
BESIII ($e$)  &\cite{bes3:2018dll} & 1.46$\pm$0.07$\pm$0.02   &0.67$\pm$0.06$\pm$0.01\\
\hline
$D^+\to \omega e^+\nu_e$ & \omit & \omit & \omit         \\
BESIII        &\cite{bes3:2016hy}  & 1.24$\pm$0.09$\pm$0.06   & 1.06$\pm$0.15$\pm$0.05\\
\hline
$D^{0,+}\to \rho\,e \nu_e$ & \omit  & \omit    & \omit                 \\
CLEO-c        & \cite{Dobbs:2013sd}    & 1.48$\pm$0.15$\pm$0.05   & 0.83$\pm$0.11$\pm$0.04    \\
BESIII       &\cite{bes3:2018zhl}& 1.70$\pm$0.08$\pm$0.05&0.85$\pm$0.06$\pm$0.04\\
\hline
$D_s^+ \to \phi\,e^+ \nu_e$ &\omit  &\omit     & \omit                  \\
\babar        & \cite{Aubert:2008rs}    & 1.85$\pm$0.06$\pm$0.10& 0.76$\pm$0.07$\pm$0.07\\ \hline
$D_s^+ \to \phi \,\mu^+ \nu_\mu$ &\omit  &\omit     & \omit                  \\
BESIII$^*$      &\cite{BESIII:2023opt} &1.58$\pm$0.17$\pm$0.02   &0.71$\pm$0.14$\pm$0.02\\
\hline
$D_s^+ \to K^{*0}\,e^+ \nu_e$ &\omit  &\omit     & \omit                  \\
BESIII$^*$      &\cite{bes3:2018sll} &1.67$\pm$0.34$\pm$0.16   &0.77$\pm$0.28$\pm$0.07\\
\hline
\end{tabular}

==> (inline-165) <==
\begin{tabular}{lccll}
\toprule
Mode 		& ${\cal{B}}$ ($10^{-2}$) 	& $f_{D_s}|V_{cs}|$ (MeV) 		& Reference & 
\\ \midrule
\multirow{4}{*}{$\munu$}	
&$0.565\pm0.044\pm 0.020$ 	& $249.8 \pm 9.7 \pm 4.4 \pm 1.0$	& CLEO-c &\cite{Alexander:2009ux}\\		
&$0.602\pm0.037\pm 0.032$ 	& $257.8 \pm 7.9 \pm 6.9 \pm 1.0$	& \babar  &\cite{delAmoSanchez:2010jg}\\
&$0.531\pm0.028\pm 0.020$ 	& $242.2 \pm 6.4 \pm 4.6 \pm 1.0$ 	& Belle  &\cite{Zupanc:2013byn}\\
&$0.517\pm0.075\pm 0.021$   & $238.9 \pm 17.3 \pm 4.9 \pm 0.9$      & BESIII &\cite{Ablikim:2016duz}\\
&$0.5294\pm0.0108\pm 0.0085$   & $241.8\pm 2.5 \pm 2.2 \pm 1.0$      & BESIII &\cite{BESIII:2023cym}\\
\midrule
    & {\boldmath $0.5358\pm0.0094\pm0.0072$} & {\boldmath $243.2 \pm 2.1 \pm 1.6 \pm 1.0$} & {\bf Average} & \\
 & & & & \\
\midrule
$\tauenu$ 			& $5.32\pm0.47\pm0.22$ 		& $245.4 \pm 10.9 \pm 5.1 \pm 1.0$ 	& CLEO-c &\cite{Onyisi:2009th}\\
$\taupinuCharm$ & $6.47\pm0.80\pm0.22$ 		& $270.1 \pm 16.8 \pm 4.6 \pm 1.1$  & CLEO-c &\cite{Alexander:2009ux}\\
$\taurhonu$ 			& $5.50\pm0.54\pm0.24$ 		& $249.8 \pm 12.3 \pm 5.5 \pm 1.0$  & CLEO-c &\cite{Naik:2009tk}\\
\midrule
$\taunu$			& $5.59\pm0.32\pm0.14$		& $251.7 \pm 7.2 \pm 3.2 \pm 1.0$   & CLEO-c & \\
\midrule
$\tauenu$ 			& $5.09\pm0.52\pm0.68$ 		& $240.1 \pm 12.3 \pm 16.1 \pm 1.0$	& \multirow{2}{*}{\babar} & \multirow{2}{*}{\cite{delAmoSanchez:2010jg}}\\
$\taumunu$ 			& $4.90\pm0.46\pm0.54$ 		& $235.7 \pm 11.1 \pm 13.0 \pm 1.0$	&  & \\
\midrule
$\taunu$			& $4.96\pm0.37\pm0.57$		& $237.1 \pm 8.8 \pm 13.6 \pm 1.0$   & \babar&\\
\midrule
$\tauenu$  			& $5.38\pm0.33^{+0.35}_{-0.31}$ & $246.8 \pm 7.6^{+8.1}_{-7.1} \pm 1.0$  & \multirow{3}{*}{Belle} & \multirow{3}{*}{\cite{Zupanc:2013byn}} \\
$\taumunu$ 		 	& $5.86\pm0.37^{+0.34}_{-0.59}$ & $257.8 \pm 8.1^{+7.5}_{-13.0} \pm 1.0$  & &\\ 
$\taupinuCharm$  			& $6.05\pm0.43^{+0.46}_{-0.40}$ & $261.7 \pm 9.3^{+10.0}_{-8.7} \pm 1.0$  & &\\
\midrule
$\taunu$			& $5.70\pm0.21\pm0.31$		& $254.1 \pm 4.7 \pm 6.9 \pm 1.0$   & Belle & \\
\midrule
$\taupinuCharm$ 	        & $3.28\pm1.83\pm0.37$ 		& $193 \pm 54 \pm 11 \pm 1$  & BESIII &\cite{Ablikim:2016duz}\\
\midrule
$\taupinuCharm$ 	        & $5.21\pm0.25\pm0.17$ 		& $243.0 \pm5.8 \pm 4.0 \pm 1.0$  & BESIII &\cite{BESIII:2023fhe}\\
$\taurhonu$      	        & $5.44\pm0.17\pm0.13$ 		& $248.3 \pm3.9 \pm 3.0 \pm 1.0$  & BESIII &\cite{bes3:2021px}\\
$\tauenu$         	        & $5.27\pm0.10\pm0.12$ 		& $244.4 \pm2.3 \pm 2.8 \pm 1.0$  & BESIII &\cite{bes3:2021lhj}\\
$\taumunu$ 		 	&$5.37\pm0.17\pm0.15$ 		& $246.7 \pm3.9 \pm 3.6 \pm 1.0$  & BESIII &\cite{BESIII:2023ukh}\\
\midrule
$\taunu$         	        & $5.33\pm0.07\pm0.08$ 		& $245.7 \pm1.7 \pm 1.8 \pm 1.0$  & BESIII & \\
\midrule
  & {\boldmath $5.362\pm0.064\pm0.073$} & {\boldmath $246.5 \pm 1.5 \pm 1.7 \pm 1.0$} & {\bf Average} & \\
 & & & & \\
\midrule
{\boldmath $\munu\,+\,\taunu$}  &  & {\boldmath $245.1\pm 1.2\pm 1.2\pm1.0$} & {\bf Average} & \\
 & & & & \\
\midrule
$\enu$			& $<0.0083$ at 90\% C.L.	& 	& Belle & \cite{Zupanc:2013byn} \\
\bottomrule
\end{tabular}

==> (inline-166) <==
\begin{tabular}{lccc}
\hline \hline
Experiment\,(acronym) & Result\,(rescaled) & Update shift\,[\%] & PHOTOS \\ \hline %
\multicolumn{4}{l}{$D^{0} \to K^{-} \pi^{+}$} \\
      BESIII 18 (BE18) \cite{Ablikim:2018ydy} & $3.931 \pm 0.006 \pm 0.067(44)\%$ & 1.25   & 2.03/Yes \\
      CLEO-c 14  (CC14) \cite{Bonvicini:2013vxi} & $3.934 \pm 0.021 \pm 0.061(31)\%$ & --   & 2.15/Yes \\
      \babar 07  (BA07) \cite{Aubert:2007wn}   & $4.035 \pm 0.037 \pm 0.074(24)\%$ & 0.69 & 2.02/No \\
      CLEO II 98 (CL98) \cite{Artuso:1997mc}   & $3.917 \pm 0.154 \pm 0.167(27)\%$ & 2.80 & none \\
      ALEPH 97   (AL97) \cite{Barate:1997mm}   & $3.931 \pm 0.091 \pm 0.124(27)\%$ & 0.79 & 2.0/No \\
      ARGUS 94   (AR94) \cite{Albrecht:1994nb} & $3.490 \pm 0.123 \pm 0.287(20)\%$ & 2.33 & none \\
      CLEO II 93 (CL93) \cite{Akerib:1993pm}   & $3.965 \pm 0.080 \pm 0.171(13)\%$ & 0.38 & 2.0/No \\
      ALEPH 91   (AL91) \cite{Decamp:1991jw}   & $3.733 \pm 0.351 \pm 0.455(28)\%$ & 3.12 & none \\
\hline
\multicolumn{4}{l}{$D^{0} \to \pi^{+}\pi^{-} $} \\
      BESIII 18 \cite{Ablikim:2018ydy} & $ 0.1529  \pm 0.0018   \pm 0.0032(23)\%$  & 1.39   & 2.03/Yes \\
\hline
\multicolumn{4}{l}{$D^{0} \to \pi^{+}\pi^{-} / D^{0} \to K^{-} \pi^{+}$} \\
      CLEO-c 10  (CC10) \cite{Mendez:2009aa}   & $0.0370  \pm 0.0006  \pm 0.0009(02)$  & --   & 2.15/Yes \\
      CDF 05     (CD05) \cite{Acosta:2004ts}   & $0.03594 \pm 0.00054 \pm 0.00043(15)$ & --   & 2.15/Yes \\
      FOCUS 02   (FO02) \cite{Link:2002hi}     & $0.0364  \pm 0.0012  \pm 0.0006(02)$  & 3.10 & none \\
\hline
\multicolumn{4}{l}{$D^{0} \to K^{+}K^{-}$ } \\
      BESIII 18 \cite{Ablikim:2018ydy} & $ 0.4271 \pm 0.0021 \pm 0.0069(27)\%$ & 0.89    & 2.03/Yes \\  
\hline
\multicolumn{4}{l}{$D^{0} \to K^{+}K^{-} / D^{0} \to K^{-} \pi^{+}$} \\
      CLEO-c 10   \cite{Mendez:2009aa}         & $0.1041 \pm 0.0011 \pm 0.0012(03)$ & --    & 2.15/Yes \\ 
      CDF 05      \cite{Acosta:2004ts}         & $0.0992 \pm 0.0011 \pm 0.0012(01)$ & --    & 2.15/Yes \\
      FOCUS 02    \cite{Link:2002hi}           & $0.0982 \pm 0.0014 \pm 0.0014(01)$ & $-1.12$ & none \\ \hline
\end{tabular}

==> (inline-167) <==
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\hline\hline
           & \multicolumn{2}{c}{BE18}
           & \multicolumn{2}{c}{CC14}
                   & \multicolumn{2}{c}{BA07}
                           & \multicolumn{2}{c}{CL98}
                                   & \multicolumn{2}{c}{AL97}
                                           & \multicolumn{2}{c}{AR94} 
                                                   & \multicolumn{2}{c}{CL93} 
                                                           & \multicolumn{2}{c}{AL91} 
                                                                   & \multicolumn{2}{c}{BE18$_\pi$} 
                                                                   & \multicolumn{2}{c}{CC10$_\pi$} 
                                                                           & \multicolumn{2}{c}{CD05$_\pi$} 
                                                                                   & \multicolumn{2}{c}{FO02$_\pi$} 
                                                                                           & \multicolumn{2}{c}{BE18$_K$}
                                                                                           & \multicolumn{2}{c}{CC10$_K$}
                                                                                                    & \multicolumn{2}{c}{CD05$_K$} 
                                                                                                            & \multicolumn{2}{c}{FO02$_K$} \\ \hline
\\
BE18       & 1&0000  & 0&3143  & 0&1897  & 0&0777  & 0&1148  & 0&0419  & 0&0450  & 0&0319  & 0&6534  & 0&0930  & 0&1401  & 0&0948  & 0&5839  &$-$0&1153  &$-$0&0437  &$-$0&0259 \\ \\
CC14       & 0&3143  & 1&0000  & 0&1394  & 0&0571  & 0&0844  & 0&0308  & 0&0331  & 0&0234  & 0&3023  & 0&0683  & 0&1029  & 0&0697  & 0&1788  &$-$0&0847  &$-$0&0321  &$-$0&0191 \\ \\
BA07       & 0&1897  & 0&1394  & 1&0000  & 0&0345  & 0&0509  & 0&0186  & 0&0200  & 0&0141  & 0&1825  & 0&0413  & 0&0621  & 0&0421  & 0&1079  &$-$0&0511  &$-$0&0194  &$-$0&0115 \\ \\
CL98       & 0&0777  & 0&0571  & 0&0345  & 1&0000  & 0&0209  & 0&0076  & 0&0082  & 0&0058  & 0&0748  & 0&0169  & 0&0255  & 0&0172  & 0&0442  &$-$0&0209  &$-$0&0079  &$-$0&0047 \\ \\
AL97       & 0&1148  & 0&0844  & 0&0509  & 0&0209  & 1&0000  & 0&0112  & 0&0121  & 0&1156  & 0&1104  & 0&0250  & 0&0376  & 0&0254  & 0&0653  &$-$0&0309  &$-$0&0117  &$-$0&0070 \\ \\
AR94       & 0&0419  & 0&0308  & 0&0186  & 0&0076  & 0&0112  & 1&0000  & 0&0044  & 0&0031  & 0&0403  & 0&0091  & 0&0137  & 0&0093  & 0&0238  &$-$0&0113  &$-$0&0043  &$-$0&0025 \\ \\
CL93       & 0&0450  & 0&0331  & 0&0200  & 0&0082  & 0&0121  & 0&0044  & 1&0000  & 0&0034  & 0&0433  & 0&0098  & 0&0147  & 0&0100  & 0&0256  &$-$0&0121  &$-$0&0046  &$-$0&0027 \\ \\
AL91       & 0&0319  & 0&0234  & 0&0141  & 0&0058  & 0&1156  & 0&0031  & 0&0034  & 1&0000  & 0&0306  & 0&0069  & 0&0104  & 0&0071  & 0&0181  &$-$0&0086  &$-$0&0033  &$-$0&0019 \\ \\
BE18$_\pi$ & 0&6534  & 0&3023  & 0&1825  & 0&0748  & 0&1104  & 0&0403  & 0&0433  & 0&0306  & 1&0000  & 0&0895  & 0&1347  & 0&0912  & 0&4334  &$-$0&1109  &$-$0&0421  &$-$0&0249 \\ \\
CC10$_\pi$ & 0&0930  & 0&0683  & 0&0413  & 0&0169  & 0&0250  & 0&0091  & 0&0098  & 0&0069  & 0&0895  & 1&0000  & 0&0305  & 0&0206  & 0&0529  &$-$0&0251  &$-$0&0095  &$-$0&0056 \\ \\
CD05$_\pi$ & 0&1401  & 0&1029  & 0&0621  & 0&0255  & 0&0376  & 0&0137  & 0&0147  & 0&0104  & 0&1347  & 0&0305  & 1&0000  & 0&0310  & 0&0797  &$-$0&0378  &$-$0&0143  &$-$0&0085 \\ \\
FO02$_\pi$ & 0&0948  & 0&0697  & 0&0421  & 0&0172  & 0&0254  & 0&0093  & 0&0100  & 0&0071  & 0&0912  & 0&0206  & 0&0310  & 1&0000  & 0&0539  &$-$0&0255  &$-$0&0097  &$-$0&0057 \\ \\
BE18$_K$   & 0&5839  & 0&1788  & 0&1079  & 0&0442  & 0&0653  & 0&0238  & 0&0256  & 0&0181  & 0&4334  & 0&0529  & 0&0797  & 0&0539  & 1&0000  &$-$0&0656  &$-$0&0249  &$-$0&0148 \\ \\
CC10$_K$   &$-$0&1153  &$-$0&0847  &$-$0&0511  &$-$0&0209  &$-$0&0309  &$-$0&0113  &$-$0&0121  &$-$0&0086  &$-$0&1109  &$-$0&0251  &$-$0&0378  &$-$0&0255  &$-$0&0656  & 1&0000  & 0&0118  & 0&0070 \\ \\
CD05$_K$   &$-$0&0437  &$-$0&0321  &$-$0&0194  &$-$0&0079  &$-$0&0117  &$-$0&0043  &$-$0&0046  &$-$0&0033  &$-$0&0421  &$-$0&0095  &$-$0&0143  &$-$0&0097  &$-$0&0249  & 0&0118  & 1&0000  & 0&0027 \\ \\
FO02$_K$   &$-$0&0259  &$-$0&0191  &$-$0&0115  &$-$0&0047  &$-$0&0070  &$-$0&0025  &$-$0&0027  &$-$0&0019  &$-0$&0249  &$-$0&0056  &$-$0&0085  &$-$0&0057  &$-$0&0148  & 0&0070  & 0&0027  & 1&0000 \\ \\
\hline
\end{tabular}

==> (inline-168) <==
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{10pt}r@{}lp{5pt}cp{5pt}c} 
      \toprule 
      Resonance &&$J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} & & \multicolumn{2}{c}{Width [MeV]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
      \\ \midrule 
      \multirow{4}{*}{$D_{0}^{*}(2300)^{0}$} & & \multirow{4}{*}{$0^{+}$} & & $D^{+}\pi^{-}$ & & $2297$ &$\pm8\pm20$ & & $273$ &$\pm12\pm48$& &\babar{}&& \cite{Aubert:2009wg} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2308$ &$\pm17\pm32$ & & $276$ &$\pm21\pm63$& &Belle&& \cite{Abe:2003zm} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2407$ &$\pm21\pm35$ & & $240$ &$\pm55\pm59$& &FOCUS&& \cite{Link:2003bd} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2318$ &\cellcolor{Gray}$.2$$ \pm16.9$& \cellcolor{Gray} & \cellcolor{Gray} $267$ &\cellcolor{Gray}$.4$$ \pm35.6$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{4}{*}{$D_{0}^{*}(2300)^{\pm}$} & & \multirow{4}{*}{$0^{+}$} & & $D^{0}\pi^{+}$ & & $2360$ &$\pm15\pm12\pm28$ & & $255$ &$\pm26\pm20\pm47$& &LHCb&& \cite{Aaij:2015kqa} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2349$ &$\pm6\pm1\pm4$ & & $217$ &$\pm13\pm5\pm12$& &LHCb&& \cite{Aaij:2015sqa} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2403$ &$\pm14\pm35$ & & $283$ &$\pm24\pm34$& &FOCUS($m$ \&$\Gamma$) + Belle($J^{P}$)&& \cite{Kuzmin:2006mw} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2351$ &\cellcolor{Gray}$.3$$ \pm7.0$& \cellcolor{Gray} & \cellcolor{Gray} $229$ &\cellcolor{Gray}$.9$$ \pm16.1$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{13}{*}{$D_{1}^{}(2420)^{0}$} & & \multirow{13}{*}{$1^{+}$} & & $D^{*+}\pi^{-}$ & & $2424$ &$.8$$\pm0.1\pm0.7$ & & $33$ &$.6$$\pm0.3\pm2.7$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2419$ &$.6$$\pm0.1\pm0.7$ & & $35$ &$.2$$\pm0.4\pm0.9$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2423$ &$.1$$\pm1.5{}^{+0.4}_{-0.7}$ & & $38$ &$.8$$\pm5{}^{+1.9}_{-5.4}$& &ZEUS&& \cite{Abramowicz:2012ys} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2420$ &$.1$$\pm0.1\pm0.8$ & & $31$ &$.4$$\pm0.5\pm1.3$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & &$D^{*+}\pi^{-}$ & & & & & $20$ &$\pm1.7\pm1.3$& &CDF&& \cite{Abulencia:2005ry} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2421$ &$.4$$\pm1.5\pm0.9$ & & $23$ &$.7$$\pm2.7\pm4$& &Belle&& \cite{Abe:2003zm} \\ 
      & & & &$D^{0}\pi^{+}\pi^{-}$ & & $2426$ &$\pm3\pm1$ & & $24$ &$\pm7\pm8$& &Belle&& \cite{Abe:2004sm} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2421$ &${}^{+1}_{-2}\pm2$ & & $20$ &${}^{+6}_{-5}\pm3$& &CLEO&& \cite{Avery:1994yc} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2422$ &$\pm2\pm2$ & & $15$ &$\pm8\pm4$& &E387&& \cite{Frabetti:1993vv} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2414$ &$\pm2\pm5$ & & $13$ &$\pm6{}^{+10}_{-5}$& &ARGUS&& \cite{Albrecht:1989pa} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2428$ &$\pm3\pm2$ & & $23$ &${}^{+8}_{-6}{}^{+10}_{-4}$& &CLEO&& \cite{Avery:1989ui} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2428$ &$\pm8\pm5$ & & $58$ &$\pm14\pm20$& &TPS&& \cite{Anjos:1988uf} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2421$ &\cellcolor{Gray}$.8$$ \pm0.4$& \cellcolor{Gray} & \cellcolor{Gray} $31$ &\cellcolor{Gray}$.8$$ \pm0.7$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{5}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{5}{*}{$1^{+}$} & & $D^{*0}\pi^{+}$ & & $2421$ &$.9$$\pm4.7{}^{+3.4}_{-1.2}$ & & && &ZEUS&& \cite{Abramowicz:2012ys} \\ 
      & & & &$D^{+}\pi^{-}\pi^{+}$ & & $2421$ &$\pm2\pm1$ & & $21$ &$\pm5\pm8$& &Belle&& \cite{Abe:2004sm} \\ 
      & & & &$D^{*0}\pi^{+}$ & & $2425$ &$\pm2\pm2$ & & $26$ &${}^{+8}_{-7}\pm4$& &CLEO&& \cite{Bergfeld:1994af} \\ 
      & & & &$D^{*0}\pi^{+}$ & & $2443$ &$\pm7\pm5$ & & $41$ &$\pm19\pm8$& &TPS&& \cite{Anjos:1988uf} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2423$ &\cellcolor{Gray}$.2$$ \pm1.6$& \cellcolor{Gray} & \cellcolor{Gray} $25$ &\cellcolor{Gray}$.0$$ \pm6.0$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{3}{*}{$D_{1}(2430)^{0}$} & & \multirow{3}{*}{$1^{+}$} & & $D^{*+}\pi^{-}$ & & $2411$ &$\pm3\pm9$ & & $309$ &$\pm9\pm28$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2427$ &$\pm26\pm25$ & & $384$ &${}^{+107}_{-75}\pm74$& &Belle&& \cite{Abe:2003zm} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2412$ &\cellcolor{Gray}$.0$$ \pm9.2$& \cellcolor{Gray} & \cellcolor{Gray} $312$ &\cellcolor{Gray}$.6$$ \pm28.6$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{15}{*}{$D_{2}^{*}(2460)^{0}$} & & \multirow{15}{*}{$2^{+}$} & & $D^{+}\pi^{-}$ & & $2463$ &$.7$$\pm0.4\pm0.4\pm0.6$ & & $47$ &$\pm0.8\pm0.9\pm0.3$& &LHCb&& \cite{Aaij:2016fma} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2460$ &$.4$$\pm0.1\pm0.1$ & & $45$ &$.6$$\pm0.4\pm1.1$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2464$ &$\pm1.4\pm0.5\pm0.2$ & & $43$ &$.8$$\pm2.9\pm1.7\pm0.6$& &LHCb&& \cite{Aaij:2015vea} \\ 
      & & & &$D^{*+}\pi^{-}$, $D^{+}\pi^{-}$ & & $2462$ &$.5$$\pm2.4{}^{+1.3}_{-1.1}$ & & $46$ &$.6$$\pm8.1{}^{+5.9}_{-3.8}$& &ZEUS&& \cite{Abramowicz:2012ys} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2462$ &$.2$$\pm0.1\pm0.8$ & & $50$ &$.5$$\pm0.6\pm0.7$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2460$ &$.4$$\pm1.2\pm2.2$ & & $41$ &$.8$$\pm2.5\pm2.9$& &\babar{}&& \cite{Aubert:2009wg} \\ 
      & & & &$D^{+}\pi^{-}$ & & & & & $49$ &$.2$$\pm2.3\pm1.3$& &CDF&& \cite{Abulencia:2005ry} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2461$ &$.6$$\pm2.1\pm3.3$ & & $45$ &$.6$$\pm4.4\pm6.7$& &Belle&& \cite{Abe:2003zm} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2464$ &$.5$$\pm1.1\pm1.9$ & & $38$ &$.7$$\pm5.3\pm2.9$& &FOCUS&& \cite{Link:2003bd} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2465$ &$\pm3\pm3$ & & $28$ &${}^{+8}_{-7}\pm6$& &CLEO&& \cite{Avery:1994yc} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2455$ &$\pm3\pm5$ & & $15$ &${}^{+13}_{-10}{}^{+5}_{-10}$& &ARGUS&& \cite{Albrecht:1988dj} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2459$ &$\pm3\pm2$ & & $20$ &$\pm10\pm5$& &TPS&& \cite{Anjos:1988uf} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2461$ &$\pm3\pm1$ & & $20$ &${}^{+9}_{-12}{}^{+9}_{-10}$& &CLEO&& \cite{Avery:1989ui} \\ 
      & & & & & & $2453$ &$\pm3\pm2$ & & $25$ &$\pm10\pm5$& &E687&& \cite{Frabetti:1993vv} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2460$ &\cellcolor{Gray}$.6$$ \pm0.1$& \cellcolor{Gray} & \cellcolor{Gray} $47$ &\cellcolor{Gray}$.6$$ \pm0.6$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
    \end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{10pt}r@{}lp{5pt}cp{5pt}c} 
      \toprule 
      Resonance &&$J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} & & \multicolumn{2}{c}{Width [MeV]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
      \\ \midrule 
      \multirow{11}{*}{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{11}{*}{$2^{+}$} & & $D^{0}\pi^{+}$ & & $2463$ &$.1$$\pm0.2\pm0.6$ & & $48$ &$.6$$\pm1.3\pm1.9$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2465$ &$.6$$\pm1.8\pm0.5\pm1.2$ & & $46$ &$\pm3.4\pm1.4\pm2.9$& &LHCb&& \cite{Aaij:2015kqa} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2468$ &$.6$$\pm0.6\pm0.0\pm0.3$ & & $47$ &$.3$$\pm1.5\pm0.3\pm0.6$& &LHCb&& \cite{Aaij:2015sqa} \\ 
      & & & &$D^{*0}\pi^{+}$, $D^{0}\pi^{+}$ & & $2460$ &$.6$$\pm4.4{}^{+3.6}_{-0.8}$ & & && &ZEUS&& \cite{Abramowicz:2012ys} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2465$ &$.4$$\pm0.2\pm1.1$ & & && &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2465$ &$.7$$\pm1.8{}^{+1.4}_{-4.8}$ & & $49$ &$.7$$\pm3.8\pm6.4$& &Belle&& \cite{Kuzmin:2006mw} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2467$ &$.6$$\pm1.5\pm0.8$ & & $34$ &$.1$$\pm6.5\pm4.2$& &FOCUS&& \cite{Link:2003bd} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2463$ &$\pm3\pm3$ & & $27$ &${}^{+11}_{-8}\pm5$& &CLEO&& \cite{Bergfeld:1994af} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2453$ &$\pm3\pm2$ & & $23$ &$\pm9\pm5$& &E687&& \cite{Frabetti:1993vv} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2469$ &$\pm4\pm6$ & & && &ARGUS&& \cite{Albrecht:1989gb} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2465$ &\cellcolor{Gray}$.6$$ \pm0.4$& \cellcolor{Gray} & \cellcolor{Gray} $46$ &\cellcolor{Gray}$.7$$ \pm1.2$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{3}{*}{$D(2550)^{0}$} & & \multirow{3}{*}{$0^{-}$} & & $D^{*+}\pi^{-}$ & & $2518$ &$\pm2\pm7$ & & $199$ &$\pm5\pm17$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2539$ &$.4$$\pm4.5\pm6.8$ & & $130$ &$\pm12\pm13$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2527$ &\cellcolor{Gray}$.5$$ \pm5.4$& \cellcolor{Gray} & \cellcolor{Gray} $164$ &\cellcolor{Gray}$.4$$ \pm12.5$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D(2580)^{0}$} & & \multirow{1}{*}{Unnatural} & & $D^{*+}\pi^{-}$ & & $2579$ &$.5$$\pm3.4\pm5.5$ & & $117$ &$.5$$\pm17.8\pm46$& &LHCb&& \cite{Aaij:2013sza} \\ 
      \midrule 
      \multirow{3}{*}{$D^{*}(2600)^{0}$} & & \multirow{3}{*}{$1^-$} & & $D^{*+}\pi^{-}$ & & $2641$ &$.9$$\pm1.8\pm4.5$ & & $149$ &$\pm4\pm20$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2608$ &$.7$$\pm2.4\pm2.5$ & & $93$ &$\pm6\pm13$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2619$ &\cellcolor{Gray}$.9$$ \pm2.8$& \cellcolor{Gray} & \cellcolor{Gray} $111$ &\cellcolor{Gray}$.5$$ \pm11.7$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D^{*}(2600)^{\pm}$} & & \multirow{1}{*}{Natural} & & $D^{0}\pi^{+}$ & & $2621$ &$.3$$\pm3.7\pm4.2$ & & && &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      \midrule 
      \multirow{1}{*}{$D^{*}(2640)^{\pm}$} & & \multirow{1}{*}{$1^{-}$} & & $D^{*+}\pi^{+}\pi^{-}$ & & $2637$ &$.0$$\pm2\pm6$ & & && &Delphi&& \cite{Abreu:1998vk} \\ 
      \midrule 
      \multirow{1}{*}{$D^{*}(2650)^{0}$} & & \multirow{1}{*}{Natural} & & $D^{*+}\pi^{-}$ & & $2649$ &$.2$$\pm3.5\pm3.5$ & & $140$ &$.2$$\pm17.1\pm18.6$& &LHCb&& \cite{Aaij:2013sza} \\ 
      \midrule 
      \multirow{1}{*}{$D^{*}(2680)^{0}$} & & \multirow{1}{*}{$1^{-}$} & & $D^{+}\pi^{-}$ & & $2681$ &$.1$$\pm5.6\pm4.9\pm13.1$ & & $186$ &$.7$$\pm8.5\pm8.6\pm8.2$& &LHCb&& \cite{Aaij:2016fma} \\ 
      \midrule 
      \multirow{3}{*}{$D_{2}(2740)^{0}$} & & \multirow{3}{*}{$2^-$} & & $D^{*+}\pi^{-}$ & & $2751$ &$\pm3\pm7$ & & $102$ &$\pm6\pm26$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2737$ &$.0$$\pm3.5\pm11.2$ & & $73$ &$.2$$\pm13.4\pm25$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2746$ &\cellcolor{Gray}$.9$$ \pm6.4$& \cellcolor{Gray} & \cellcolor{Gray} $88$ &\cellcolor{Gray}$.5$$ \pm19.4$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{3}{*}{$D^{*}_{3}(2750)^{0}$} & & \multirow{3}{*}{$3^-$} & & $D^{*+}\pi^{-}$ & & $2753$ &$\pm4\pm6$ & & $66$ &$\pm10\pm14$& &LHCb&& \cite{Aaij:2019sqk} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2752$ &$.4$$\pm1.7\pm2.7$ & & $71$ &$\pm6\pm11$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2752$ &\cellcolor{Gray}$.5$$ \pm2.9$& \cellcolor{Gray} & \cellcolor{Gray} $69$ &\cellcolor{Gray}$.3$$ \pm10.1$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{5}{*}{$D^{*}(2760)^{0}$} & & \multirow{5}{*}{$1^-$} & & $D^{+}\pi^{-}$ & & $2781$ &$\pm18\pm11\pm6$ & & $177$ &$\pm32\pm20\pm7$& &LHCb&& \cite{Aaij:2015vea} \\ 
      & & & &$D^{*+}\pi^{-}$ & & $2761$ &$.1$$\pm5.1\pm6.5$ & & $74$ &$.4$$\pm3.4\pm37$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2760$ &$.1$$\pm1.1\pm3.7$ & & $74$ &$.4$$\pm3.4\pm19.1$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{+}\pi^{-}$ & & $2763$ &$.3$$\pm2.3\pm2.3$ & & $60$ &$.9$$\pm5.1\pm3.6$& &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2762$ &\cellcolor{Gray}$.1$$ \pm2.4$& \cellcolor{Gray} & \cellcolor{Gray} $65$ &\cellcolor{Gray}$.1$$ \pm5.8$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D_{3}^{*}(2760)^{0}$} & & \multirow{1}{*}{$3^-$} & & $D^{+}\pi^{-}$ & & $2775$ &$.5$$\pm4.5\pm4.5\pm4.7$ & & $95$ &$.3$$\pm9.6\pm7.9\pm33.1$& &LHCb&& \cite{Aaij:2016fma} \\ 
      \midrule 
      \multirow{4}{*}{$D_{3}^{*}(2760)^{\pm}$} & & \multirow{4}{*}{$3^-$} & & $D^{0}\pi^{+}$ & & $2771$ &$.7$$\pm1.7\pm3.8$ & & $66$ &$.7$$\pm6.6\pm10.5$& &LHCb&& \cite{Aaij:2013sza} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2798$ &$\pm7\pm1\pm7$ & & $105$ &$\pm18\pm6\pm23$& &LHCb&& \cite{Aaij:2015sqa} \\ 
      & & & &$D^{0}\pi^{+}$ & & $2769$ &$.7$$\pm3.8\pm1.5$ & & && &\babar{}&& \cite{delAmoSanchez:2010vq} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2772$ &\cellcolor{Gray}$.8$$ \pm2.8$& \cellcolor{Gray} & \cellcolor{Gray} $72$ &\cellcolor{Gray}$.3$$ \pm11.5$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D_{2}^{*}(3000)^{0}$} & & \multirow{1}{*}{$2^+$} & & $D^{+}\pi^{-}$ & & $3214$ &$\pm29\pm33\pm36$ & & $186$ &$\pm38\pm34\pm63$& &LHCb&& \cite{Aaij:2016fma} \\ 
      \midrule 
    \end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{10pt}r@{}lp{5pt}cp{5pt}c} 
      \toprule 
      Resonance &&$J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} & & \multicolumn{2}{c}{Width [MeV]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
      \\ \midrule 
      \multirow{4}{*}{$D_{s0}^{*}(2317)^{\pm}$} & & \multirow{4}{*}{$0^{+}$} & & $D_{s}^{+}\pi^{0}$ & & $2319$ &$.6$$\pm0.2\pm1.4$ & & && &\babar{}&& \cite{Aubert:2006bk} \\ 
      & & & &$D_{s}^{+}\pi^{0}$ & & $2317$ &$.3$$\pm0.4\pm0.8$ & & && &\babar{}&& \cite{Aubert:2003pe} \\ 
      & & & &$D_{s}^{+}\pi^{0}$ & & $2318$ &$.3$$\pm1.2\pm1.2$ & & && &BESIII&& \cite{Ablikim:2017rrr} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2318$ &\cellcolor{Gray}$.0$$ \pm0.7$& \cellcolor{Gray} & \cellcolor{Gray} &\cellcolor{Gray}  & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{3}{*}{$D_{s1}(2460)^{\pm}$} & & \multirow{3}{*}{$1^{+}$} & & $D_{s}^{\ast}{}^{+}\pi^{0}, D_{s}^{+}\pi^{0}\Gamma, D_{s}^{+}\Gamma, D_{s}^{+}\pi^{+}\pi^{-}$ & & $2460$ &$.1$$\pm0.2\pm0.8$ & & && &\babar{}&& \cite{Aubert:2006bk} \\ 
      & & & &$D_{s}^{+}\pi^{0}\Gamma$ & & $2458$ &$\pm1\pm1$ & & && &\babar{}&& \cite{Aubert:2003pe} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2459$ &\cellcolor{Gray}$.6$$ \pm0.7$& \cellcolor{Gray} & \cellcolor{Gray} &\cellcolor{Gray}  & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{12}{*}{$D_{s1}(2536)^{\pm}$} & & \multirow{12}{*}{$1^{+}$} & &  & & $2537$ &$.7$$\pm0.5\pm3.1$ & & $1$ &$.7$$\pm1.2\pm0.6$& &BESIII&& \cite{Ablikim:2018qjv} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}$ & & & & & $0$ &$.92$$\pm0.03\pm0.04$& &\babar{}&& \cite{Lees:2011um} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}$ & & $2535$ &$.7$$\pm0.6\pm0.5$ & & && &D\O&& \cite{Abazov:2007wg} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ & & $2534$ &$.78$$\pm0.31\pm0.4$ & & && &\babar{}&& \cite{Aubert:2007rva} \\ 
      & & & &$D_{s}^{+}\pi^{+}\pi^{-}$ & & $2534$ &$.6$$\pm0.3\pm0.7$ & & && &\babar{}&& \cite{Aubert:2006bk} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ & & $2535$ &$.0$$\pm0.6\pm1.0$ & & && &E687&& \cite{Frabetti:1993vv} \\ 
      & & & &$D^{*}{}^{0}K^{+}$  & & $2535$ &$.3$$\pm0.2\pm0.5$ & & && &CLEO&& \cite{Alexander:1993nq} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}$ & & $2534$ &$.8$$\pm0.6\pm0.6$ & & && &CLEO&& \cite{Alexander:1993nq} \\ 
      & & & &$D^{*}{}^{0}K^{+}$ & & $2535$ &$.2$$\pm0.5\pm1.5$ & & && &ARGUS&& \cite{Albrecht:1992zh} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}$ & & $2535$ &$.6$$\pm0.7\pm0.4$ & & && &CLEO&& \cite{Avery:1989ui} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}$ & & $2535$ &$.9$$\pm0.6\pm2.0$ & & && &ARGUS&& \cite{Albrecht:1989yi} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2535$ &\cellcolor{Gray}$.1$$ \pm0.3$& \cellcolor{Gray} & \cellcolor{Gray} $0$ &\cellcolor{Gray}$.9$$ \pm0.0$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{7}{*}{$D_{s2}^{*}(2573)^{\pm}$} & & \multirow{7}{*}{$2^{+}$} & & $$ & & $2570$ &$.7$$\pm2.0\pm1.7$ & & $17$ &$.2$$\pm3.6\pm1.1$& &BESIII&& \cite{Ablikim:2018qjv} \\ 
      & & & &$D^{0}K^{+},D^{*+}K_{S}^{0}$ & & $2568$ &$.39$$\pm0.29\pm0.26$ & & $16$ &$.9$$\pm0.5\pm0.6$& &LHCb&& \cite{Aaij:2014baa} \\ 
      & & & &$D^{+}K_{S}^{0}, D^{0}K^{+}$ & & $2569$ &$.4$$\pm1.6\pm0.5$ & & $12$ &$.1$$\pm4.5\pm1.6$& &LHCb&& \cite{Aaij:2011ju} \\ 
      & & & &$D^{+}K_{S}^{0}, D^{0}K^{+}$ & & $2572$ &$.2$$\pm0.3\pm1.0$ & & $27$ &$.1$$\pm0.6\pm5.6$& &\babar{}&& \cite{Aubert:2006mh} \\ 
      & & & &$D^{0}K^{+}$ & & $2574$ &$.25$$\pm3.3\pm1.6$ & & $10$ &$.4$$\pm8.3\pm3.0$& &ARGUS&& \cite{Albrecht:1995qx} \\ 
      & & & &$D^{0}K^{+}$ & & $2573$ &$.2$${}^{+1.7}_{-1.6}\pm0.9$ & & $16$ &${}^{+5}_{-4}\pm3$& &CLEO&& \cite{Kubota:1994gn} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2569$ &\cellcolor{Gray}$.1$$ \pm0.3$& \cellcolor{Gray} & \cellcolor{Gray} $16$ &\cellcolor{Gray}$.9$$ \pm0.7$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D_{s0}(2590)^{\pm}$} & & \multirow{1}{*}{$0^{-}$} & & $D^{+}K^{+}\pi^{-}$ & & $2591$ &$\pm6.0\pm7$ & & $89$ &$\pm16\pm12$& &LHCb&& \cite{Aaij:2020voz} \\ 
      \midrule 
      \multirow{6}{*}{$D_{s1}^{*}(2700)^{\pm}$} & & \multirow{6}{*}{$1^{-}$} & & $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ & & $2732$ &$.3$$\pm4.3\pm5.8$ & & $136$ &$\pm19\pm24$& &LHCb&& \cite{Aaij:2016utb} \\ 
      & & & &$D^{0}K^{+}$ & & $2699$ &${}^{+14}_{-7}$ & & $127$ &${}^{+24}_{-19}$& &\babar{}&& \cite{Lees:2014abp} \\ 
      & & & &$D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ & & $2709$ &$.2$$\pm1.9\pm4.5$ & & $115$ &$.8$$\pm7.3\pm12.1$& &LHCb&& \cite{Aaij:2012pc} \\ 
      & & & &$DK, D^{*}K$ & & $2710$ &$\pm2{}^{+12}_{-7}$ & & $149$ &$\pm7{}^{+39}_{-52}$& &\babar{}&& \cite{Aubert:2009ah} \\ 
      & & & &$D^{0}K^{+}$ & & $2708$ &$\pm9{}^{+11}_{-10}$ & & $108$ &$\pm2{}^{+36}_{-31}$& &Belle&& \cite{Brodzicka:2007aa} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2713$ &\cellcolor{Gray}$.0$$ \pm3.5$& \cellcolor{Gray} & \cellcolor{Gray} $120$ &\cellcolor{Gray}$.9$$ \pm10.3$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D_{s1}^{*}(2860)^{\pm}$} & & \multirow{1}{*}{$1^{}$} & & $D^{0}K^{+}$ & & $2859$ &$\pm12\pm24$ & & $159$ &$\pm23\pm77$& &LHCb&& \cite{Aaij:2014xza} \\ 
      \midrule 
      \multirow{3}{*}{$D_{s3}^{*}(2860)^{\pm}$} & & \multirow{3}{*}{$3^{-}$} & & $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ & & $2867$ &$.1$$\pm4.3\pm1.9$ & & $50$ &$\pm11\pm13$& &LHCb&& \cite{Aaij:2016utb} \\ 
      & & & &$D^{0}K^{+}$ & & $2860$ &$.5$$\pm2.6\pm6.5$ & & $53$ &$\pm7\pm7$& &LHCb&& \cite{Aaij:2014xza} \\ 
      & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2865$ &\cellcolor{Gray}$.0$$ \pm3.9$& \cellcolor{Gray} & \cellcolor{Gray} $52$ &\cellcolor{Gray}$.2$$ \pm8.6$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
      \midrule 
      \multirow{1}{*}{$D_{sJ}(3040)^{\pm}$} & & \multirow{1}{*}{Unnatural} & & $D^{*}K$ & & $3044$ &$\pm8{}^{+30}_{-5}$ & & $239$ &$\pm35{}^{+46}_{-42}$& &\babar{} ($m$ \& $\Gamma$) + LHCb($J^{P}$)&& \cite{Aubert:2009ah} \\ 
      \midrule 
    \end{tabular}

==> (inline-169) <==
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
\toprule
Resonance&&Decay &&\multicolumn{2}{c}{$\mathcal{B}~[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
\\ \midrule
\multirow{8}{*}{$D_{0}^{*}(2300)^{0}$} & & \multirow{3}{*}{$B^{-}\to D_{0}^{*}(2300)^{0}(\to D^{+}\pi^{-})\pi^{-}$} & &$6$ &$.1\pm0.6\pm1.8$ & &Belle & & \cite{Abe:2003zm} \\ 
& & & &$6$ &$.8\pm0.3\pm2.0$ &&\babar{} && \cite{Aubert:2009wg} \\ \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray}$6$ & \cellcolor{Gray}$.4\pm 1.4$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{4}{*}{$B^{-}\to D_{0}^{*}(2300)^{0}(\to D^{+}\pi^{-})l^{-}\overline{\nu}_{l}$} &  &  $5$ & $.4\pm2.2\pm0.5$ &  &  Belle &  & \cite{Belle:2022yzd} \\
& & &  &  $26$ & $\phantom{.0}\pm5\phantom{.0}\pm4$ &  &  \babar{} &  & \cite{BaBar:2008dar} \\
& & &  &  $24$ & $\phantom{.0}\pm4\phantom{.0}\pm6$ &  &  Belle &  & \cite{Belle:2007uwr} \\ \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $9\cellcolor{Gray}$ & \cellcolor{Gray}$.0 \pm 2.0$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{1}{*}{$B^{-}\to D_{0}^{*}(2300)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.061\pm0.019\pm0.015$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ \midrule
\multirow{7}{*}{$D_{0}^{*}(2300)^{\pm}$} & & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2300)^{+}(\to D^{0}\pi^{+})\pi^{-}$} & &$0$ &$.77\pm0.05\pm0.06$ &  &LHCb & & \cite{Aaij:2015sqa} \\ 
& & &  &$0$ &$.60\pm0.13\pm0.27$ &  &Belle & & \cite{Kuzmin:2006mw} \\\cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $0\cellcolor{Gray}$ & \cellcolor{Gray}$.76 \pm 0.07$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2300)^{+}(\to D^{0}\pi^{+})l^{-}\overline{\nu}_{l}$} &  &  $44$ & $\phantom{.}\pm8\pm6$ &  &  \babar{} &  & \cite{BaBar:2008dar} \\
& &  &  &  $20$ & $\phantom{.}\pm7\pm5$ &  &  Belle &  & \cite{Belle:2007uwr} \\\cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $30\cellcolor{Gray}$ & \cellcolor{Gray}$\phantom{.} \pm 7$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2300)^{+}(\to D^{0}\pi^{+})K^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.177\pm0.026\pm0.072$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015kqa} \\ \midrule 
\multirow{11}{*}[-5pt]{$D_{1}^{}(2420)^{0}$} & & \multirow{3}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} & & $6$ & $.8\phantom{0}\pm0.7\phantom{0}\pm1.3$ & &  Belle &  & \cite{Abe:2003zm} \\
& & &  &  $8$ & $.42\pm0.08\pm1.46$ &  &  LHCb &  & \cite{Aaij:2019sqk} \\ \cmidrule{4-9}
  & & & \cellcolor{Gray} & \cellcolor{Gray} $7\cellcolor{Gray}$ & \cellcolor{Gray}$.6 \pm 1.0$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{0}\pi^{+}\pi^{-})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $1$ & \cellcolor{LightGray}$.85\pm0.29\pm0.35^{+0.0}_{-0.46}$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2004sm} \\ \cmidrule{3-9}
& & \multirow{5}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})l^{-}\overline{\nu}_{l}$} &  &  $24$ & $.9\pm2.3\pm1.4$ &  &   Belle &  & \cite{Belle:2022yzd} \\
& &  &  &  $29$ & $.7\pm1.7\pm1.7$ &  &  \babar{} &  & \cite{BaBar:2008cfy} \\
 & &  &  &  $29$ & $\phantom{.0}\pm3\phantom{.0}\pm3$ &  &  \babar{} &  & \cite{BaBar:2008dar} \\   
  & &  & &  $42$ & $\phantom{.0}\pm7\phantom{.0}\pm7$ &  &  Belle &  & \cite{Belle:2007uwr} \\ 
   \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $28\cellcolor{Gray}$ & \cellcolor{Gray}$.2 \pm 1.6$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9} 
   & & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{0}\pi^{+}\pi^{-})l^{-}\overline{\nu}_{l}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $10$ & \cellcolor{LightGray}$.5\pm1.1\pm0.8$ & \cellcolor{LightGray} & \cellcolor{LightGray}  Belle & \cellcolor{LightGray} & \cite{Belle:2022yzd} \\
   \cmidrule{3-9} 
 & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})\omega$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.7\pm0.2^{+0.1}_{-0.0}\pm0.1$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\\midrule
\multirow{7}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}(2420)^{+}(\to D^{+}\pi^{-}\pi^{+})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.89\pm0.15\pm0.17^{+0.0}_{-0.26}$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2004sm} \\ \cmidrule{3-9}
& & \multirow{5}{*}{$\overline{B}{}^{0}\to D_{1}(2420)^{+}(\to D^{*0}\pi^{+})l^{-}\overline{\nu}_{l}$} &  &  $30$ & $.6\pm5.0\pm2.8$ &  &   Belle &  & \cite{Belle:2022yzd} \\
& & &  &  $27$ & $.8\pm2.4\pm2.5$ &  &  \babar{} &  & \cite{BaBar:2008cfy} \\
& & &  &  $27$ & $\phantom{.0}\pm4\phantom{.0}\pm3$ &  &  \babar{} &  & \cite{BaBar:2008dar} \\
& & &  &  $54$ & $\phantom{.0}\pm19\phantom{.}\pm9$ &  &  Belle &  & \cite{Belle:2007uwr} \\ \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $28\cellcolor{Gray}$ & \cellcolor{Gray}$.5 \pm 2.5$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}(2420)^{+}(\to D^{+}\pi^{+}\pi^{-})l^{-}\overline{\nu}_{l}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $10$ & \cellcolor{LightGray}$.2\pm1.3\pm0.9$ & \cellcolor{LightGray} & \cellcolor{LightGray}  Belle & \cellcolor{LightGray} & \cite{Belle:2022yzd} \\
\midrule
\multirow{7}{*}[-5pt]{$D_{1}(2430)^{0}$} & & \multirow{3}{*}{$B^{-}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  & $5$ & $.0\phantom{0}\pm0.4\phantom{0}\pm1.08$ &  &  Belle &  & \cite{Abe:2003zm} \\
& & &  &  $3$ & $.51\pm0.06\pm0.61$ &  &  LHCb &  & \cite{Aaij:2019sqk} \\ \cmidrule{4-9} 
  & & & \cellcolor{Gray} & \cellcolor{Gray} $4\cellcolor{Gray}$ & \cellcolor{Gray}$.5 \pm 0.7$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9} 
& &$\overline{B}{}^{0}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})\omega$ & \cellcolor{LightGray} & \cellcolor{LightGray}$2$ & \cellcolor{LightGray}$.5\pm0.4^{+0.7}_{-0.2}{}^{+0.4}_{-0.1}$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\ \cmidrule{3-9}
& &\multirow{3}{*}{$B^{-}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})l^{-}\overline{\nu}_{l}$} &  & $13$ & $.8\pm3.6\pm0.8$ &  &   Belle &  & \cite{Belle:2022yzd} \\
& & &  & $27$ & $ \phantom{.0}\pm4\phantom{.0}\pm5$ &  &   \babar{} &  & \cite{BaBar:2008dar} \\ 
\cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $17\cellcolor{Gray}$ & \cellcolor{Gray}$.0 \pm 3.2$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
\midrule

 \bottomrule 
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
\toprule
Resonance&&Decay &&\multicolumn{2}{c}{$\mathcal{B}~[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
\\ \midrule
\multirow{3}{*}{$D_{1}(2430)^{\pm}$} & & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{1}(2430)^{+}(\to D^{*0}\pi^{+})l^{-}\overline{\nu}_{l}$} &  & $20$ & $.6\pm6.8\pm2.5$ &  & Belle & & \cite{Belle:2022yzd} \\
 & &  &  & $31$& $\phantom{.0} \pm7\phantom{.0} \pm5$ &  & \babar{} & & \cite{BaBar:2008dar} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $24\cellcolor{Gray}$ & \cellcolor{Gray}$.9 \pm 5.5$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
\multirow{14}{*}[-5pt]{$D_{2}^{*}(2460)^{0}$} & & \multirow{4}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{+}\pi^{-})\pi^{-}$} & &$3$ &$.4\phantom{0} \pm0.3\phantom{0} \pm0.7$ & & Belle & & \cite{Abe:2003zm} \\ 
& & & &$3$ &$.5\phantom{0} \pm0.2\phantom{0} \pm0.5$ & & \babar{} & & \cite{Aubert:2009wg} \\
& & & &$3$ &$.62\pm0.06\pm0.30$ & & LHCb & & \cite{Aaij:2016fma}\\
\cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $3\cellcolor{Gray}$ & \cellcolor{Gray}$.57 \pm 0.25$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{3}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  &  $1$ & $.8\phantom{0} \pm0.3\phantom{0}\pm0.4$ &  &  Belle &  & \cite{Abe:2003zm} \\ 
 & & &  &  $2$ & $.08\pm0.03\pm0.37$ &  &  LHCb &  & \cite{Aaij:2019sqk} \\ \cmidrule{4-9} 
  & & & \cellcolor{Gray} & \cellcolor{Gray} $1\cellcolor{Gray}$ & \cellcolor{Gray}$.98 \pm 0.30$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9} 
 & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{0}(\to D^{*+}\pi^{-})\omega$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.4\pm0.1^{+0.0}_{-0.1}\pm0.1$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\  \cmidrule{3-9}
  & & \multirow{1}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.232\pm0.011\pm0.02$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ 
  \cmidrule{3-9}
  & & \multirow{5}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{(*)+}\pi^{-})l^{-}\overline{\nu}_{l}$} & & $30$ & $.0\pm2.8\pm1.1$ &  &  Belle &  & \cite{Belle:2022yzd} \\
  & & &  &  $22$ & $.9\pm2.3\pm2.1$ &  &  \babar{} &  & \cite{BaBar:2008cfy} \\
  & & &  &  $15$ & $\phantom{.0}\pm2\phantom{.0}\pm1$ &  &  \babar{} &  & \cite{BaBar:2008dar} \\
  & &  &  &  $22$ & $\phantom{.0}\pm3\phantom{.0}\pm4$ &  &  Belle &  & \cite{Belle:2007uwr} \\
  \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $21\cellcolor{Gray}$ & \cellcolor{Gray}$.1 \pm 1.5$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
  \midrule
\multirow{9}{*}[-5pt]{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})\pi^{-}$} & &$2$ &$.44\pm0.07\pm0.16$ &  &LHCb & & \cite{Aaij:2015sqa} \\ 
& & & &$2$ &$.15\pm0.17\pm0.31$ & &  Belle & & \cite{Kuzmin:2006mw} \\\cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $2\cellcolor{Gray}$ & \cellcolor{Gray}$.38 \pm 0.16$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
& & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})K^{-}$} & \cellcolor{LightGray}& \cellcolor{LightGray}$0$ & \cellcolor{LightGray}$.212\pm0.010\pm0.029$ &\cellcolor{LightGray} & \cellcolor{LightGray}LHCb & \cellcolor{LightGray}& \cite{Aaij:2015kqa} \\ \cmidrule{3-9}

& & \multirow{4}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})l^{-}\overline{\nu}_{l}$} & & $20$ & $.8\pm4.3\pm1.1$ & & Belle & & \cite{Belle:2022yzd} \\
& &  & & $17$ & $.7\pm2.6\pm1.1$ & & \babar{} & & \cite{BaBar:2008cfy} \\
& &  & & $7$ & $\phantom{.0}\pm3\phantom{.0}\pm1$ & & \babar{} & & \cite{BaBar:2008dar} \\
 & &  & & $22$ & $\phantom{.0}\pm4\phantom{.0}\pm4$ & &  Belle & & \cite{Belle:2007uwr} \\
 \cmidrule{4-9}
& & & \cellcolor{Gray} & \cellcolor{Gray} $15\cellcolor{Gray}$ & \cellcolor{Gray}$.2 \pm 1.8$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ 
\midrule 
 \multirow{1}{*}{$D_{0}(2550)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{0}(2550)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.72\pm0.01\pm0.14$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2019sqk} \\ \midrule
 \multirow{1}{*}{$D_{1}^{*}(2600)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{1}^{*}(2600)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.68\pm0.01\pm0.13$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2019sqk} \\ \midrule
 \multirow{1}{*}{$D_{1}^{*}(2680)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{1}^{*}(2680)^{0}(\to D^{+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.84\pm0.06\pm0.20$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2016fma} \\ \midrule
\multirow{1}{*}{$D_{2}(2740)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{2}(2740)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.33\pm0.02\pm0.15$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2019sqk} \\ \midrule
\multirow{1}{*}{$D_{1}^{*}(2760)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{1}^{*}(2760)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.036\pm0.009\pm0.008$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ \midrule
 \multirow{2}{*}[-5pt]{$D_{3}^{*}(2760)^{0}$}    & & \multirow{1}{*}{$\overline{B}{}^{-}\to D_{3}^{*}(2760)^{0}(\to D^{+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.10\pm0.01\pm0.02$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2016fma} \\   \cmidrule{3-9}
 & & \multirow{1}{*}{$\overline{B}{}^{-}\to D_{3}^{*}(2760)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.11\pm0.01\pm0.03$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2019sqk} \\  \midrule
 \multirow{1}{*}{$D_{3}^{*}(2760)^{\pm}$}    & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{3}^{*}(2760)^{+}(\to D^{0}\pi^{+})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.103\pm0.016\pm0.011$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015sqa} \\ \midrule 
 \multirow{1}{*}{$D_{2}^{*}(3000)^{0}$}    & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(3000)^{0}(\to D^{+}\pi^{-})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.02\pm0.01\pm0.01$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2016fma} \\ 
 \bottomrule 
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 Resonance & & Decay & & \multicolumn{2}{c}{$\mathcal{B}~[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} & & \multicolumn{1}{c}{Reference} \\ \midrule 
 \multirow{6}{*}[-5pt]{$D_{s0}^{*}(2317)^{\pm}$} && \multirow{4}{*}[-2pt]{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})D^{-}$} &&$ 8$&$.6^{+3.3}_{-2.6}\pm2.6 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 18$&$.0\pm 4.0{}^{+6.7}_{-5.0} $&& \babar{} && \cite{Aubert:2004pw} \\
  && &&$ 10$&$.1^{+1.3}_{-1.2}\pm 1.0\pm0.4 $&& Belle && \cite{Choi:2015lpc} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}10$&\cellcolor{Gray}$.2 \pm 1.5 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})\overline{D}{}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 8$&\cellcolor{LightGray}$.0^{+1.3}_{-1.2}\pm1.0\pm0.4 $&\cellcolor{LightGray}& \cellcolor{LightGray} Belle &\cellcolor{LightGray}& \cite{Choi:2015lpc} \\ \cmidrule{3-9}
  && \multirow{1}{*}{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})K^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.53^{+0.15}_{-0.13}\pm0.16 $&\cellcolor{LightGray}& \cellcolor{LightGray} Belle &\cellcolor{LightGray}& \cite{Abe:2004wz} \\ \midrule

 \multirow{9}{*}[-5pt]{$D_{s1}(2460)^{\pm}$} && \multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\pi^{0})D^{-}$} &&$ 22$&$.7^{+7.3}_{-6.2}\pm6.8 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 28$&$.0\pm 8.0{}^{+11.2}_{-7.8} $&& \babar{} && \cite{Aubert:2004pw} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}24$&\cellcolor{Gray}$.7 \pm 7.6 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && \multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\gamma)D^{-}$} &&$ 8$&$.2^{+2.2}_{-1.9}\pm2.5 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 8$&$.0\pm 2.0{}^{+3.2}_{-2.3} $&& \babar{} && \cite{Aubert:2004pw} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}8$&\cellcolor{Gray}$.1 \pm 2.3 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && $D_{s1}(2460)^{+}\to D^{*+}_{s}\pi^{0}$ &\cellcolor{LightGray} &$ \cellcolor{LightGray} (56$&\cellcolor{LightGray}${}\pm13\pm9)\% $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2006nm} \\ \cmidrule{3-9}
 && $D_{s1}(2460)^{+}\to D^{*+}_{s}\gamma$ &\cellcolor{LightGray} &$ \cellcolor{LightGray} (16$&\cellcolor{LightGray}${}\pm4\pm3)\% $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2006nm} \\ \midrule
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*}(2007){}^{0}K^{+})K^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.051\pm0.002\pm0.006 $&\cellcolor{LightGray}& \cellcolor{LightGray} LHCb &\cellcolor{LightGray}& \cite{LHCb:2023eig} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 1$&\cellcolor{LightGray}$.71\pm0.48\pm0.32 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.61\pm1.03\pm0.31 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{*-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 3$&\cellcolor{LightGray}$.32\pm0.88\pm0.66 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 \multirow{2}{*}{$D_{s1}(2536)^{\pm}$} && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{*-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 5$&\cellcolor{LightGray}$.00\pm1.51\pm0.67 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B_{s}^{0}\to D_{s1}(2536)^{+}(\to D^{*}(2007){}^{0}K^{+})K^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.249\pm0.011\pm0.028 $&\cellcolor{LightGray}& \cellcolor{LightGray} LHCb &\cellcolor{LightGray}& \cite{LHCb:2023eig} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.16\pm0.52\pm0.45 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.30\pm0.98\pm0.43 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{*0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 5$&\cellcolor{LightGray}$.46\pm1.17\pm1.04 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{*0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 3$&\cellcolor{LightGray}$.92\pm2.46\pm0.83 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \midrule
  \multirow{2}{*}[-2pt]{$D_{s2}^{\ast}(2573)^{\pm}$} && \multirow{1}{*}{$B^{0}\to D_{s2}^{\ast}(2573)(\to D^{0}K^{+})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.34\pm0.17\pm0.05$&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\ \cmidrule{3-9} 
  && \multirow{1}{*}{$B^{+}\to D_{s2}^{\ast}(2573)(\to D^{0}K^{+})\overline{D}{}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.08\pm14\pm0.05 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\ \midrule
 \multirow{4}{*}[-3pt]{$D_{s1}{}^{\ast}(2700)^{\pm}$} && \multirow{4}{*}[3pt]{$B^{+}\to D_{s1}{}^{\ast}(2700)^{+}(\to D^{0}K^{+})\overline{D}{}^{0}$} &&$ 11$&$.3\pm2.2{}^{+1.4}_{-2.8} $&& Belle && \cite{Brodzicka:2007aa} \\
 && &&$ 5$&$.02\pm0.71\pm0.93 $&& \babar{} && \cite{Lees:2014abp} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}5$&\cellcolor{Gray}$.83 \pm 1.09 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\  \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}{}^{\ast}(2700)^{+}(\to D^{0}K^{+})D{}^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 7$&\cellcolor{LightGray}$.14\pm0.96\pm0.69 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\  \bottomrule
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 Resonance & & Relative to && \multicolumn{2}{c}{$\Delta m$ [MeV$/c^{2}$]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
 \\ \midrule
 \multirow{3}{*}{$D_{1}^{*}(2420)^{0}$} & & \multirow{3}{*}{$D^{*+}$} & & $ 410$ & $.2\pm2.1\pm0.9 $ & & ZEUS & & \cite{Chekanov:2008ac} \\
 & & & & $ 411$ & $.7\pm0.7\pm0.4 $ & & CDF & & \cite{Abulencia:2005ry} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $411$ & \cellcolor{Gray}$.5 \pm 0.8 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule

 \multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{1}{*}{$D_{1}^{*}(2420)^{0}$} & \cellcolor{LightGray} & $ \cellcolor{LightGray}4$ & \cellcolor{LightGray}${}^{+2}_{-3}\pm3 $ & \cellcolor{LightGray} & \cellcolor{LightGray} CLEO & \cellcolor{LightGray} & \cite{Bergfeld:1994af} \\ \midrule
 
 \multirow{2}{*}{$D_{2}^{*}(2460)^{0}$} & & $D^{+}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray}593$ & \cellcolor{LightGray}$.9\pm0.6\pm0.5 $ & \cellcolor{LightGray} & \cellcolor{LightGray}CDF & \cellcolor{LightGray} & \cite{Abulencia:2005ry} \\ \cmidrule{3-9}
 & & $D^{*+}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray} 458$ & \cellcolor{LightGray}$.8\pm3.7^{+1.2}_{-1.3} $ & \cellcolor{LightGray} & \cellcolor{LightGray} ZEUS & \cellcolor{LightGray} & \cite{Chekanov:2008ac} \\ \midrule
 \multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{0}$} & & $ 3$ & $.1\pm1.9\pm0.9 $ & & FOCUS & & \cite{Link:2003bd} \\
 & & & & $-2$ & ${}\pm4\pm4 $ & & CLEO & & \cite{Bergfeld:1994af} \\
 & & & & $ 14$ & ${}\pm5\pm8 $ & & ARGUS & & \cite{Albrecht:1989gb} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 3$ & \cellcolor{Gray}$.0 \pm 1.9 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule

 \multirow{4}{*}[-2pt]{$D_{s0}^{*}(2317)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{s}^{\pm}$} & & $ 348$ & $.7\pm0.5\pm0.7 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 350$ & $.0\pm1.2\pm1.0 $ & & CLEO & & \cite{Besson:2003cp} \\
 & & & & $ 351$ & $.3\pm2.1\pm1.9 $ & & Belle & & \cite{Krokovny:2003zq} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 349$ & \cellcolor{Gray}$.2 \pm 0.7 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 \multirow{7}{*}[-5pt]{$D_{s1}(2460)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{s}^{*\pm}$} & & $ 344$ & $.1\pm1.3\pm1.1 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 351$ & $.2\pm1.7\pm1.0 $ & & CLEO & & \cite{Besson:2003cp} \\
 & & & & $ 346$ & $.8\pm1.6\pm1.9 $ & & Belle & & \cite{Krokovny:2003zq} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 347$ & \cellcolor{Gray}$.1 \pm 1.1 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{3}{*}[-2pt]{ $D_{s}^{\pm}$ } & & $ 491$ & $.0\pm1.3\pm1.9 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 491$ & $.4\pm0.9\pm1.5 $ & & Belle & & \cite{Abe:2003jk} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 491$ & \cellcolor{Gray}$.3 \pm 1.4 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 
 \multirow{5}{*}[-4pt]{$D_{s1}(2536)^{\pm}$} & & \multirow{4}{*}[-2pt]{ $D^{*}(2010)^{\pm}$} & & $ 524$ & $.83\pm0.01\pm0.04 $ & & \babar{} & & \cite{Lees:2011um} \\
 & & & & $ 525$ & $.30_{-0.41}^{+0.44}\pm0.10 $ & & ZEUS & & \cite{Chekanov:2008ac} \\
 & & & & $ 525$ & $.3\pm0.6\pm0.1 $ & & ALEPH & & \cite{Heister:2001nj} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 524$ & \cellcolor{Gray}$.84 \pm 0.04 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{ $D^{*}(2007)^{0}$} & \cellcolor{LightGray} & $ \cellcolor{LightGray} 528$ & \cellcolor{LightGray}$.7\pm1.9\pm0.5 $ & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH & \cellcolor{LightGray} & \cite{Heister:2001nj} \\ \midrule
 
 \multirow{1}{*}{$D_{s2}^{*}(2573)^{\pm}$} & & $D^{0}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray} 704$ & \cellcolor{LightGray}${}\pm3\pm1 $ & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH & \cellcolor{LightGray} & \cite{Heister:2001nj} \\ \bottomrule
 \end{tabular}
\begin{tabular}{cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 Resonance &&\multicolumn{2}{c}{$A_{D}$} && \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
 \\ \midrule
 \multirow{5}{*}{$D_{1}^{}(2420)^{0}$} & &$7$ &$.8_{-2.7}^{+6.7}{}_{-1.8}^{+4.6}$ & & ZEUS & & \cite{Abramowicz:2012ys} \\
 & &$ 5$ &$.72\pm0.25$ & & \babar{} & & \cite{delAmoSanchez:2010vq} \\ 
 & &$ 5$ &$.9_{-1.7}^{+3.0}{}_{-1.0}^{+2.4}$ & & ZEUS & & \cite{Chekanov:2008ac} \\ 
 & &$ 3$ &$.8\pm0.6\pm0.8$ & & \babar{} & & \cite{BaBar:2008cfy} \\ \cmidrule{3-7}
 & & \cellcolor{Gray}$5$ & \cellcolor{Gray}{$.61 \pm 0.24$} & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 \multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} & & \cellcolor{LightGray} $3$ & \cellcolor{LightGray}$.8\pm0.6\pm0.8$ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{BaBar:2008cfy} \\ \midrule 
 \multirow{1}{*}{$D_{2}^{*}(2460)^{0}$} & & \cellcolor{LightGray} $-1$ & \cellcolor{LightGray}$.16\pm0.35$ (stat.)& \cellcolor{LightGray} & \cellcolor{LightGray} ZEUS & \cellcolor{LightGray} & \cite{Abramowicz:2012ys} \\ \midrule
 \multirow{1}{*}{$D_{}^{}(2750)^{0}$} & & \cellcolor{LightGray} $-0$ & \cellcolor{LightGray}$.33\pm0.28$ (stat.) & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ 
 \bottomrule
 \end{tabular}

==> (inline-170) <==
\begin{tabular}{c|c|c|c|c}
\hline
Charmed baryon   & Mode  & Mass difference & Natural width  & $J^P$  \\
excited state &  & (MeV/$c^2$) & (MeV) & \\
\hline
$\Xi_c'^+$ & $\Xi_c^+\gamma$ & $110.5 \pm 0.4$  &  & $\frac{1}{2}^+$    \\
$\Xi_c'^0$ & $\Xi_c^0\gamma$ & $108.3\pm 0.4$   &  & $\frac{1}{2}^+$   \\
\hline
$\Xi_c(2645)^+$ & $\Xi_c^0\pi^+$ & $174.7 \pm 0.1$  & $2.1 \pm 0.2 $ & $\frac{3}{2}^+$   \\
$\Xi_c(2645)^0$ & $\Xi_c^+\pi^-$ & $178.5 \pm 0.1$  & $2.4 \pm 0.2 $ & $\frac{3}{2}^+$   \\
\hline
$\Xi_c(2790)^+$ &$\Xi_c'^0\pi^+$ & $320.7\pm 0.5$ & $9  \pm 1$ & $\frac{1}{2}^-$   \\
$\Xi_c(2790)^0$ &$\Xi_c'^+\pi^-$ & $323.8\pm 0.5$ & $10 \pm 1$ & $\frac{1}{2}^-$   \\
\hline
$\Xi_c(2815)^+$ &$\Xi_c(2645)^0\pi^+$ & $348.8\pm 0.1$ & $2.43\pm0.23$ &  $\frac{3}{2}^-$  \\
$\Xi_c(2815)^0$ &$\Xi_c(2645)^+\pi^-$,$\Xi_c^0\gamma$ & $349.4\pm 0.1$  & $2.54\pm0.23$  & $\frac{3}{2}^-$   \\
\hline
\hline
Charmed baryon   & Mode  & Mass  & Natural width  & $J^P$\\
excited state &  &  (MeV/$c^2$) & (MeV)  \\
\hline
$\Xi_c(2880)^0$ & $\Lambda_c^+K^-$ & $2881.8 \pm 3.1 \pm 8.5$
& $12.4 \pm 5.3 \pm 5.8$ & ? \\
\hline
$\Xi_c(2923)^0$ & $\Lambda_c^+ K^-$ & $2923.2\pm0.34$ & $6.2\pm1.3$ & ?     \\
\hline
$\Xi_c(2939)^0$ & $\Lambda_c^+ K^-$ & $2938.55\pm0.30$ & $10.2\pm1.4$ & ?     \\
\hline
$\Xi_c(2965)^0$ & $\Lambda_c^+ K^-$ & $2964.88\pm0.33$ & $14.1\pm1.6$ & ?     \\
\hline
$\Xi_c(2970)^+$ & $\Lambda_c^+K^-\pi^+$, $\Sigma_c^{++}K^-$, $\Xi_c(2645)^0\pi^+$
 &  $2967.2\pm 0.8$  & $21 \pm 3$ & ?     \\
$\Xi_c(2970)^0$ & $\Xi_c(2645)^+\pi^-$
&  $2970.4\pm 0.8$ &$28\pm 3$ & ?       \\
\hline
$\Xi_c(3055)^+$ & $\Sigma_c^{++}K^-$, $\Lambda D$ & 	$3055.7\pm 0.4$  &     	$8.0 \pm 1.9 $  & ?   \\
$\Xi_c(3055)^0$ & $\Lambda D$ &                         $3059.0\pm 0.8$   &     $6.2 \pm 2.4$ & ?    \\
\hline
$\Xi_c(3080)^+$ & $\Lambda_c^+K^-\pi^+$, $\Sigma_c^{++}K^-$, $\Sigma_c(2520)^{++}K^-$ , $\Lambda D$ & $3077.8\pm 0.3$ & $3.6\pm 0.7$ & ?   \\
$\Xi_c(3080)^0$ &$\Lambda_c^+ K^0_S\pi^-$, $\Sigma_c^0K^0_S$, $\Sigma_c(2520)^{0}K^0_S$ & $3079.9\pm 1.0$ & $5.6\pm 2.2$ & ?   \\
\hline
\end{tabular}

==> (inline-171) <==
\begin{longtable}{l|ccc}
\caption{Upper limits for branching fractions at $90\%$ C.L.\ for $D^0$ decay branching fractions. Where values are  quoted with uncertainties, these refer to observed branching fractions with the first uncertainty being statistical and all others systematic as detailed in the corresponding reference.
\label{tab:charm:rare_d0}
}\\

\hline\hline%
Decay & BF $\times10^6$ & Experiment & Reference\\
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page} \\ \hline
Decay & BF $\times10^6$ & Experiment & Reference\\
\endhead
\hline
$\gamma{}\gamma{}$ & 26.0 & CLEO II & \cite{Coan:2002te}\\
& 3.8 & BESIII & \cite{Ablikim:2015djc}\\
& 2.2 & \babar & \cite{Lees:2011qz}\\
& 0.85 & Belle & \cite{Nisar:2015gvd}\\
\hline
$e^+e^-$ & 220.0 & CLEO & \cite{Haas:1988bh}\\
& 170.0 & Argus & \cite{Albrecht:1988ge}\\
& 130.0 & Mark3 & \cite{Adler:1987cp}\\
& 13.0 & CLEO II & \cite{Freyberger:1996it}\\
& 8.19 & E789 & \cite{Pripstein:1999tq}\\
& 6.2 & E791 & \cite{Aitala:1999db}\\
& 1.2 & \babar & \cite{Aubert:2004bs}\\
& 0.079 & Belle & \cite{Petric:2010yt}\\
\hline
$\mu{}^+\mu{}^-$ & 70.0 & Argus & \cite{Albrecht:1988ge}\\
& 44.0 & E653 & \cite{Kodama:1995ia}\\
& 34.0 & CLEO II & \cite{Freyberger:1996it}\\
& 15.6 & E789 & \cite{Pripstein:1999tq}\\
& 5.2 & E791 & \cite{Aitala:1999db}\\
& 2.0 & HERAb & \cite{Abt:2004hn}\\
& 1.3 & \babar & \cite{Aubert:2004bs}\\
& 0.21 & CDF & \cite{Aaltonen:2010hz}\\
& 0.14 & Belle & \cite{Petric:2010yt}\\
& 0.0031 & LHCb & \cite{LHCb:2022jaa}\\
\hline
$\pi{}^0e^+e^-$ & 45.0 & CLEO II & \cite{Freyberger:1996it}\\
& 4.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\pi{}^0\mu{}^+\mu{}^-$ & 540.0 & CLEO II & \cite{Freyberger:1996it}\\
& 180.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$\eta\,{}e^+e^-$ & 110.0 & CLEO II & \cite{Freyberger:1996it}\\
& 3.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\eta\,{}\mu{}^+\mu{}^-$ & 530.0 & CLEO II & \cite{Freyberger:1996it}\\
\hline
$\pi{}^+\pi{}^-e^+e^-$ & 370.0 & E791 & \cite{Aitala:2000kk}\\
& 7.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$K_Se^+e^-$ & 12.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\rho{}^0e^+e^-$ & 450.0 & CLEO & \cite{Haas:1988bh}\\
& 124.0 & E791 & \cite{Aitala:2000kk}\\
& 100.0 & CLEO II & \cite{Freyberger:1996it}\\
\hline
$\pi{}^+\pi{}^-\mu{}^+\mu{}^-$ & 30.0 & E791 & \cite{Aitala:2000kk}\\
& $0.964\pm0.048\pm0.051\pm0.097$ & LHCb & \cite{Aaij:2017iyr}\\
\hline
$\rho{}^0\mu{}^+\mu{}^-$ & 810.0 & CLEO & \cite{Haas:1988bh}\\
& 490.0 & CLEO II & \cite{Freyberger:1996it}\\
& 230.0 & E653 & \cite{Kodama:1995ia}\\
& 22.0 & E791 & \cite{Aitala:2000kk}\\
\hline
$\omega\,{}e^+e^-$ & 180.0 & CLEO II & \cite{Freyberger:1996it}\\
& 6.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\omega\,{}\mu{}^+\mu{}^-$ & 830.0 & CLEO II & \cite{Freyberger:1996it}\\
\hline
$K^+K^-e^+e^-$ & 315.0 & E791 & \cite{Aitala:2000kk}\\
& 11.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\phi\,{}e^+e^-$ & 59.0 & E791 & \cite{Aitala:2000kk}\\
& 52.0 & CLEO II & \cite{Freyberger:1996it}\\
\hline
$K^+K^-\mu{}^+\mu{}^-$ & 33.0 & E791 & \cite{Aitala:2000kk}\\
& $0.154\pm0.027\pm0.009\pm0.016$ & LHCb & \cite{Aaij:2017iyr}\\
\hline
$\phi\,{}\mu{}^+\mu{}^-$ & 410.0 & CLEO II & \cite{Freyberger:1996it}\\
& 31.0 & E791 & \cite{Aitala:2000kk}\\
\hline
$\overline{K}^0e^+e^-$ & 1700.0 & Mark3 & \cite{Adler:1988es}\\
& 110.0 & CLEO II & \cite{Freyberger:1996it}\\
\hline
$\overline{K}^0\mu{}^+\mu{}^-$ & 670.0 & CLEO II & \cite{Freyberger:1996it}\\
& 260.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$K^-\pi{}^+e^+e^-$ & 385.0 & E791 & \cite{Aitala:2000kk}\\
& 41.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$K^-\pi{}^+(e^+e^-)_{\rho{}/\omega\,{}}$ & $4.0\pm0.5\pm0.2\pm0.1$ & \babar & \cite{Lees:2018vns}\\
\hline
$\overline{K}^{*0}(892)e^+e^-$ & 140.0 & CLEO II & \cite{Freyberger:1996it}\\
& 47.0 & E791 & \cite{Aitala:2000kk}\\
\hline
$K^-\pi{}^+\mu{}^+\mu{}^-$ & 360.0 & E791 & \cite{Aitala:2000kk}\\
\hline
$K^-\pi{}^+(\mu{}^+\mu{}^-)_{\rho{}/\omega\,{}}$ & $4.17\pm0.12\pm0.40$ & LHCb & \cite{Aaij:2015hva}\\
\hline
$\overline{K}^{*0}(892)\mu{}^+\mu{}^-$ & 1180.0 & CLEO II & \cite{Freyberger:1996it}\\
& 24.0 & E791 & \cite{Aitala:2000kk}\\
\hline
$\pi{}^+\pi{}^-\pi{}^0\mu{}^+\mu{}^-$ & 810.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$\pi{}^0\nu\overline{\nu}$ & 210.0 & BESIII & \cite{BESIII:2021slf}\\
\hline
$\rho{}^0\gamma{}$ & 240.0 & CLEO II & \cite{Asner:1998mv}\\
& $17.7\pm3.0\pm0.7$ & Belle & \cite{Abdesselam:2016yvr}\\
\hline
$\omega\,{}\gamma{}$ & 240.0 & CLEO II & \cite{Asner:1998mv}\\
\hline
$\overline{K}^{*0}(892)\gamma{}$ & 760.0 & CLEO II & \cite{Asner:1998mv}\\
& $322.0\pm20.0\pm27.0$ & \babar & \cite{Aubert:2008ai}\\
\hline
$\phi\,{}\gamma{}$ & 190.0 & CLEO II & \cite{Asner:1998mv}\\
& $27.3\pm3.0\pm2.6$ & \babar & \cite{Aubert:2008ai}\\
\hline
$\mathrm{invisible}$ & 94.0 & Belle & \cite{Belle:2016qek}\\
\hline
$\mu{}^{\pm}e^{\mp}$ & 270.0 & CLEO & \cite{Haas:1988bh}\\
& 120.0 & Mark3 & \cite{Becker:1987mu}\\
& 100.0 & Argus & \cite{Albrecht:1988ge}\\
& 19.0 & CLEO II & \cite{Freyberger:1996it}\\
& 17.2 & E789 & \cite{Pripstein:1999tq}\\
& 8.1 & E791 & \cite{Aitala:1999db}\\
& 0.81 & \babar & \cite{Aubert:2004bs}\\
& 0.26 & Belle & \cite{Petric:2010yt}\\
& 0.016 & LHCb & \cite{Aaij:2015qmj}\\
\hline
$\pi{}^0e^{\pm}\mu{}^{\mp}$ & 86.0 & CLEO II & \cite{Freyberger:1996it}\\
& 0.80 & \babar & \cite{Lees:2020qgv}\\
\hline
$\eta\,{}e^{\pm}\mu{}^{\mp}$ & 100.0 & CLEO II & \cite{Freyberger:1996it}\\
& 2.3 & \babar & \cite{Lees:2020qgv}\\
\hline
$\pi{}^+\pi{}^-e^{\pm}\mu{}^{\mp}$ & 15.0 & E791 & \cite{Aitala:2000kk}\\
& 1.7 & \babar & \cite{Lees:2019pej}\\
\hline
$\rho{}^0e^{\pm}\mu{}^{\mp}$ & 66.0 & E791 & \cite{Aitala:2000kk}\\
& 49.0 & CLEO II & \cite{Freyberger:1996it}\\
& 0.5 & \babar & \cite{Lees:2020qgv}\\
\hline
$\omega\,{}e^{\pm}\mu{}^{\mp}$ & 120.0 & CLEO II & \cite{Freyberger:1996it}\\
& 1.7 & \babar & \cite{Lees:2020qgv}\\
\hline
$K^+K^-e^{\pm}\mu{}^{\mp}$ & 180.0 & E791 & \cite{Aitala:2000kk}\\
& 1.0 & \babar & \cite{Lees:2019pej}\\
\hline
$\phi\,{}e^{\pm}\mu{}^{\mp}$ & 47.0 & E791 & \cite{Aitala:2000kk}\\
& 34.0 & CLEO II & \cite{Freyberger:1996it}\\
& 0.51 & \babar & \cite{Lees:2020qgv}\\
\hline
$\overline{K}^0e^{\pm}\mu{}^{\mp}$ & 100.0 & CLEO II & \cite{Freyberger:1996it}\\
& 0.86 & \babar & \cite{Lees:2020qgv}\\
\hline
$K^-\pi{}^+e^{\pm}\mu{}^{\mp}$ & 550.0 & E791 & \cite{Aitala:2000kk}\\
& 1.9 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{*0}(892)e^{\pm}\mu{}^{\mp}$ & 100.0 & CLEO II & \cite{Freyberger:1996it}\\
& 83.0 & E791 & \cite{Aitala:2000kk}\\
& 1.2 & \babar & \cite{Lees:2020qgv}\\
\hline
$\pi{}^{\mp}\pi{}^{\mp}e^{\pm}e^{\pm}$ & 112.0 & E791 & \cite{Aitala:2000kk}\\
& 0.91 & \babar & \cite{Lees:2019pej}\\
\hline
$\pi{}^{\mp}\pi{}^{\mp}\mu{}^{\pm}\mu{}^{\pm}$ & 29.0 & E791 & \cite{Aitala:2000kk}\\
& 1.5 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}\pi{}^{\mp}e^{\pm}e^{\pm}$ & 206.0 & E791 & \cite{Aitala:2000kk}\\
& 2.8 & BESIII & \cite{Ablikim:2019gvd}\\
& 0.5 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}\pi{}^{\mp}\mu{}^{\pm}\mu{}^{\pm}$ & 390.0 & E791 & \cite{Aitala:2000kk}\\
& 0.53 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}K^{\mp}e^{\pm}e^{\pm}$ & 152.0 & E791 & \cite{Aitala:2000kk}\\
& 0.34 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}K^{\mp}\mu{}^{\pm}\mu{}^{\pm}$ & 94.0 & E791 & \cite{Aitala:2000kk}\\
& 0.10 & \babar & \cite{Lees:2019pej}\\
\hline
$\pi{}^{\mp}\pi{}^{\mp}e^{\pm}\mu{}^{\pm}$ & 79.0 & E791 & \cite{Aitala:2000kk}\\
& 3.1 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}\pi{}^{\mp}e^{\pm}\mu{}^{\pm}$ & 218.0 & E791 & \cite{Aitala:2000kk}\\
& 2.1 & \babar & \cite{Lees:2019pej}\\
\hline
$K^{\mp}K^{\mp}e^{\pm}\mu{}^{\pm}$ & 57.0 & E791 & \cite{Aitala:2000kk}\\
& 0.58 & \babar & \cite{Lees:2019pej}\\
\hline
$pe^-$ & 10.0 & CLEO & \cite{Rubin:2009aa}\\
& 2.2 & BESIII & \cite{BESIII:2021krj}\\
\hline
$\overline{p}\,{}e^+$ & 11.0 & CLEO & \cite{Rubin:2009aa}\\
& 1.2 & BESIII & \cite{BESIII:2021krj}\\
\hline
\end{longtable}
\pagebreak

\begin{longtable}{l|ccc}
\caption{Upper limits at $90\%$ C.L.\ for $D^+$ decay branching fractions.\label{tab:charm:rare_dplus}}\\
\hline\hline
Decay & Limit $\times10^6$ & Experiment & Reference\\
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page} \\ \hline
Decay & Limit $\times10^6$ & Experiment & Reference\\
\endhead

\hline
$\pi{}^+e^+e^-$ & 110.0 & E687 & \cite{Frabetti:1997wp}\\
& 52.0 & E791 & \cite{Aitala:1999db}\\
& 5.9 & CLEO & \cite{Rubin:2010cq}\\
& 1.6 & LHCb & \cite{Aaij:2020wyk}\\
& 1.1 & \babar & \cite{Lees:2011hb}\\
\hline
$\pi{}^+\pi{}^0e^+e^-$ & 14.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\pi{}^+\mu{}^+\mu{}^-$ & 220.0 & E653 & \cite{Kodama:1995ia}\\
& 89.0 & E687 & \cite{Frabetti:1997wp}\\
& 15.0 & E791 & \cite{Aitala:1999db}\\
& 8.8 & Focus & \cite{Link:2003qp}\\
& 6.5 & \babar & \cite{Lees:2011hb}\\
& 3.9 & D0 & \cite{Abazov:2007aj}\\
& 0.067 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\rho{}^+\mu{}^+\mu{}^-$ & 560.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$K^+e^+e^-$ & 200.0 & E687 & \cite{Frabetti:1997wp}\\
& 3.0 & CLEO & \cite{Rubin:2010cq}\\
& 1.0 & \babar & \cite{Lees:2011hb}\\
& 0.85 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+\mu{}^+\mu{}^-$ & 97.0 & E687 & \cite{Frabetti:1997wp}\\
& 44.0 & E791 & \cite{Aitala:1999db}\\
& 9.2 & Focus & \cite{Link:2003qp}\\
& 4.3 & \babar & \cite{Lees:2011hb}\\
& 0.054 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+\pi{}^0e^+e^-$ & 15.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$K_S\pi{}^+e^+e^-$ & 26.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$K_SK^+e^+e^-$ & 11.0 & BESIII & \cite{Ablikim:2018gro}\\
\hline
$\pi{}^+e^{\pm}\mu{}^{\mp}$ & 34.0 & E791 & \cite{Aitala:1999db}\\
\hline
$\pi{}^+e^+\mu{}^-$ & 110.0 & E687 & \cite{Frabetti:1997wp}\\
& 2.9 & \babar & \cite{Lees:2011hb}\\
& 0.21 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^+\mu{}^+e^-$ & 130.0 & E687 & \cite{Frabetti:1997wp}\\
& 3.6 & \babar & \cite{Lees:2011hb}\\
& 0.22 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+e^{\pm}\mu{}^{\mp}$ & 68.0 & E791 & \cite{Aitala:1999db}\\
\hline
$K^+e^+\mu{}^-$ & 130.0 & E687 & \cite{Frabetti:1997wp}\\
& 1.2 & \babar & \cite{Lees:2011hb}\\
& 0.075 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+\mu{}^+e^-$ & 120.0 & E687 & \cite{Frabetti:1997wp}\\
& 2.8 & \babar & \cite{Lees:2011hb}\\
& 0.10 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-e^+e^+$ & 110.0 & E687 & \cite{Frabetti:1997wp}\\
& 96.0 & E791 & \cite{Aitala:1999db}\\
& 1.9 & \babar & \cite{Lees:2011hb}\\
& 1.1 & CLEO & \cite{Rubin:2010cq}\\
& 0.53 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-\mu{}^+\mu{}^+$ & 87.0 & E687 & \cite{Frabetti:1997wp}\\
& 17.0 & E791 & \cite{Aitala:1999db}\\
& 4.8 & Focus & \cite{Link:2003qp}\\
& 2.0 & \babar & \cite{Lees:2011hb}\\
& 0.014 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-e^+\mu{}^+$ & 110.0 & E687 & \cite{Frabetti:1997wp}\\
& 50.0 & E791 & \cite{Aitala:1999db}\\
& 0.13 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\rho{}^-\mu{}^+\mu{}^+$ & 560.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$K^-e^+e^+$ & 120.0 & E687 & \cite{Frabetti:1997wp}\\
& 3.5 & CLEO & \cite{Rubin:2010cq}\\
& 0.89 & \babar & \cite{Lees:2011hb}\\
\hline
$K^-\mu{}^+\mu{}^+$ & 320.0 & E653 & \cite{Kodama:1995ia}\\
& 120.0 & E687 & \cite{Frabetti:1997wp}\\
& 13.0 & Focus & \cite{Link:2003qp}\\
& 10.0 & \babar & \cite{Lees:2011hb}\\
\hline
$K^-e^+\mu{}^+$ & 130.0 & E687 & \cite{Frabetti:1997wp}\\
\hline
$K^-\pi{}^0e^+e^+$ & 8.5 & BESIII & \cite{Ablikim:2019gvd}\\
\hline
$K_S\pi{}^-e^+e^+$ & 3.3 & BESIII & \cite{Ablikim:2019gvd}\\
\hline
$K^{*-}(892)\mu{}^+\mu{}^+$ & 850.0 & E653 & \cite{Kodama:1995ia}\\
\hline
\end{longtable}

\begin{longtable}{l|ccc}
\caption{Upper limits at $90\%$ C.L.\ for $D_s^+$ decay branching fractions.\label{tab:charm:rare_dsplus}}\\
\hline\hline
Decay & Limit $\times10^6$ & Experiment & Reference\\
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page} \\ \hline
Decay & Limit $\times10^6$ & Experiment & Reference\\
\endhead

\hline
$\gamma{}e^+\nu_{e}$ & 130.0 & BESIII & \cite{Ablikim:2019bil}\\
\hline
$\pi{}^+e^+e^-$ & 270.0 & E791 & \cite{Aitala:1999db}\\
& 22.0 & CLEO & \cite{Rubin:2010cq}\\
& 13.0 & \babar & \cite{Lees:2011hb}\\
& 5.5 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^+\mu{}^+\mu{}^-$ & 430.0 & E653 & \cite{Kodama:1995ia}\\
& 140.0 & E791 & \cite{Aitala:1999db}\\
& 43.0 & \babar & \cite{Lees:2011hb}\\
& 26.0 & Focus & \cite{Link:2003qp}\\
& 0.18 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+e^+e^-$ & 1600.0 & E791 & \cite{Aitala:1999db}\\
& 52.0 & CLEO & \cite{Rubin:2010cq}\\
& 4.9 & LHCb & \cite{Aaij:2020wyk}\\
& 3.7 & \babar & \cite{Lees:2011hb}\\
\hline
$K^+\mu{}^+\mu{}^-$ & 140.0 & E791 & \cite{Aitala:1999db}\\
& 36.0 & Focus & \cite{Link:2003qp}\\
& 21.0 & \babar & \cite{Lees:2011hb}\\
& 0.14 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^{*+}(892)\mu{}^+\mu{}^-$ & 1400.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$\pi{}^+e^{\pm}\mu{}^{\mp}$ & 610.0 & E791 & \cite{Aitala:1999db}\\
\hline
$\pi{}^+e^+\mu{}^-$ & 12.0 & \babar & \cite{Lees:2011hb}\\
& 1.1 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^+\mu{}^+e^-$ & 20.0 & \babar & \cite{Lees:2011hb}\\
& 0.94 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+e^{\pm}\mu{}^{\mp}$ & 630.0 & E791 & \cite{Aitala:1999db}\\
\hline
$K^+e^+\mu{}^-$ & 14.0 & \babar & \cite{Lees:2011hb}\\
& 0.79 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^+\mu{}^+e^-$ & 9.7 & \babar & \cite{Lees:2011hb}\\
& 0.56 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-e^+e^+$ & 690.0 & E791 & \cite{Aitala:1999db}\\
& 18.0 & CLEO & \cite{Rubin:2010cq}\\
& 4.1 & \babar & \cite{Lees:2011hb}\\
& 1.4 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-\mu{}^+\mu{}^+$ & 430.0 & E653 & \cite{Kodama:1995ia}\\
& 82.0 & E791 & \cite{Aitala:1999db}\\
& 29.0 & Focus & \cite{Link:2003qp}\\
& 14.0 & \babar & \cite{Lees:2011hb}\\
& 0.086 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$\pi{}^-e^+\mu{}^+$ & 730.0 & E791 & \cite{Aitala:1999db}\\
& 0.63 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^-e^+e^+$ & 630.0 & E791 & \cite{Aitala:1999db}\\
& 17.0 & CLEO & \cite{Rubin:2010cq}\\
& 5.2 & \babar & \cite{Lees:2011hb}\\
& 0.77 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^-\mu{}^+\mu{}^+$ & 590.0 & E653 & \cite{Kodama:1995ia}\\
& 180.0 & E791 & \cite{Aitala:1999db}\\
& 13.0 & \babar & \cite{Lees:2011hb}\\
& 0.026 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^-e^+\mu{}^+$ & 680.0 & E791 & \cite{Aitala:1999db}\\
& 0.26 & LHCb & \cite{Aaij:2020wyk}\\
\hline
$K^{*-}(892)\mu{}^+\mu{}^+$ & 1400.0 & E653 & \cite{Kodama:1995ia}\\
\hline
\end{longtable}
\begin{tabular}{l|ccc}
\hline\hline
Decay & Limit $\times10^6$ & Experiment & Reference\\

\hline
$e^+e^-$ & 1.7 & CMD-3 & \cite{Shemyakin:2020uye}\\
\hline
$\mu{}^+\mu{}^-$ & 0.026 & LHCb & \cite{LHCb:2023fuw}\\
\hline
$e^+\nu_{e}$ & 40.0 & BESIII & \cite{BESIII:2023zjq}\\
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline\hline
Decay & Limit $\times10^6$ & Experiment & Reference\\

\hline
$pe^+e^-$ & 5.5 & \babar & \cite{Lees:2011hb}\\
\hline
$p\mu{}^+\mu{}^-$ & 340.0 & E653 & \cite{Kodama:1995ia}\\
& 44.0 & \babar & \cite{Lees:2011hb}\\
& 0.077 & LHCb & \cite{Aaij:2017nsd}\\
\hline
$\Sigma{}^+\mu{}^+\mu{}^-$ & 700.0 & E653 & \cite{Kodama:1995ia}\\
\hline
$pe^+\mu{}^-$ & 9.9 & \babar & \cite{Lees:2011hb}\\
\hline
$p\mu{}^+e^-$ & 19.0 & \babar & \cite{Lees:2011hb}\\
\hline
$\overline{p}\,{}e^+e^+$ & 2.7 & \babar & \cite{Lees:2011hb}\\
\hline
$\overline{p}\,{}\mu{}^+\mu{}^+$ & 9.4 & \babar & \cite{Lees:2011hb}\\
\hline
$\overline{p}\,{}e^+\mu{}^+$ & 16.0 & \babar & \cite{Lees:2011hb}\\
\hline
\end{tabular}
